Riemannian conjugate Sobolev gradients and their application to compute ground states of BECs

This work considers the numerical computation of ground states of rotating Bose-Einstein condensates (BECs) which can exhibit a multiscale lattice of quantized vortices. This problem involves the minimization of an energy functional on a Riemannian manifold. For this we apply the framework of nonlinear conjugate gradient methods in combination with the paradigm of Sobolev gradients to investigate different metrics. Here we build on previous work that proposed to enhance the convergence of regular Riemannian gradients methods by an adaptively changing metric that is based on the current energy. In this work, we extend this approach to the branch of Riemannian conjugate gradient (CG) methods and investigate the arising schemes numerically. Special attention is given to the selection of the momentum parameter in search direction and how this affects the performance of the resulting schemes. As known from similar applications, we find that the choice of the momentum parameter plays a critical role, with certain parameters reducing the number of iterations required to achieve a specified tolerance by a significant factor. Besides the influence of the momentum parameters, we also investigate how the methods with adaptive metric compare to the corresponding realizations with a standard $H^1_0$-metric. As one of our main findings, the results of the numerical experiments show that the Riemannian CG method with the proposed adaptive metric along with a Polak-Ribi\'ere or Hestenes-Stiefel-type momentum parameter show the best performance and highest robustness compared to the other CG methods that were part of our numerical study.

==> M1_FR.txt <==
0 1.468576398937493
1 3.207613162683316
2 2.737481611153355
3 2.495775626964026
4 2.280099874693781
5 2.218286397609554
6 2.173551549977832
7 2.142410994939108
8 2.118540459502471
9 2.099148489646213
10 2.082591739564899
11 2.067856306328357
12 2.054265873924952
13 2.041336826561048
14 2.028698820751316
15 2.016050262991611
16 2.003135149627566
17 1.989736110935920
18 1.975682304484437
19 1.960869064787104
20 1.945276277317599
21 1.928956700908080
22 1.911966413434290
23 1.894248709863093
24 1.875529725857624
25 1.855300641664906
26 1.833022578551774
27 1.808810563054933
28 1.784156539830807
29 1.760775890931227
30 1.739106481181552
31 1.718978878698416
32 1.700197234639745
33 1.682617964773149
34 1.666130215474848
35 1.650627092780698
36 1.635995156377984
37 1.622114838440191
38 1.608863403753473
39 1.596117276052167
40 1.583753329702212
41 1.571649853240748
42 1.559687796270389
43 1.547752828272398
44 1.535739026328672
45 1.523554797564862
46 1.511131684340325
47 1.498434758300859
48 1.485471004543953
49 1.472288714793148
50 1.458962412170417
51 1.445565664192005
52 1.432143347213569
53 1.418693689192568
54 1.405159926294627
55 1.391424990358197
56 1.377301673983503
57 1.362510593778101
58 1.346631721175175
59 1.328995590611156
60 1.308417372724276
61 1.282527040832027
62 1.248744672752145
63 1.221647378118814
64 1.197744696742091
65 1.176645447384440
66 1.157929682692274
67 1.140867826885137
68 1.124913119352484
69 1.109677983389655
70 1.094907003973059
71 1.080437710112967
72 1.066171461567674
73 1.052051445329659
74 1.038046273719219
75 1.024137768390630
76 1.010311763606387
77 0.996551076085842
78 0.982829939020869
79 0.969109472747139
80 0.955334153962232
81 0.941429386326102
82 0.927300511866016
83 0.912834068762948
84 0.897902366994246
85 0.882372605855164
86 0.866120055878623
87 0.849039187007161
88 0.831039748507385
89 0.812020785262856
90 0.791860084093179
91 0.770533306869522
92 0.748463405834566
93 0.726801682945785
94 0.706897179322592
95 0.689358175284011
96 0.673996049691608
97 0.660318579766578
98 0.647851086558722
99 0.636240486999174
100 0.625262150285754
101 0.614792335566027
102 0.604770315861121
103 0.595164127836773
104 0.585949097990107
105 0.577100230921320
106 0.568592665528613
107 0.560403146849181
108 0.552508592840872
109 0.544881928575210
110 0.537487929359863
111 0.530282259814237
112 0.523215122354225
113 0.516239096983223
114 0.509318988711205
115 0.502440128302525
116 0.495610825008404
117 0.488856556514126
118 0.482208606909210
119 0.475694529298937
120 0.469335634168802
121 0.463149484933595
122 0.457150563231288
123 0.451344973969911
124 0.445722759605772
125 0.440254712152634
126 0.434896781151392
127 0.429599639148055
128 0.424319577531667
129 0.419028317991821
130 0.413720239655414
131 0.408415338056183
132 0.403155938181651
133 0.397996805425423
134 0.392991293872350
135 0.388178650975104
136 0.383576719905187
137 0.379181186971316
138 0.374969439345620
139 0.370906367409683
140 0.366950051592138
141 0.363056606216609
142 0.359184179567848
143 0.355296734145777
144 0.351368109716828
145 0.347386488234120
146 0.343358466535852
147 0.339310654601630
148 0.335286226964487
149 0.331335627288572
150 0.327504300448567
151 0.323822834845090
152 0.320303126546850
153 0.316940315614286
154 0.313717721458435
155 0.310612204937107
156 0.307598611652696
157 0.304652961836672
158 0.301754629486787
159 0.298887665441864
160 0.296041480713229
161 0.293210865101095
162 0.290395432928250
163 0.287598523751986
164 0.284825829197643
165 0.282083995579307
166 0.279379474349355
167 0.276717736101940
168 0.274102880694963
169 0.271537556531719
170 0.269023043798688
171 0.266559462629024
172 0.264146004090300
173 0.261781168582091
174 0.259463034579451
175 0.257189507040060
176 0.254958587893471
177 0.252768573139586
178 0.250618207118323
179 0.248506703219082
180 0.246433648488636
181 0.244398786413897
182 0.242401752338414
183 0.240441797481764
184 0.238517606458320
185 0.236627235010114
186 0.234768179848785
187 0.232937566125055
188 0.231132406562230
189 0.229349879660526
190 0.227587541980632
191 0.225843463825765
192 0.224116228579819
193 0.222404811387845
194 0.220708361336822
195 0.219025946223356
196 0.217356327108452
197 0.215697846516482
198 0.214048430237159
199 0.212405751070231
200 0.210767493002948
201 0.209131691293088
202 0.207497075415453
203 0.205863349653758
204 0.204231323158436
205 0.202602872469165
206 0.200980664948066
207 0.199367713408992
208 0.197766817364087
209 0.196180003614729
210 0.194608099105920
211 0.193050505749860
212 0.191505203264686
213 0.189968968802924
214 0.188437773376250
215 0.186907268702255
216 0.185373325502547
217 0.183832563899945
218 0.182282803648866
219 0.180723389213043
220 0.179155288532854
221 0.177580993144124
222 0.176004153506966
223 0.174429071653158
224 0.172860119866148
225 0.171301228272215
226 0.169755514180977
227 0.168225115486489
228 0.166711191965349
229 0.165214076927814
230 0.163733492078576
231 0.162268782536624
232 0.160819121616313
233 0.159383643224846
234 0.157961526502994
235 0.156551996609063
236 0.155154301957852
237 0.153767676985380
238 0.152391347012567
239 0.151024565447208
240 0.149666738183802
241 0.148317579223742
242 0.146977296455976
243 0.145646750149183
244 0.144327542280286
245 0.143021978462642
246 0.141732903899732
247 0.140463391471409
248 0.139216356905116
249 0.137994174110012
250 0.136798384127768
251 0.135629535005871
252 0.134487189569791
253 0.133370071583724
254 0.132276312597325
255 0.131203724105939
256 0.130150074535479
257 0.129113306135658
258 0.128091693548187
259 0.127083900535079
260 0.126088963872439
261 0.125106201805795
262 0.124135074808122
263 0.123175029402625
264 0.122225371979392
265 0.121285179252413
266 0.120353254671206
267 0.119428154506833
268 0.118508263856004
269 0.117591895636525
270 0.116677406372733
271 0.115763334013602
272 0.114848491712950
273 0.113932063364061
274 0.113013638472798
275 0.112093200106367
276 0.111171074057649
277 0.110247822231278
278 0.109324113477704
279 0.108400597463141
280 0.107477796648342
281 0.106556041489624
282 0.105635461215270
283 0.104716022566812
284 0.103797619101452
285 0.102880182748970
286 0.101963807588742
287 0.101048851170856
288 0.100136005529277
289 0.099226314576893
290 0.098321135295273
291 0.097422037583851
292 0.096530679131228
293 0.095648659827354
294 0.094777386320616
295 0.093917990347620
296 0.093071274591898
297 0.092237726432668
298 0.091417548698061
299 0.090610715773777
300 0.089817032093764
301 0.089036175471218
302 0.088267729544581
303 0.087511190170259
304 0.086765962100186
305 0.086031348113366
306 0.085306534007954
307 0.084590591882661
308 0.083882495233369
309 0.083181144427255
310 0.082485423499917
311 0.081794256709534
312 0.081106676784070
313 0.080421903768067
314 0.079739398720095
315 0.079058934670672
316 0.078380618871989
317 0.077704912926523
318 0.077032604421605
319 0.076364758665054
320 0.075702636957699
321 0.075047590457448
322 0.074400952941842
323 0.073763932980965
324 0.073137517779252
325 0.072522410731957
326 0.071918990744183
327 0.071327315824322
328 0.070747135803278
329 0.070177941708559
330 0.069619019890204
331 0.069069513800333
332 0.068528481305579
333 0.067994956739605
334 0.067467991701080
335 0.066946690330366
336 0.066430232836938
337 0.065917882244202
338 0.065408990881592
339 0.064902993370376
340 0.064399400530505
341 0.063897795353141
342 0.063397830067003
343 0.062899231140657
344 0.062401805643851
345 0.061905452673223
346 0.061410172925140
347 0.060916067482299
348 0.060423344148503
349 0.059932295729188
350 0.059443281595535
351 0.058956696744433
352 0.058472932793033
353 0.057992348169950
354 0.057515242305876
355 0.057041835844307
356 0.056572272270617
357 0.056106629990588
358 0.055644943146281
359 0.055187231066165
360 0.054733526707138
361 0.054283911840773
362 0.053838530885458
363 0.053397603291563
364 0.052961411376367
365 0.052530286702143
366 0.052104570953760
367 0.051684581368638
368 0.051270557504552
369 0.050862631119628
370 0.050460791661020
371 0.050064866195997
372 0.049674524411904
373 0.049289290601053
374 0.048908571956074
375 0.048531694876375
376 0.048157947428257
377 0.047786627979824
378 0.047417088067658
379 0.047048773291134
380 0.046681251988997
381 0.046314240934250
382 0.045947610198662
383 0.045581381254150
384 0.045215707454869
385 0.044850851948664
386 0.044487152290155
387 0.044124987195733
388 0.043764747328318
389 0.043406809878255
390 0.043051517447839
391 0.042699166732846
392 0.042350001249930
393 0.042004206047754
394 0.041661904460630
395 0.041323158198089
396 0.040987968212038
397 0.040656276125110
398 0.040327966959612
399 0.040002877369946
400 0.039680810488399
401 0.039361550747654
402 0.039044887365437
403 0.038730638000723
404 0.038418671111692
405 0.038108931481247
406 0.037801456426232
407 0.037496384313248
408 0.037193951663587
409 0.036894478718453
410 0.036598342518764
411 0.036305936680573
412 0.036017634022020
413 0.035733739224106
414 0.035454454944912
415 0.035179856651678
416 0.034909875978998
417 0.034644308166030
418 0.034382824701033
419 0.034125002113623
420 0.033870353364015
421 0.033618369749934
422 0.033368560747218
423 0.033120490908717
424 0.032873816974452
425 0.032628313008013
426 0.032383892037443
427 0.032140612488462
428 0.031898675027459
429 0.031658406081812
430 0.031420230545155
431 0.031184641535272
432 0.030952161492347
433 0.030723304039789
434 0.030498541571881
435 0.030278274226875
436 0.030062810315868
437 0.029852346540240
438 0.029646963656067
439 0.029446621348297
440 0.029251155929541
441 0.029060294776162
442 0.028873662478485
443 0.028690795597876
444 0.028511160089147
445 0.028334169016504
446 0.028159205614518
447 0.027985644408782
448 0.027812871401091
449 0.027640308404464
450 0.027467436110600
451 0.027293813188309
452 0.027119093277875
453 0.026943042962950
454 0.026765550445417
455 0.026586628297652
456 0.026406407831440
457 0.026225125749655
458 0.026043099043963
459 0.025860696844343
460 0.025678308670518
461 0.025496311798664
462 0.025315042757200
463 0.025134779052055
464 0.024955725415477
465 0.024778011808849
466 0.024601698696870
467 0.024426788337379
468 0.024253237900060
469 0.024080979007953
470 0.023909933018052
471 0.023740027900542
472 0.023571209332905
473 0.023403450679934
474 0.023236761193564
475 0.023071185344901
476 0.022906803466262
477 0.022743729098488
478 0.022582099887039
479 0.022422073404653
480 0.022263813083573
481 0.022107481435694
482 0.021953225988822
483 0.021801172600341
484 0.021651413378503
485 0.021504000920595
486 0.021358946400650
487 0.021216213315423
488 0.021075723555293
489 0.020937355679092
490 0.020800958689317
491 0.020666353889868
492 0.020533351064787
493 0.020401754306415
494 0.020271375058702
495 0.020142041231139
496 0.020013606471029
497 0.019885953606705
498 0.019759001464805
499 0.019632702329884
500 0.019507043930951
501 0.019382040519560
502 0.019257728150713
503 0.019134156210809
504 0.019011378705221
505 0.018889444464847
506 0.018768394858100
507 0.018648254830870
508 0.018529034331969
509 0.018410729148955
510 0.018293321471234
511 0.018176784334823
512 0.018061086896726
513 0.017946197855601
514 0.017832090758258
515 0.017718745392996
516 0.017606149266012
517 0.017494298132960
518 0.017383195397797
519 0.017272848208211
520 0.017163265719806
521 0.017054455501292
522 0.016946419927895
523 0.016839154865915
524 0.016732646413369
525 0.016626869354092
526 0.016521786885535
527 0.016417348631582
528 0.016313493180431
529 0.016210148865324
530 0.016107234205669
531 0.016004662199278
532 0.015902342861760
533 0.015800186619691
534 0.015698111306100
535 0.015596047124896
536 0.015493941639928
537 0.015391766591855
538 0.015289523263875
539 0.015187246386385
540 0.015085007060597
541 0.014982910530988
542 0.014881095562579
543 0.014779725288554
544 0.014678979622180
545 0.014579041698341
546 0.014480083531302
547 0.014382255391120
548 0.014285672266442
549 0.014190406053314
550 0.014096481687045
551 0.014003875653514
552 0.013912519740020
553 0.013822306663732
554 0.013733099270551
555 0.013644741380481
556 0.013557066627232
557 0.013469910511962
558 0.013383118677710
559 0.013296556276282
560 0.013210114634617
561 0.013123716290391
562 0.013037316345181
563 0.012950905666385
564 0.012864505551073
565 0.012778166605699
566 0.012691961248704
567 0.012605981287235
568 0.012520328751025
569 0.012435109294186
570 0.012350427596039
571 0.012266380334385
572 0.012183053274357
573 0.012100517125581
574 0.012018824038102
575 0.011938007270361
576 0.011858081357402
577 0.011779041308390
578 0.011700866034463
579 0.011623520306678
580 0.011546959100535
581 0.011471130604234
582 0.011395982630965
583 0.011321465314782
584 0.011247535852849
585 0.011174161918856
586 0.011101324742593
587 0.011029018391321
588 0.010957251576747
589 0.010886044025299
590 0.010815424274822
591 0.010745426150570
592 0.010676083474511
593 0.010607425117010
594 0.010539471097352
595 0.010472229986091
596 0.010405698061926
597 0.010339857306429
598 0.010274677826244
599 0.010210121816927
600 0.010146144801332
601 0.010082701949316
602 0.010019750989808
603 0.009957257875628
604 0.009895199155892
605 0.009833565496156
606 0.009772362128420
607 0.009711610944924
608 0.009651348023336
609 0.009591622309939
610 0.009532491955035
611 0.009474021534579
612 0.009416277457730
613 0.009359323851416
614 0.009303219197468
615 0.009248012364200
616 0.009193741113489
617 0.009140428817882
618 0.009088083947073
619 0.009036699733527
620 0.008986252540510
621 0.008936704669023
622 0.008888002770337
623 0.008840082381510
624 0.008792868105753
625 0.008746276968989
626 0.008700219592144
627 0.008654605807612
628 0.008609344187903
629 0.008564347988008
630 0.008519535190316
631 0.008474832956943
632 0.008430178793711
633 0.008385521240757
634 0.008340821906414
635 0.008296055123396
636 0.008251206810862
637 0.008206274348362
638 0.008161264055476
639 0.008116188946213
640 0.008071067036338
641 0.008025919161883
642 0.007980766806267
643 0.007935630788456
644 0.007890530837464
645 0.007845485148838
646 0.007800509387011
647 0.007755618817751
648 0.007710827777404
649 0.007666150849833
650 0.007621603127793
651 0.007577200385705
652 0.007532960213506
653 0.007488901741122
654 0.007445044003794
655 0.007401408347007
656 0.007358016765053
657 0.007314892189474
658 0.007272058909026
659 0.007229542858735
660 0.007187371722196
661 0.007145575751327
662 0.007104187629519
663 0.007063241709876
664 0.007022774897737
665 0.006982824734866
666 0.006943428031459
667 0.006904619206926
668 0.006866429016312
669 0.006828881646358
670 0.006791994307126
671 0.006755776089209
672 0.006720226722422
673 0.006685336158354
674 0.006651086347031
675 0.006617451202201
676 0.006584399191613
677 0.006551893641634
678 0.006519895200297
679 0.006488363810926
680 0.006457260345246
681 0.006426547500408
682 0.006396192254230
683 0.006366165381176
684 0.006336443202445
685 0.006307008240511
686 0.006277847367646
687 0.006248954525577
688 0.006220328275745
689 0.006191972503808
690 0.006163893823046
691 0.006136102534930
692 0.006108610701893
693 0.006081430308140
694 0.006054573070393
695 0.006028048238757
696 0.006001861413465
697 0.005976013926318
698 0.005950501880251
699 0.005925314896649
700 0.005900436988661
701 0.005875846096445
702 0.005851514550410
703 0.005827410485022
704 0.005803499600203
705 0.005779745759799
706 0.005756113849842
707 0.005732570818293
708 0.005709087737758
709 0.005685642150512
710 0.005662219098284
711 0.005638811528103
712 0.005615421304965
713 0.005592059524326
714 0.005568745529414
715 0.005545505081267
716 0.005522368990480
717 0.005499371191076
718 0.005476545320973
719 0.005453923079993
720 0.005431531571636
721 0.005409393141809
722 0.005387522167779
723 0.005365925760679
724 0.005344604419217
725 0.005323551011130
726 0.005302753553828
727 0.005282195176933
728 0.005261856578293
729 0.005241717568052
730 0.005221758279208
731 0.005201961059552
732 0.005182311322573
733 0.005162799757800
734 0.005143421051391
735 0.005124176518277
736 0.005105072594650
737 0.005086121538484
738 0.005067339407863
739 0.005048746225230
740 0.005030363443494
741 0.005012212952804
742 0.004994315137056
743 0.004976687621141
744 0.004959343408091
745 0.004942290207924
746 0.004925529315055
747 0.004909056196118
748 0.004892860068487
749 0.004876924503943
750 0.004861228973509
751 0.004845748949238
752 0.004830458208762
753 0.004815330191687
754 0.004800339162308
755 0.004785461062642
756 0.004770675713351
757 0.004755966880086
758 0.004741323471748
759 0.004726740330317
760 0.004712216548290
761 0.004697757451194
762 0.004683372348831
763 0.004669073555197
764 0.004654875977852
765 0.004640795000932
766 0.004626845552690
767 0.004613040401164
768 0.004599389965143
769 0.004585900353790
770 0.004572574111107
771 0.004559409755092
772 0.004546401840381
773 0.004533541508224
774 0.004520817712336
775 0.004508217312474
776 0.004495726894776
777 0.004483332736321
778 0.004471022773256
779 0.004458786754829
780 0.004446616889702
781 0.004434508981828
782 0.004422462039788
783 0.004410478931757
784 0.004398564994089
785 0.004386729176125
786 0.004374982330869
787 0.004363336622258
788 0.004351804961853
789 0.004340399486530
790 0.004329131277373
791 0.004318009359713
792 0.004307040190775
793 0.004296227567712
794 0.004285572114014
795 0.004275072006406
796 0.004264722790711
797 0.004254518459347
798 0.004244451499235
799 0.004234513685900
800 0.004224696836945
801 0.004214993281055
802 0.004205395765002
803 0.004195898983661
804 0.004186498457866
805 0.004177191377414
806 0.004167976439892
807 0.004158853094399
808 0.004149821996838
809 0.004140883678846
810 0.004132039243891
811 0.004123288911938
812 0.004114632483445
813 0.004106068656523
814 0.004097595006267
815 0.004089207949224
816 0.004080903196746
817 0.004072675618265
818 0.004064519155084
819 0.004056428386600
820 0.004048397637525
821 0.004040422116975
822 0.004032498465730
823 0.004024624323187
824 0.004016798906982
825 0.004009023490231
826 0.004001301197210
827 0.003993636419782
828 0.003986035147739
829 0.003978504044321
830 0.003971050578356
831 0.003963681630148
832 0.003956403422758
833 0.003949220978809
834 0.003942137373990
835 0.003935153494651
836 0.003928268139072
837 0.003921477323895
838 0.003914775218472
839 0.003908154001766
840 0.003901603812502
841 0.003895114202093
842 0.003888674241179
843 0.003882273089503
844 0.003875900632409
845 0.003869548304877
846 0.003863209277534
847 0.003856878887112
848 0.003850555243102
849 0.003844238859531
850 0.003837932892025
851 0.003831642740472
852 0.003825375475893
853 0.003819139457775
854 0.003812943583569
855 0.003806796342084
856 0.003800705377019
857 0.003794677009926
858 0.003788715689784
859 0.003782823478748
860 0.003777000334222
861 0.003771244235218
862 0.003765551231818
863 0.003759915815452
864 0.003754331505563
865 0.003748790954723
866 0.003743286872548
867 0.003737812289077
868 0.003732360892199
869 0.003726927563367
870 0.003721508564290
871 0.003716101628465
872 0.003710706326891
873 0.003705323636095
874 0.003699956208057
875 0.003694607623549
876 0.003689282250368
877 0.003683985074487
878 0.003678720916299
879 0.003673494006355
880 0.003668307648724
881 0.003663163817399
882 0.003658062941878
883 0.003653003880069
884 0.003647983442239
885 0.003642997151240
886 0.003638039209173
887 0.003633102713458
888 0.003628180139585
889 0.003623264221793
890 0.003618347935359
891 0.003613425355951
892 0.003608492016892
893 0.003603545615190
894 0.003598585903938
895 0.003593615016685
896 0.003588637578102
897 0.003583660518339
898 0.003578692515954
899 0.003573743755267
900 0.003568824739056
901 0.003563946352814
902 0.003559118575933
903 0.003554349921497
904 0.003549647431426
905 0.003545015636371
906 0.003540456984143
907 0.003535971655131
908 0.003531557846523
909 0.003527211994327
910 0.003522929363181
911 0.003518703851985
912 0.003514529102388
913 0.003510398547641
914 0.003506305925243
915 0.003502245328151
916 0.003498211897106
917 0.003494201408463
918 0.003490210939887
919 0.003486238750871
920 0.003482283945511
921 0.003478346722905
922 0.003474428286790
923 0.003470530196449
924 0.003466654566532
925 0.003462803856206
926 0.003458980119374
927 0.003455185343927
928 0.003451421078933
929 0.003447688361035
930 0.003443987593542
931 0.003440318593600
932 0.003436680479011
933 0.003433072300953
934 0.003429492403172
935 0.003425939211551
936 0.003422411421185
937 0.003418907730196
938 0.003415427362301
939 0.003411970136108
940 0.003408536314269
941 0.003405126797765
942 0.003401742776374
943 0.003398386027050
944 0.003395058213134
945 0.003391760881207
946 0.003388495283479
947 0.003385262016768
948 0.003382060944289
949 0.003378890970834
950 0.003375750039804
951 0.003372635161159
952 0.003369542611029
953 0.003366467859793
954 0.003363406267494
955 0.003360352727034
956 0.003357302454219
957 0.003354251022774
958 0.003351194825589
959 0.003348131202875
960 0.003345058893718
961 0.003341977805624
962 0.003338889518905
963 0.003335796939260
964 0.003332704249301
965 0.003329616596536
966 0.003326540304719
967 0.003323481658518
968 0.003320447254445
969 0.003317443449854
970 0.003314475302700
971 0.003311547403520
972 0.003308662951921
973 0.003305823833438
974 0.003303030459959
975 0.003300282065003
976 0.003297576684085
977 0.003294911373506
978 0.003292282429782
979 0.003289685685338
980 0.003287116692566
981 0.003284571084316
982 0.003282044857241
983 0.003279534405337
984 0.003277036874087
985 0.003274550169434
986 0.003272073156848
987 0.003269605460261
988 0.003267147673399
989 0.003264701004650
990 0.003262267235263
991 0.003259848436360
992 0.003257446774330
993 0.003255064307755
994 0.003252702688885
995 0.003250363055274
996 0.003248045966874
997 0.003245751069910
998 0.003243477707878
999 0.003241224257950
1000 0.003238988796485
1001 0.003236769148065
1002 0.003234562605647
1003 0.003232366933073
1004 0.003230179811581
1005 0.003227999475690
1006 0.003225824631339
1007 0.003223654634182
1008 0.003221489583314
1009 0.003219330246208
1010 0.003217177993063
1011 0.003215034996809
1012 0.003212903716401
1013 0.003210786875133
1014 0.003208687314954
1015 0.003206607733207
1016 0.003204550437555
1017 0.003202517303851
1018 0.003200509580891
1019 0.003198528042382
1020 0.003196572694670
1021 0.003194643016259
1022 0.003192737797765
1023 0.003190855528265
1024 0.003188994335550
1025 0.003187152169661
1026 0.003185327072799
1027 0.003183517142060
1028 0.003181720741630
1029 0.003179936588095
1030 0.003178163830352
1031 0.003176402117320
1032 0.003174651491231
1033 0.003172912548199
1034 0.003171186074079
1035 0.003169473247289
1036 0.003167775451367
1037 0.003166093884296
1038 0.003164429691181
1039 0.003162783817850
1040 0.003161156908539
1041 0.003159549103791
1042 0.003157960215456
1043 0.003156389570600
1044 0.003154836016907
1045 0.003153298189071
1046 0.003151774432206
1047 0.003150262803260
1048 0.003148761420432
1049 0.003147268417947
1050 0.003145781973352
1051 0.003144300488267
1052 0.003142822727285
1053 0.003141347771546
1054 0.003139875135617
1055 0.003138404667501
1056 0.003136936473985
1057 0.003135471291464
1058 0.003134009988184
1059 0.003132553560943
1060 0.003131103222004
1061 0.003129660227221
1062 0.003128225671889
1063 0.003126800696829
1064 0.003125385965032
1065 0.003123982081091
1066 0.003122589429173
1067 0.003121207973039
1068 0.003119837508880
1069 0.003118477706746
1070 0.003117128037364
1071 0.003115787914797
1072 0.003114456861316
1073 0.003113134356546
1074 0.003111820080250
1075 0.003110513961365
1076 0.003109216147251
1077 0.003107927033142
1078 0.003106647289462
1079 0.003105377700905
1080 0.003104119390705
1081 0.003102873329105
1082 0.003101640652545
1083 0.003100422491643
1084 0.003099219752886
1085 0.003098033163895
1086 0.003096863197940
1087 0.003095710152831
1088 0.003094574054688
1089 0.003093454662265
1090 0.003092351580440
1091 0.003091264206688
1092 0.003090191874454
1093 0.003089133802414
1094 0.003088089316668
1095 0.003087057651228
1096 0.003086038261912
1097 0.003085030716552
1098 0.003084034617027
1099 0.003083049738295
1100 0.003082076007799
1101 0.003081113459795
1102 0.003080162153726
1103 0.003079222297835
1104 0.003078293878497
1105 0.003077377054785
1106 0.003076471719850
1107 0.003075577721554
1108 0.003074694828479
1109 0.003073822455163
1110 0.003072960035572
1111 0.003072106659080
1112 0.003071261338279
1113 0.003070423019119
1114 0.003069590470265
1115 0.003068762416664
1116 0.003067937540190
1117 0.003067114599458
1118 0.003066292388343
1119 0.003065469761902
1120 0.003064645875932
1121 0.003063819930358
1122 0.003062991491185
1123 0.003062160280934
1124 0.003061326243004
1125 0.003060489682626
1126 0.003059651035960
1127 0.003058811052920
1128 0.003057970619514
1129 0.003057130764208
1130 0.003056292643873
1131 0.003055457369511
1132 0.003054626088654
1133 0.003053799876874
1134 0.003052979829573
1135 0.003052166690003
1136 0.003051361305478
1137 0.003050564229727
1138 0.003049775975899
1139 0.003048996835795
1140 0.003048227066682
1141 0.003047466760315
1142 0.003046715866559
1143 0.003045974378861
1144 0.003045242215129
1145 0.003044519141842
1146 0.003043804965196
1147 0.003043099484614
1148 0.003042402407992
1149 0.003041713502424
1150 0.003041032483617
1151 0.003040359019264
1152 0.003039692839874
1153 0.003039033620707
1154 0.003038381162155
1155 0.003037735135619
1156 0.003037095340432
1157 0.003036461633694
1158 0.003035833857553
1159 0.003035211946562
1160 0.003034595774658
1161 0.003033985372865
1162 0.003033380734042
1163 0.003032781897423
1164 0.003032188890383
1165 0.003031601805210
1166 0.003031020652970
1167 0.003030445426098
1168 0.003029876100960
1169 0.003029312501741
1170 0.003028754505944
1171 0.003028201841188
1172 0.003027654252235
1173 0.003027111321689
1174 0.003026572668523
1175 0.003026037792606
1176 0.003025506224771
1177 0.003024977444200
1178 0.003024450951082
1179 0.003023926341200
1180 0.003023403175884
1181 0.003022881145460
1182 0.003022360100955
1183 0.003021839837747
1184 0.003021320386887
1185 0.003020801859696
1186 0.003020284482048
1187 0.003019768576224
1188 0.003019254495732
1189 0.003018742764220
1190 0.003018233843535
1191 0.003017728219134
1192 0.003017226343696
1193 0.003016728664671
1194 0.003016235460741
1195 0.003015746980285
1196 0.003015263352167
1197 0.003014784471014
1198 0.003014310301977
1199 0.003013840554722
1200 0.003013374926387
1201 0.003012913051497
1202 0.003012454413606
1203 0.003011998584082
1204 0.003011545049125
1205 0.003011093401282
1206 0.003010643216241
1207 0.003010194120980
1208 0.003009745851470
1209 0.003009298228864
1210 0.003008851178271
1211 0.003008404694164
1212 0.003007958861836
1213 0.003007513849488
1214 0.003007069864251
1215 0.003006627187109
1216 0.003006186056342
1217 0.003005746832197
1218 0.003005309760428
1219 0.003004875084637
1220 0.003004443024260
1221 0.003004013695901
1222 0.003003587265372
1223 0.003003163776524
1224 0.003002743191343
1225 0.003002325499971
1226 0.003001910587952
1227 0.003001498334684
1228 0.003001088592986
1229 0.003000681178917
1230 0.003000275959240
1231 0.002999872722931
1232 0.002999471330636
1233 0.002999071578971
1234 0.002998673299074
1235 0.002998276355148
1236 0.002997880536385
1237 0.002997485624729
1238 0.002997091500581
1239 0.002996697892705
1240 0.002996304600928
1241 0.002995911402095
1242 0.002995518118560
1243 0.002995124472603
1244 0.002994730303895
1245 0.002994335351175
1246 0.002993939480934
1247 0.002993542520539
1248 0.002993144407041
1249 0.002992745095251
1250 0.002992344561429
1251 0.002991942836462
1252 0.002991540045167
1253 0.002991136296163
1254 0.002990731773077
1255 0.002990326700638
1256 0.002989921321438
1257 0.002989515818688
1258 0.002989110440571
1259 0.002988705383176
1260 0.002988300809688
1261 0.002987896884199
1262 0.002987493716810
1263 0.002987091415794
1264 0.002986690002601
1265 0.002986289574026
1266 0.002985890131397
1267 0.002985491729862
1268 0.002985094428497
1269 0.002984698301369
1270 0.002984303489383
1271 0.002983910115477
1272 0.002983518408066
1273 0.002983128599670
1274 0.002982740942613
1275 0.002982355754112
1276 0.002981973355506
1277 0.002981594016411
1278 0.002981218041012
1279 0.002980845655236
1280 0.002980477080518
1281 0.002980112404603
1282 0.002979751609005
1283 0.002979394686233
1284 0.002979041435968
1285 0.002978691627727
1286 0.002978344965054
1287 0.002978001063818
1288 0.002977659440272
1289 0.002977319630250
1290 0.002976981165186
1291 0.002976643537589
1292 0.002976306316310
1293 0.002975969069782
1294 0.002975631494246
1295 0.002975293291483
1296 0.002974954332200
1297 0.002974614519316
1298 0.002974273850293
1299 0.002973932433466
1300 0.002973590440261
1301 0.002973248065724
1302 0.002972905550441
1303 0.002972563142098
1304 0.002972221073824
1305 0.002971879569693
1306 0.002971538743282
1307 0.002971198674508
1308 0.002970859341718
1309 0.002970520678280
1310 0.002970182562179
1311 0.002969844769734
1312 0.002969507151603
1313 0.002969169366288
1314 0.002968831205488
1315 0.002968492404710
1316 0.002968152833266
1317 0.002967812269409
1318 0.002967470588264
1319 0.002967127843022
1320 0.002966784052294
1321 0.002966439407828
1322 0.002966094087324
1323 0.002965748317419
1324 0.002965402459093
1325 0.002965056827727
1326 0.002964711717917
1327 0.002964367465063
1328 0.002964024263141
1329 0.002963682367895
1330 0.002963341896199
1331 0.002963002886279
1332 0.002962665344089
1333 0.002962329149591
1334 0.002961994109342
1335 0.002961659993494
1336 0.002961326464976
1337 0.002960993269155
1338 0.002960660040760
1339 0.002960326454596
1340 0.002959992233753
1341 0.002959657110959
1342 0.002959320839707
1343 0.002958983269879
1344 0.002958644368900
1345 0.002958304101500
1346 0.002957962518525
1347 0.002957619760509
1348 0.002957275989407
1349 0.002956931439567
1350 0.002956586318603
1351 0.002956240890279
1352 0.002955895379880
1353 0.002955550038361
1354 0.002955205031989
1355 0.002954860524826
1356 0.002954516605231
1357 0.002954173401719
1358 0.002953830895885
1359 0.002953489143749
1360 0.002953148100931
1361 0.002952807790300
1362 0.002952468190635
1363 0.002952129241332
1364 0.002951790952280
1365 0.002951453285117
1366 0.002951116208840
1367 0.002950779724651
1368 0.002950443732264
1369 0.002950108241531
1370 0.002949773114305
1371 0.002949438255561
1372 0.002949103531542
1373 0.002948768758342
1374 0.002948433747064
1375 0.002948098198207
1376 0.002947761896549
1377 0.002947424553488
1378 0.002947085879308
1379 0.002946745643989
1380 0.002946403584783
1381 0.002946059517045
1382 0.002945713358217
1383 0.002945364996817
1384 0.002945014465022
1385 0.002944661874425
1386 0.002944307457005
1387 0.002943951475416
1388 0.002943594290509
1389 0.002943236243744
1390 0.002942877857185
1391 0.002942519601021
1392 0.002942161908521
1393 0.002941805254587
1394 0.002941449989096
1395 0.002941096446754
1396 0.002940744860039
1397 0.002940395346224
1398 0.002940047949969
1399 0.002939702627030
1400 0.002939359216164
1401 0.002939017500236
1402 0.002938677168125
1403 0.002938337831166
1404 0.002937999157776
1405 0.002937660714302
1406 0.002937322085390
1407 0.002936982877678
1408 0.002936642727644
1409 0.002936301288130
1410 0.002935958321566
1411 0.002935613590415
1412 0.002935266913375
1413 0.002934918187587
1414 0.002934567382280
1415 0.002934214451360
1416 0.002933859398222
1417 0.002933502315575
1418 0.002933143225047
1419 0.002932782200070
1420 0.002932419287557
1421 0.002932054507845
1422 0.002931687959420
1423 0.002931319641929
1424 0.002930949548510
1425 0.002930577731850
1426 0.002930204185807
1427 0.002929828970334
1428 0.002929452042697
1429 0.002929073472683
1430 0.002928693259337
1431 0.002928311533401
1432 0.002927928305386
1433 0.002927543642445
1434 0.002927157616673
1435 0.002926770241459
1436 0.002926381546419
1437 0.002925991468608
1438 0.002925599906525
1439 0.002925206726462
1440 0.002924811758359
1441 0.002924414746791
1442 0.002924015397512
1443 0.002923613322921
1444 0.002923208224195
1445 0.002922799734795
1446 0.002922387522585
1447 0.002921971270547
1448 0.002921550727321
1449 0.002921125734292
1450 0.002920696147477
1451 0.002920261986165
1452 0.002919823340262
1453 0.002919380411198
1454 0.002918933536261
1455 0.002918483073755
1456 0.002918029494047
1457 0.002917573267331
1458 0.002917114882266
1459 0.002916654800446
1460 0.002916193376649
1461 0.002915730993892
1462 0.002915267828389
1463 0.002914804026775
1464 0.002914339575605
1465 0.002913874310117
1466 0.002913408002984
1467 0.002912940259748
1468 0.002912470678325
1469 0.002911998727013
1470 0.002911523897410
1471 0.002911045611782
1472 0.002910563352650
1473 0.002910076637287
1474 0.002909585080761
1475 0.002909088311839
1476 0.002908586140205
1477 0.002908078474555
1478 0.002907565261666
1479 0.002907046593831
1480 0.002906522589711
1481 0.002905993459291
1482 0.002905459432487
1483 0.002904920630547
1484 0.002904377217238
1485 0.002903829293329
1486 0.002903276835628
1487 0.002902719722901
1488 0.002902157757215
1489 0.002901590621919
1490 0.002901017901547
1491 0.002900439218562
1492 0.002899854046047
1493 0.002899262028589
1494 0.002898662731264
1495 0.002898055872356
1496 0.002897441399613
1497 0.002896819198296
1498 0.002896189454221
1499 0.002895552633936
1500 0.002894909176951
1501 0.002894259751726
1502 0.002893605224171
1503 0.002892946506002
1504 0.002892284399867
1505 0.002891619775674
1506 0.002890953444666
1507 0.002890285974868
1508 0.002889617812451
1509 0.002888949093743
1510 0.002888279787649
1511 0.002887609589724
1512 0.002886937934412
1513 0.002886264035378
1514 0.002885586935318
1515 0.002884905487181
1516 0.002884218427029
1517 0.002883524417684
1518 0.002882822138411
1519 0.002882110294377
1520 0.002881387667824
1521 0.002880653108239
1522 0.002879905581709
1523 0.002879144342310
1524 0.002878368736266
1525 0.002877578416165
1526 0.002876773122312
1527 0.002875952808579
1528 0.002875117607198
1529 0.002874267699951
1530 0.002873403383341
1531 0.002872524994376
1532 0.002871632732455
1533 0.002870726904423
1534 0.002869807605173
1535 0.002868874877041
1536 0.002867928651362
1537 0.002866968720763
1538 0.002865994683604
1539 0.002865006255137
1540 0.002864002950659
1541 0.002862984296424
1542 0.002861949834719
1543 0.002860899212918
1544 0.002859831892723
1545 0.002858747732843
1546 0.002857646512661
1547 0.002856528065560
1548 0.002855392367761
1549 0.002854239493043
1550 0.002853069364219
1551 0.002851881967591
1552 0.002850677279105
1553 0.002849455139632
1554 0.002848215254694
1555 0.002846957260957
1556 0.002845680554505
1557 0.002844384381532
1558 0.002843067845671
1559 0.002841729959644
1560 0.002840369658922
1561 0.002838985793482
1562 0.002837577333805
1563 0.002836143243517
1564 0.002834682784628
1565 0.002833195292348
1566 0.002831680436592
1567 0.002830138242195
1568 0.002828569089215
1569 0.002826973562219
1570 0.002825352654104
1571 0.002823707778597
1572 0.002822040388915
1573 0.002820352031362
1574 0.002818644409392
1575 0.002816919177085
1576 0.002815177687879
1577 0.002813421029737
1578 0.002811649974324
1579 0.002809864894850
1580 0.002808065594605
1581 0.002806251424174
1582 0.002804421075028
1583 0.002802572876325
1584 0.002800704664657
1585 0.002798813727053
1586 0.002796896911744
1587 0.002794950971343
1588 0.002792972157190
1589 0.002790956806251
1590 0.002788900784624
1591 0.002786800365785
1592 0.002784651641604
1593 0.002782450939599
1594 0.002780194776859
1595 0.002777880225986
1596 0.002775504676692
1597 0.002773066177687
1598 0.002770563473851
1599 0.002767995903443
1600 0.002765363803841
1601 0.002762668181958
1602 0.002759911121438
1603 0.002757095413778
1604 0.002754224856433
1605 0.002751303708708
1606 0.002748337080681
1607 0.002745330397118
1608 0.002742289610053
1609 0.002739220590422
1610 0.002736129366118
1611 0.002733021746494
1612 0.002729903219598
1613 0.002726779107050
1614 0.002723654142808
1615 0.002720532802289
1616 0.002717418756152
1617 0.002714315385828
1618 0.002711225344907
1619 0.002708150922996
1620 0.002705093827048
1621 0.002702055378861
1622 0.002699036194835
1623 0.002696036722051
1624 0.002693056782478
1625 0.002690095824678
1626 0.002687152981308
1627 0.002684226989883
1628 0.002681316384214
1629 0.002678419352378
1630 0.002675533944133
1631 0.002672657974407
1632 0.002669789014537
1633 0.002666924883628
1634 0.002664062733672
1635 0.002661200116805
1636 0.002658334467686
1637 0.002655463178550
1638 0.002652583657404
1639 0.002649693444732
1640 0.002646790050441
1641 0.002643871431326
1642 0.002640935310198
1643 0.002637979733230
1644 0.002635002811502
1645 0.002632003020584
1646 0.002628978908006
1647 0.002625929402207
1648 0.002622853373256
1649 0.002619750238019
1650 0.002616619574420
1651 0.002613461172697
1652 0.002610275027768
1653 0.002607061568630
1654 0.002603821516344
1655 0.002600555876514
1656 0.002597265667591
1657 0.002593952414939
1658 0.002590617805406
1659 0.002587263858381
1660 0.002583892679469
1661 0.002580506603175
1662 0.002577107975045
1663 0.002573699559666
1664 0.002570283804007
1665 0.002566863539659
1666 0.002563441315929
1667 0.002560019852433
1668 0.002556601528092
1669 0.002553188932651
1670 0.002549784208147
1671 0.002546389601223
1672 0.002543007249602
1673 0.002539638929000
1674 0.002536286375544
1675 0.002532951165933
1676 0.002529634677051
1677 0.002526338129696
1678 0.002523062560394
1679 0.002519808952672
1680 0.002516578004166
1681 0.002513370332436
1682 0.002510186544552
1683 0.002507026551759
1684 0.002503890755625
1685 0.002500779139962
1686 0.002497691651507
1687 0.002494627857974
1688 0.002491587680560
1689 0.002488570302573
1690 0.002485575299488
1691 0.002482601829914
1692 0.002479649131999
1693 0.002476716390188
1694 0.002473802509924
1695 0.002470906523737
1696 0.002468027197373
1697 0.002465163452992
1698 0.002462314041582
1699 0.002459477705469
1700 0.002456653138017
1701 0.002453838962991
1702 0.002451034108657
1703 0.002448237065946
1704 0.002445446588797
1705 0.002442661402074
1706 0.002439880306337
1707 0.002437101976784
1708 0.002434325375448
1709 0.002431549553741
1710 0.002428773239965
1711 0.002425995635212
1712 0.002423215855472
1713 0.002420433218377
1714 0.002417647115614
1715 0.002414856943939
1716 0.002412062427497
1717 0.002409263077708
1718 0.002406458793687
1719 0.002403649493459
1720 0.002400835352260
1721 0.002398016301502
1722 0.002395192642826
1723 0.002392364692319
1724 0.002389532827956
1725 0.002386697344978
1726 0.002383858866666
1727 0.002381017854074
1728 0.002378174743926
1729 0.002375329987548
1730 0.002372484008515
1731 0.002369637026367
1732 0.002366789392960
1733 0.002363941386600
1734 0.002361092934717
1735 0.002358244032308
1736 0.002355394588965
1737 0.002352544210741
1738 0.002349692489732
1739 0.002346838890901
1740 0.002343982666041
1741 0.002341123112033
1742 0.002338259206476
1743 0.002335390012068
1744 0.002332514372374
1745 0.002329631210381
1746 0.002326739195461
1747 0.002323837253078
1748 0.002320923995192
1749 0.002317998442168
1750 0.002315059358213
1751 0.002312105735623
1752 0.002309136787802
1753 0.002306151862723
1754 0.002303150468407
1755 0.002300132417014
1756 0.002297097770333
1757 0.002294047045239
1758 0.002290980916384
1759 0.002287900656246
1760 0.002284807728588
1761 0.002281704122391
1762 0.002278591979737
1763 0.002275474057634
1764 0.002272353318668
1765 0.002269232768460
1766 0.002266115821576
1767 0.002263005788196
1768 0.002259905796719
1769 0.002256819207787
1770 0.002253748930153
1771 0.002250697649714
1772 0.002247667780906
1773 0.002244661225920
1774 0.002241679379284
1775 0.002238723355177
1776 0.002235793793640
1777 0.002232890796520
1778 0.002230014296853
1779 0.002227163724688
1780 0.002224338313388
1781 0.002221536937381
1782 0.002218758352367
1783 0.002216001230604
1784 0.002213264082901
1785 0.002210545455902
1786 0.002207843834729
1787 0.002205157851519
1788 0.002202486020320
1789 0.002199827239998
1790 0.002197180264837
1791 0.002194544210365
1792 0.002191918246054
1793 0.002189301748650
1794 0.002186694185805
1795 0.002184095258841
1796 0.002181504947850
1797 0.002178923161407
1798 0.002176349953548
1799 0.002173785644572
1800 0.002171230676920
1801 0.002168685428836
1802 0.002166150416204
1803 0.002163626123320
1804 0.002161113080611
1805 0.002158611845868
1806 0.002156122670228
1807 0.002153645931757
1808 0.002151181772888
1809 0.002148730365093
1810 0.002146291392423
1811 0.002143864616189
1812 0.002141449452592
1813 0.002139045233449
1814 0.002136651183660
1815 0.002134266148270
1816 0.002131889044199
1817 0.002129518545545
1818 0.002127153251287
1819 0.002124791882361
1820 0.002122433124786
1821 0.002120075883262
1822 0.002117719108666
1823 0.002115362091751
1824 0.002113004312951
1825 0.002110645723976
1826 0.002108286620288
1827 0.002105927688889
1828 0.002103570235393
1829 0.002101215742602
1830 0.002098866127564
1831 0.002096523566179
1832 0.002094190586077
1833 0.002091869631927
1834 0.002089563220814
1835 0.002087273876361
1836 0.002085003755354
1837 0.002082754595701
1838 0.002080528026587
1839 0.002078324860361
1840 0.002076145800669
1841 0.002073990780596
1842 0.002071859380478
1843 0.002069750687159
1844 0.002067663495635
1845 0.002065596316036
1846 0.002063547225974
1847 0.002061514304581
1848 0.002059495280693
1849 0.002057488074684
1850 0.002055490649437
1851 0.002053500946616
1852 0.002051517136005
1853 0.002049537503758
1854 0.002047560816000
1855 0.002045585778760
1856 0.002043611762930
1857 0.002041638135760
1858 0.002039664775868
1859 0.002037691828021
1860 0.002035719535550
1861 0.002033748447557
1862 0.002031779215337
1863 0.002029812709241
1864 0.002027849466831
1865 0.002025890363907
1866 0.002023935929425
1867 0.002021986605570
1868 0.002020042454925
1869 0.002018103385086
1870 0.002016168982278
1871 0.002014238296979
1872 0.002012310281310
1873 0.002010383306206
1874 0.002008455567416
1875 0.002006524917178
1876 0.002004588808501
1877 0.002002644634777
1878 0.002000689776910
1879 0.001998721221086
1880 0.001996736094389
1881 0.001994731774150
1882 0.001992705654902
1883 0.001990655384100
1884 0.001988579020301
1885 0.001986475060790
1886 0.001984342644670
1887 0.001982181219547
1888 0.001979991291968
1889 0.001977773709597
1890 0.001975530227992
1891 0.001973263254619
1892 0.001970975656595
1893 0.001968670985101
1894 0.001966353213571
1895 0.001964026445306
1896 0.001961695011197
1897 0.001959363137277
1898 0.001957034652986
1899 0.001954713327591
1900 0.001952402192507
1901 0.001950103823057
1902 0.001947820033543
1903 0.001945552103333
1904 0.001943300564375
1905 0.001941065541483
1906 0.001938846330348
1907 0.001936642096123
1908 0.001934451337466
1909 0.001932272586147
1910 0.001930103982761
1911 0.001927943754185
1912 0.001925790110621
1913 0.001923641439819
1914 0.001921496262085
1915 0.001919353315047
1916 0.001917211761626
1917 0.001915070760671
1918 0.001912930047313
1919 0.001910789544163
1920 0.001908649476671
1921 0.001906510288721
1922 0.001904372466143
1923 0.001902236568912
1924 0.001900103260557
1925 0.001897973174787
1926 0.001895846684980
1927 0.001893724095624
1928 0.001891605351239
1929 0.001889490201000
1930 0.001887378124183
1931 0.001885268249756
1932 0.001883159383214
1933 0.001881050213394
1934 0.001878939125113
1935 0.001876824387943
1936 0.001874704076600
1937 0.001872576351732
1938 0.001870439421797
1939 0.001868291469088
1940 0.001866131027334
1941 0.001863956899158
1942 0.001861768180801
1943 0.001859564313322
1944 0.001857345395197
1945 0.001855111687643
1946 0.001852864254127
1947 0.001850604363417
1948 0.001848333797139
1949 0.001846054792557
1950 0.001843769578331
1951 0.001841480852439
1952 0.001839191297806
1953 0.001836903574789
1954 0.001834620119872
1955 0.001832343260540
1956 0.001830074856334
1957 0.001827816666810
1958 0.001825569887483
1959 0.001823335325973
1960 0.001821113480900
1961 0.001818904482183
1962 0.001816708111440
1963 0.001814523825082
1964 0.001812350847943
1965 0.001810188387517
1966 0.001808035480514
1967 0.001805891049061
1968 0.001803754203640
1969 0.001801623958555
1970 0.001799499637237
1971 0.001797380508277
1972 0.001795266188396
1973 0.001793156502238
1974 0.001791051475763
1975 0.001788951344931
1976 0.001786856703690
1977 0.001784768292835
1978 0.001782687049209
1979 0.001780614025714
1980 0.001778550553940
1981 0.001776497904065
1982 0.001774457530896
1983 0.001772430843377
1984 0.001770419163070
1985 0.001768423719250
1986 0.001766445650765
1987 0.001764486133162
1988 0.001762545862249
1989 0.001760625502976
1990 0.001758725510759
1991 0.001756846208698
1992 0.001754987657343
1993 0.001753149865206
1994 0.001751332654215
1995 0.001749535723899
1996 0.001747758962342
1997 0.001746001869348
1998 0.001744264251857
1999 0.001742545749754
2000 0.001740846180202
2001 0.001739165284427
2002 0.001737502985629
2003 0.001735859262526
2004 0.001734233941154
2005 0.001732627118915
2006 0.001731038689828
2007 0.001729468688693
2008 0.001727916975807
2009 0.001726383415460
2010 0.001724867623454
2011 0.001723369240882
2012 0.001721887733418
2013 0.001720422393511
2014 0.001718972407751
2015 0.001717536912190
2016 0.001716114850098
2017 0.001714705171005
2018 0.001713306622360
2019 0.001711918066765
2020 0.001710538301081
2021 0.001709166145126
2022 0.001707800607880
2023 0.001706440541660
2024 0.001705085097903
2025 0.001703733499880
2026 0.001702384968715
2027 0.001701039092680
2028 0.001699695402108
2029 0.001698353631855
2030 0.001697013783928
2031 0.001695675706995
2032 0.001694339519122
2033 0.001693005493379
2034 0.001691673844418
2035 0.001690345013113
2036 0.001689019425429
2037 0.001687697576313
2038 0.001686379924385
2039 0.001685067089205
2040 0.001683759652276
2041 0.001682458422891
2042 0.001681163977891
2043 0.001679877212277
2044 0.001678598843457
2045 0.001677329881469
2046 0.001676071129207
2047 0.001674823635996
2048 0.001673588355098
2049 0.001672366238512
2050 0.001671158359336
2051 0.001669965624711
2052 0.001668788896086
2053 0.001667628971721
2054 0.001666486527812
2055 0.001665362089033
2056 0.001664256071938
2057 0.001663168633387
2058 0.001662099895913
2059 0.001661049680931
2060 0.001660017687892
2061 0.001659003439245
2062 0.001658006246149
2063 0.001657025405372
2064 0.001656060082875
2065 0.001655109358508
2066 0.001654172270512
2067 0.001653247798406
2068 0.001652335012357
2069 0.001651432931936
2070 0.001650540650965
2071 0.001649657298006
2072 0.001648782085608
2073 0.001647914360611
2074 0.001647053461153
2075 0.001646198853197
2076 0.001645350095529
2077 0.001644506752419
2078 0.001643668468922
2079 0.001642835047430
2080 0.001642006099297
2081 0.001641181418685
2082 0.001640360765232
2083 0.001639543862455
2084 0.001638730417079
2085 0.001637920088716
2086 0.001637112509324
2087 0.001636307251268
2088 0.001635503948952
2089 0.001634702091808
2090 0.001633901215590
2091 0.001633100929845
2092 0.001632300659989
2093 0.001631500130403
2094 0.001630698932946
2095 0.001629896811022
2096 0.001629093651593
2097 0.001628289400334
2098 0.001627484125565
2099 0.001626678086298
2100 0.001625871686327
2101 0.001625065406476
2102 0.001624259905803
2103 0.001623455896040
2104 0.001622654197770
2105 0.001621855679359
2106 0.001621061278524
2107 0.001620271903137
2108 0.001619488344416
2109 0.001618711467169
2110 0.001617941961688
2111 0.001617180408463
2112 0.001616427415942
2113 0.001615683407151
2114 0.001614948701739
2115 0.001614223534463
2116 0.001613508054120
2117 0.001612802437103
2118 0.001612106662098
2119 0.001611420775026
2120 0.001610744829837
2121 0.001610078802514
2122 0.001609422742449
2123 0.001608776703441
2124 0.001608140757584
2125 0.001607514963992
2126 0.001606899496508
2127 0.001606294435304
2128 0.001605699917298
2129 0.001605116018675
2130 0.001604542875453
2131 0.001603980555646
2132 0.001603429061682
2133 0.001602888372711
2134 0.001602358377200
2135 0.001601838970409
2136 0.001601329934699
2137 0.001600831022381
2138 0.001600341894985
2139 0.001599862183790
2140 0.001599391543151
2141 0.001598929563320
2142 0.001598475821874
2143 0.001598029941047
2144 0.001597591559082
2145 0.001597160345233
2146 0.001596735985418
2147 0.001596318197899
2148 0.001595906862808
2149 0.001595501784706
2150 0.001595102916478
2151 0.001594710237485
2152 0.001594323710232
2153 0.001593943394362
2154 0.001593569393214
2155 0.001593201702514
2156 0.001592840408426
2157 0.001592485531282
2158 0.001592137071416
2159 0.001591794974749
2160 0.001591459146197
2161 0.001591129375335
2162 0.001590805440693
2163 0.001590487073865
2164 0.001590173936375
2165 0.001589865592054
2166 0.001589561649090
2167 0.001589261564535
2168 0.001588964888719
2169 0.001588671037160
2170 0.001588379542572
2171 0.001588089883720
2172 0.001587801613321
2173 0.001587514248234
2174 0.001587227379142
2175 0.001586940672667
2176 0.001586653777606
2177 0.001586366445038
2178 0.001586078479952
2179 0.001585789778546
2180 0.001585500224171
2181 0.001585209806569
2182 0.001584918584456
2183 0.001584626574323
2184 0.001584333877204
2185 0.001584040585407
2186 0.001583746848054
2187 0.001583452802255
2188 0.001583158554110
2189 0.001582864203000
2190 0.001582569868382
2191 0.001582275636006
2192 0.001581981528412
2193 0.001581687557696
2194 0.001581393703457
2195 0.001581099986885
2196 0.001580806402405
2197 0.001580512836982
2198 0.001580219296328
2199 0.001579925702686
2200 0.001579632012924
2201 0.001579338178983
2202 0.001579044142986
2203 0.001578749839340
2204 0.001578455241687
2205 0.001578160366404
2206 0.001577865154777
2207 0.001577569585068
2208 0.001577273667937
2209 0.001576977348375
2210 0.001576680537024
2211 0.001576383200637
2212 0.001576085300913
2213 0.001575786690552
2214 0.001575487252619
2215 0.001575186856848
2216 0.001574885322176
2217 0.001574582471279
2218 0.001574278101738
2219 0.001573972014391
2220 0.001573663997920
2221 0.001573353856185
2222 0.001573041347210
2223 0.001572726293454
2224 0.001572408543002
2225 0.001572087948173
2226 0.001571764439073
2227 0.001571437873316
2228 0.001571108213081
2229 0.001570775441697
2230 0.001570439549232
2231 0.001570100558831
2232 0.001569758479330
2233 0.001569413352868
2234 0.001569065177263
2235 0.001568713979850
2236 0.001568359697055
2237 0.001568002266575
2238 0.001567641507524
2239 0.001567277323639
2240 0.001566909448741
2241 0.001566537592137
2242 0.001566161468354
2243 0.001565780640108
2244 0.001565394714763
2245 0.001565003303666
2246 0.001564605845033
2247 0.001564201942780
2248 0.001563791101107
2249 0.001563372912972
2250 0.001562946892806
2251 0.001562512631861
2252 0.001562069791543
2253 0.001561618084339
2254 0.001561157173602
2255 0.001560686860356
2256 0.001560207031512
2257 0.001559717508229
2258 0.001559218169115
2259 0.001558708964677
2260 0.001558189786844
2261 0.001557660635299
2262 0.001557121415921
2263 0.001556572057083
2264 0.001556012480138
2265 0.001555442502725
2266 0.001554861980552
2267 0.001554270684617
2268 0.001553668340139
2269 0.001553054691723
2270 0.001552429378786
2271 0.001551791998840
2272 0.001551142245135
2273 0.001550479748657
2274 0.001549804111590
2275 0.001549115053855
2276 0.001548412260143
2277 0.001547695516928
2278 0.001546964669334
2279 0.001546219622854
2280 0.001545460420322
2281 0.001544687074813
2282 0.001543899802626
2283 0.001543098790374
2284 0.001542284226451
2285 0.001541456529102
2286 0.001540615921046
2287 0.001539762615164
2288 0.001538896984597
2289 0.001538019267585
2290 0.001537129624958
2291 0.001536228205906
2292 0.001535315088388
2293 0.001534390379778
2294 0.001533453997191
2295 0.001532506013542
2296 0.001531546398213
2297 0.001530575215096
2298 0.001529592566900
2299 0.001528598546853
2300 0.001527593405717
2301 0.001526577422055
2302 0.001525551035961
2303 0.001524514765546
2304 0.001523469198349
2305 0.001522414967312
2306 0.001521352825058
2307 0.001520283469175
2308 0.001519207579304
2309 0.001518125830506
2310 0.001517038898423
2311 0.001515947195308
2312 0.001514851207514
2313 0.001513751180103
2314 0.001512647199748
2315 0.001511539255649
2316 0.001510427072885
2317 0.001509310290459
2318 0.001508188445103
2319 0.001507060901204
2320 0.001505926959193
2321 0.001504785856006
2322 0.001503636886084
2323 0.001502479186243
2324 0.001501312189697
2325 0.001500135295259
2326 0.001498948212202
2327 0.001497750842842
2328 0.001496543388029
2329 0.001495326305435
2330 0.001494100463528
2331 0.001492867113624
2332 0.001491627668641
2333 0.001490383895676
2334 0.001489137977381
2335 0.001487891973182
2336 0.001486648269270
2337 0.001485409126903
2338 0.001484176738271
2339 0.001482953111279
2340 0.001481740013853
2341 0.001480538816595
2342 0.001479350711074
2343 0.001478176320682
2344 0.001477016097173
2345 0.001475870055924
2346 0.001474737970747
2347 0.001473619364966
2348 0.001472513659943
2349 0.001471419985355
2350 0.001470337583218
2351 0.001469265599015
2352 0.001468203314593
2353 0.001467150042057
2354 0.001466105222943
2355 0.001465068487570
2356 0.001464039692709
2357 0.001463018846394
2358 0.001462006241477
2359 0.001461002297584
2360 0.001460007587446
2361 0.001459022950663
2362 0.001458049320114
2363 0.001457087600823
2364 0.001456138838142
2365 0.001455204106021
2366 0.001454284286878
2367 0.001453380348985
2368 0.001452492967807
2369 0.001451622813477
2370 0.001450770244172
2371 0.001449935472916
2372 0.001449118537244
2373 0.001448319259723
2374 0.001447537259883
2375 0.001446772082129
2376 0.001446023141635
2377 0.001445289720435
2378 0.001444571101604
2379 0.001443866523242
2380 0.001443175310626
2381 0.001442496806586
2382 0.001441830349178
2383 0.001441175493423
2384 0.001440531870607
2385 0.001439899294117
2386 0.001439277574775
2387 0.001438666729968
2388 0.001438066838800
2389 0.001437478075380
2390 0.001436900649095
2391 0.001436334824692
2392 0.001435780775028
2393 0.001435238689269
2394 0.001434708671130
2395 0.001434190762397
2396 0.001433684846950
2397 0.001433190753375
2398 0.001432708151800
2399 0.001432236636148
2400 0.001431775691343
2401 0.001431324730918
2402 0.001430883117304
2403 0.001430450136096
2404 0.001430025050209
2405 0.001429607090622
2406 0.001429195569863
2407 0.001428789831616
2408 0.001428389233797
2409 0.001427993219457
2410 0.001427601309993
2411 0.001427213100428
2412 0.001426828327552
2413 0.001426446722624
2414 0.001426068230522
2415 0.001425692761676
2416 0.001425320338970
2417 0.001424951089767
2418 0.001424585126343
2419 0.001424222667763
2420 0.001423863839545
2421 0.001423508803503
2422 0.001423157701252
2423 0.001422810686239
2424 0.001422467804002
2425 0.001422129063769
2426 0.001421794456090
2427 0.001421463895410
2428 0.001421137212309
2429 0.001420814293698
2430 0.001420494861838
2431 0.001420178700383
2432 0.001419865592191
2433 0.001419555233562
2434 0.001419247375672
2435 0.001418941805225
2436 0.001418638297214
2437 0.001418336645905
2438 0.001418036757435
2439 0.001417738463291
2440 0.001417441720726
2441 0.001417146509101
2442 0.001416852781846
2443 0.001416560600377
2444 0.001416269966560
2445 0.001415980951097
2446 0.001415693585944
2447 0.001415407885145
2448 0.001415123844953
2449 0.001414841447108
2450 0.001414560569708
2451 0.001414281152825
2452 0.001414003012366
2453 0.001413725939639
2454 0.001413449747762
2455 0.001413174150653
2456 0.001412898853427
2457 0.001412623519299
2458 0.001412347849757
2459 0.001412071551120
2460 0.001411794310799
2461 0.001411515875091
2462 0.001411236001674
2463 0.001410954467928
2464 0.001410671106527
2465 0.001410385838337
2466 0.001410098599783
2467 0.001409809384689
2468 0.001409518252948
2469 0.001409225247492
2470 0.001408930521161
2471 0.001408634133174
2472 0.001408336243960
2473 0.001408037001281
2474 0.001407736527177
2475 0.001407434808281
2476 0.001407131924860
2477 0.001406827852672
2478 0.001406522497201
2479 0.001406215728676
2480 0.001405907338305
2481 0.001405597053075
2482 0.001405284618486
2483 0.001404969645752
2484 0.001404651823590
2485 0.001404330689006
2486 0.001404005881059
2487 0.001403676991960
2488 0.001403343666611
2489 0.001403005571367
2490 0.001402662414854
2491 0.001402314007789
2492 0.001401960079324
2493 0.001401600638655
2494 0.001401235559255
2495 0.001400864908716
2496 0.001400488796587
2497 0.001400107344008
2498 0.001399720795971
2499 0.001399329322940
2500 0.001398933136610
2501 0.001398532457801
2502 0.001398127505955
2503 0.001397718394995
2504 0.001397305262291
2505 0.001396888128638
2506 0.001396466956469
2507 0.001396041620649
2508 0.001395611952590
2509 0.001395177732739
2510 0.001394738640422
2511 0.001394294312402
2512 0.001393844345032
2513 0.001393388340665
2514 0.001392925899208
2515 0.001392456582856
2516 0.001391979942718
2517 0.001391495683760
2518 0.001391003492865
2519 0.001390503077954
2520 0.001389994344708
2521 0.001389477112471
2522 0.001388951335006
2523 0.001388417060148
2524 0.001387874334938
2525 0.001387323333442
2526 0.001386764157907
2527 0.001386196957978
2528 0.001385621922732
2529 0.001385039227458
2530 0.001384449005017
2531 0.001383851325258
2532 0.001383246353194
2533 0.001382634149631
2534 0.001382014729244
2535 0.001381388169089
2536 0.001380754540382
2537 0.001380113920830
2538 0.001379466431353
2539 0.001378812339170
2540 0.001378151924328
2541 0.001377485611185
2542 0.001376813854649
2543 0.001376137386432
2544 0.001375456934432
2545 0.001374773359296
2546 0.001374087653636
2547 0.001373400856721
2548 0.001372714030115
2549 0.001372028214330
2550 0.001371344489541
2551 0.001370663854434
2552 0.001369987116894
2553 0.001369314955454
2554 0.001368647973967
2555 0.001367986548380
2556 0.001367330788286
2557 0.001366680742881
2558 0.001366036199598
2559 0.001365396778449
2560 0.001364762010291
2561 0.001364131227072
2562 0.001363503747580
2563 0.001362878716082
2564 0.001362255297381
2565 0.001361632640011
2566 0.001361010008910
2567 0.001360386636762
2568 0.001359761899541
2569 0.001359135199584
2570 0.001358506215478
2571 0.001357874614561
2572 0.001357240330179
2573 0.001356603510191
2574 0.001355964354740
2575 0.001355323247630
2576 0.001354680760061
2577 0.001354037500091
2578 0.001353394215319
2579 0.001352751533668
2580 0.001352110277543
2581 0.001351471065523
2582 0.001350834543648
2583 0.001350201185221
2584 0.001349571398867
2585 0.001348945372458
2586 0.001348323173394
2587 0.001347704789909
2588 0.001347089915070
2589 0.001346478274300
2590 0.001345869418309
2591 0.001345262912330
2592 0.001344658135814
2593 0.001344054526812
2594 0.001343451585952
2595 0.001342848753637
2596 0.001342245661057
2597 0.001341641881569
2598 0.001341037254587
2599 0.001340431591563
2600 0.001339824898841
2601 0.001339217281792
2602 0.001338609009479
2603 0.001338000334159
2604 0.001337391721455
2605 0.001336783616157
2606 0.001336176522724
2607 0.001335570991196
2608 0.001334967480293
2609 0.001334366598557
2610 0.001333768640393
2611 0.001333174033619
2612 0.001332583082542
2613 0.001331995928910
2614 0.001331412684073
2615 0.001330833410711
2616 0.001330258030350
2617 0.001329686399073
2618 0.001329118319414
2619 0.001328553579939
2620 0.001327991878315
2621 0.001327432907211
2622 0.001326876390360
2623 0.001326322029815
2624 0.001325769561373
2625 0.001325218652345
2626 0.001324669132109
2627 0.001324120844298
2628 0.001323573603091
2629 0.001323027350180
2630 0.001322481981788
2631 0.001321937448131
2632 0.001321393814649
2633 0.001320851100800
2634 0.001320309338425
2635 0.001319768537027
2636 0.001319228744404
2637 0.001318690058723
2638 0.001318152429638
2639 0.001317615919191
2640 0.001317080490743
2641 0.001316546145164
2642 0.001316012913422
2643 0.001315480753994
2644 0.001314949609013
2645 0.001314419493128
2646 0.001313890438591
2647 0.001313362369362
2648 0.001312835363056
2649 0.001312309493436
2650 0.001311784790118
2651 0.001311261301506
2652 0.001310739152063
2653 0.001310218382173
2654 0.001309699145791
2655 0.001309181519459
2656 0.001308665557409
2657 0.001308151296285
2658 0.001307638848998
2659 0.001307128080793
2660 0.001306619026716
2661 0.001306111551157
2662 0.001305605477618
2663 0.001305100636094
2664 0.001304596763678
2665 0.001304093589876
2666 0.001303590805127
2667 0.001303088070117
2668 0.001302584982799
2669 0.001302081149533
2670 0.001301576174431
2671 0.001301069680808
2672 0.001300561172533
2673 0.001300050282149
2674 0.001299536643534
2675 0.001299019825867
2676 0.001298499508319
2677 0.001297975294440
2678 0.001297446930902
2679 0.001296914070222
2680 0.001296376470557
2681 0.001295833850068
2682 0.001295285991732
2683 0.001294732660540
2684 0.001294173699403
2685 0.001293608830885
2686 0.001293037946145
2687 0.001292460826839
2688 0.001291877414063
2689 0.001291287568033
2690 0.001290691096934
2691 0.001290088026234
2692 0.001289478342037
2693 0.001288862046754
2694 0.001288239213150
2695 0.001287609912479
2696 0.001286974355335
2697 0.001286332715332
2698 0.001285685256093
2699 0.001285032271673
2700 0.001284374056956
2701 0.001283710889260
2702 0.001283043183557
2703 0.001282371128159
2704 0.001281695032231
2705 0.001281014967299
2706 0.001280331119190
2707 0.001279643377280
2708 0.001278951648370
2709 0.001278255664651
2710 0.001277554948678
2711 0.001276849063071
2712 0.001276137287090
2713 0.001275418868440
2714 0.001274692884179
2715 0.001273958350430
2716 0.001273214248727
2717 0.001272459422469
2718 0.001271692830999
2719 0.001270913258471
2720 0.001270119647482
2721 0.001269310984168
2722 0.001268486219190
2723 0.001267644552593
2724 0.001266785260465
2725 0.001265907726319
2726 0.001265011559784
2727 0.001264096472880
2728 0.001263162381816
2729 0.001262209373409
2730 0.001261237609750
2731 0.001260247543889
2732 0.001259239579360
2733 0.001258214241023
2734 0.001257172177669
2735 0.001256113954749
2736 0.001255040187393
2737 0.001253951441372
2738 0.001252848208101
2739 0.001251730913750
2740 0.001250599894159
2741 0.001249455387433
2742 0.001248297632468
2743 0.001247126631328
2744 0.001245942553961
2745 0.001244745467803
2746 0.001243535516067
2747 0.001242312843494
2748 0.001241077790335
2749 0.001239830836568
2750 0.001238572449339
2751 0.001237303415924
2752 0.001236024684667
2753 0.001234737322366
2754 0.001233442653222
2755 0.001232141902562
2756 0.001230836483228
2757 0.001229527813889
2758 0.001228217334256
2759 0.001226906156193
2760 0.001225595421401
2761 0.001224285953934
2762 0.001222978434225
2763 0.001221673152763
2764 0.001220370271554
2765 0.001219069422132
2766 0.001217770209335
2767 0.001216471749653
2768 0.001215172964400
2769 0.001213872527407
2770 0.001212569001381
2771 0.001211260676951
2772 0.001209945822292
2773 0.001208622565016
2774 0.001207289105575
2775 0.001205943477105
2776 0.001204583842228
2777 0.001203208454096
2778 0.001201815737949
2779 0.001200404285955
2780 0.001198972905105
2781 0.001197520702117
2782 0.001196046955344
2783 0.001194551332051
2784 0.001193033866762
2785 0.001191494835698
2786 0.001189934806646
2787 0.001188354721603
2788 0.001186755724761
2789 0.001185139379028
2790 0.001183507105845
2791 0.001181860617021
2792 0.001180201641032
2793 0.001178531918657
2794 0.001176852972205
2795 0.001175166258429
2796 0.001173473231586
2797 0.001171774802837
2798 0.001170071944763
2799 0.001168365329600
2800 0.001166655340957
2801 0.001164942403316
2802 0.001163226702916
2803 0.001161508323313
2804 0.001159787327156
2805 0.001158063879566
2806 0.001156338077691
2807 0.001154610196542
2808 0.001152880369948
2809 0.001151149198514
2810 0.001149417147472
2811 0.001147684813553
2812 0.001145953040839
2813 0.001144222658093
2814 0.001142494595471
2815 0.001140769924692
2816 0.001139049564007
2817 0.001137334541561
2818 0.001135625702572
2819 0.001133924121351
2820 0.001132230483060
2821 0.001130545523488
2822 0.001128869754517
2823 0.001127203665667
2824 0.001125547572702
2825 0.001123901597359
2826 0.001122265794319
2827 0.001120640206245
2828 0.001119024644203
2829 0.001117418822783
2830 0.001115822393311
2831 0.001114234971426
2832 0.001112655972770
2833 0.001111084926478
2834 0.001109521238722
2835 0.001107964426669
2836 0.001106413898639
2837 0.001104869123483
2838 0.001103329561846
2839 0.001101794693073
2840 0.001100264089787
2841 0.001098737340004
2842 0.001097214222395
2843 0.001095694525237
2844 0.001094178107627
2845 0.001092664888041
2846 0.001091154938445
2847 0.001089648321018
2848 0.001088145320853
2849 0.001086646257616
2850 0.001085151454141
2851 0.001083661376385
2852 0.001082176457888
2853 0.001080697293423
2854 0.001079224443250
2855 0.001077758571636
2856 0.001076300189814
2857 0.001074849841836
2858 0.001073408181671
2859 0.001071975705228
2860 0.001070552926076
2861 0.001069140177205
2862 0.001067737912761
2863 0.001066346441773
2864 0.001064965985815
2865 0.001063596787098
2866 0.001062238906667
2867 0.001060892348074
2868 0.001059557237588
2869 0.001058233434274
2870 0.001056920878723
2871 0.001055619365970
2872 0.001054328782455
2873 0.001053048937059
2874 0.001051779660675
2875 0.001050520815984
2876 0.001049272067605
2877 0.001048033336018
2878 0.001046804518482
2879 0.001045585569536
2880 0.001044376330812
2881 0.001043176827237
2882 0.001041987243508
2883 0.001040807504130
2884 0.001039637871843
2885 0.001038478474368
2886 0.001037329549895
2887 0.001036191436995
2888 0.001035064449306
2889 0.001033948936816
2890 0.001032845301302
2891 0.001031753911203
2892 0.001030675146057
2893 0.001029609402088
2894 0.001028556964991
2895 0.001027518157744
2896 0.001026493264145
2897 0.001025482380451
2898 0.001024485644592
2899 0.001023503167201
2900 0.001022534803237
2901 0.001021580505322
2902 0.001020640117860
2903 0.001019713365921
2904 0.001018799877624
2905 0.001017899266541
2906 0.001017011183964
2907 0.001016135177237
2908 0.001015270733440
2909 0.001014417517638
2910 0.001013574996118
2911 0.001012742809330
2912 0.001011920542040
2913 0.001011107892772
2914 0.001010304613752
2915 0.001009510520503
2916 0.001008725471157
2917 0.001007949506245
2918 0.001007182580887
2919 0.001006424835861
2920 0.001005676464025
2921 0.001004937652674
2922 0.001004208697000
2923 0.001003489900280
2924 0.001002781598121
2925 0.001002084059206
2926 0.001001397646030
2927 0.001000722631546
2928 0.001000059252811
2929 0.000999407739103
2930 0.000998768197967
2931 0.000998140761999
2932 0.000997525480663
2933 0.000996922341075
2934 0.000996331297177
2935 0.000995752191403
2936 0.000995184927246
2937 0.000994629312559
2938 0.000994085074645
2939 0.000993552060429
2940 0.000993029983201
2941 0.000992518564931
2942 0.000992017541330
2943 0.000991526658698
2944 0.000991045633729
2945 0.000990574227230
2946 0.000990112178476
2947 0.000989659232306
2948 0.000989215112103
2949 0.000988779604834
2950 0.000988352476026
2951 0.000987933477678
2952 0.000987522330616
2953 0.000987118802217
2954 0.000986722650424
2955 0.000986333604503
2956 0.000985951435335
2957 0.000985575782934
2958 0.000985206451165
2959 0.000984843123235
2960 0.000984485530558
2961 0.000984133345401
2962 0.000983786319137
2963 0.000983444173949
2964 0.000983106649075
2965 0.000982773503832
2966 0.000982444475704
2967 0.000982119357730
2968 0.000981797967361
2969 0.000981480114526
2970 0.000981165681014
2971 0.000980854534749
2972 0.000980546610090
2973 0.000980241880460
2974 0.000979940256274
2975 0.000979641775392
2976 0.000979346424032
2977 0.000979054238631
2978 0.000978765261583
2979 0.000978479573789
2980 0.000978197205312
2981 0.000977918214346
2982 0.000977642630661
2983 0.000977370484768
2984 0.000977101771378
2985 0.000976836481694
2986 0.000976574569823
2987 0.000976315950387
2988 0.000976060587713
2989 0.000975808322646
2990 0.000975558987211
2991 0.000975312403739
2992 0.000975068395380
2993 0.000974826766739
2994 0.000974587240057
2995 0.000974349623925
2996 0.000974113618239
2997 0.000973879036381
2998 0.000973645627364
2999 0.000973413159000
3000 0.000973181417156
3001 0.000972950204111
3002 0.000972719366593
3003 0.000972488741123
3004 0.000972258194153
3005 0.000972027661441
3006 0.000971797094113
3007 0.000971566434325
3008 0.000971335684230
3009 0.000971104876140
3010 0.000970874049774
3011 0.000970643269811
3012 0.000970412598045
3013 0.000970182094175
3014 0.000969951864509
3015 0.000969721961344
3016 0.000969492443602
3017 0.000969263362973
3018 0.000969034766116
3019 0.000968806662242
3020 0.000968579043183
3021 0.000968351874869
3022 0.000968125077150
3023 0.000967898571642
3024 0.000967672263441
3025 0.000967446026476
3026 0.000967219738914
3027 0.000966993230774
3028 0.000966766329378
3029 0.000966538896233
3030 0.000966310737832
3031 0.000966081696801
3032 0.000965851612973
3033 0.000965620350898
3034 0.000965387772091
3035 0.000965153765681
3036 0.000964918204069
3037 0.000964680989408
3038 0.000964442115666
3039 0.000964201478375
3040 0.000963959072675
3041 0.000963714881558
3042 0.000963468876080
3043 0.000963221089807
3044 0.000962971460253
3045 0.000962720040062
3046 0.000962466838661
3047 0.000962211825345
3048 0.000961955019152
3049 0.000961696357019
3050 0.000961435826566
3051 0.000961173282754
3052 0.000960908645676
3053 0.000960641825694
3054 0.000960372633338
3055 0.000960100936204
3056 0.000959826536541
3057 0.000959549243817
3058 0.000959268852058
3059 0.000958985129266
3060 0.000958697876887
3061 0.000958406838851
3062 0.000958111828009
3063 0.000957812653653
3064 0.000957509106381
3065 0.000957201052536
3066 0.000956888349541
3067 0.000956570894886
3068 0.000956248594691
3069 0.000955921418605
3070 0.000955589327336
3071 0.000955252322703
3072 0.000954910403288
3073 0.000954563641713
3074 0.000954212043746
3075 0.000953855697097
3076 0.000953494644245
3077 0.000953128884601
3078 0.000952758474805
3079 0.000952383420274
3080 0.000952003696661
3081 0.000951619240355
3082 0.000951229992263
3083 0.000950835822239
3084 0.000950436652261
3085 0.000950032286024
3086 0.000949622589551
3087 0.000949207324513
3088 0.000948786346858
3089 0.000948359426390
3090 0.000947926378884
3091 0.000947487010442
3092 0.000947041196973
3093 0.000946588830591
3094 0.000946129813093
3095 0.000945664105413
3096 0.000945191763361
3097 0.000944712898870
3098 0.000944227628092
3099 0.000943736191603
3100 0.000943238836437
3101 0.000942735945690
3102 0.000942227951145
3103 0.000941715272676
3104 0.000941198473638
3105 0.000940678076621
3106 0.000940154656654
3107 0.000939628861649
3108 0.000939101210445
3109 0.000938572383060
3110 0.000938042862859
3111 0.000937513268457
3112 0.000936984071125
3113 0.000936455762070
3114 0.000935928684592
3115 0.000935403287640
3116 0.000934879802914
3117 0.000934358565845
3118 0.000933839729419
3119 0.000933323479336
3120 0.000932809970361
3121 0.000932299345696
3122 0.000931791688703
3123 0.000931287069271
3124 0.000930785570044
3125 0.000930287272318
3126 0.000929792238381
3127 0.000929300630919
3128 0.000928812544191
3129 0.000928328059196
3130 0.000927847352349
3131 0.000927370519336
3132 0.000926897734730
3133 0.000926429088527
3134 0.000925964718907
3135 0.000925504747990
3136 0.000925049243744
3137 0.000924598236343
3138 0.000924151744088
3139 0.000923709732598
3140 0.000923272121391
3141 0.000922838830555
3142 0.000922409685864
3143 0.000921984478480
3144 0.000921562942772
3145 0.000921144809896
3146 0.000920729766963
3147 0.000920317452386
3148 0.000919907524201
3149 0.000919499580858
3150 0.000919093234395
3151 0.000918688097914
3152 0.000918283738852
3153 0.000917879800930
3154 0.000917475890616
3155 0.000917071669205
3156 0.000916666771532
3157 0.000916260925307
3158 0.000915853820168
3159 0.000915445225287
3160 0.000915034880380
3161 0.000914622640210
3162 0.000914208334251
3163 0.000913791774036
3164 0.000913372919730
3165 0.000912951649959
3166 0.000912527910125
3167 0.000912101579624
3168 0.000911672688301
3169 0.000911241171011
3170 0.000910806978045
3171 0.000910370058157
3172 0.000909930394779
3173 0.000909487855786
3174 0.000909042380897
3175 0.000908593886488
3176 0.000908142191671
3177 0.000907687217631
3178 0.000907228786019
3179 0.000906766704250
3180 0.000906300833682
3181 0.000905830933676
3182 0.000905356835422
3183 0.000904878297594
3184 0.000904395118540
3185 0.000903907132643
3186 0.000903414060226
3187 0.000902915780626
3188 0.000902412117133
3189 0.000901902911921
3190 0.000901387977910
3191 0.000900867238942
3192 0.000900340511504
3193 0.000899807751324
3194 0.000899268845291
3195 0.000898723703924
3196 0.000898172218073
3197 0.000897614292463
3198 0.000897049862963
3199 0.000896478807768
3200 0.000895900970856
3201 0.000895316204106
3202 0.000894724401155
3203 0.000894125299375
3204 0.000893518806647
3205 0.000892904653124
3206 0.000892282666185
3207 0.000891652601694
3208 0.000891014258851
3209 0.000890367464392
3210 0.000889712026690
3211 0.000889047823692
3212 0.000888374657469
3213 0.000887692413972
3214 0.000887001068146
3215 0.000886300571417
3216 0.000885590901597
3217 0.000884872161711
3218 0.000884144405495
3219 0.000883407788804
3220 0.000882662514225
3221 0.000881908793797
3222 0.000881146900684
3223 0.000880377037484
3224 0.000879599595829
3225 0.000878814857274
3226 0.000878023147334
3227 0.000877224727441
3228 0.000876419990038
3229 0.000875609205088
3230 0.000874792685477
3231 0.000873970646510
3232 0.000873143388032
3233 0.000872311045979
3234 0.000871473868108
3235 0.000870631983179
3236 0.000869785427238
3237 0.000868934390572
3238 0.000868078929273
3239 0.000867219087473
3240 0.000866354933340
3241 0.000865486503193
3242 0.000864613908469
3243 0.000863737235608
3244 0.000862856661818
3245 0.000861972262510
3246 0.000861084320629
3247 0.000860193166490
3248 0.000859299114262
3249 0.000858402579366
3250 0.000857504096945
3251 0.000856604115132
3252 0.000855703275305
3253 0.000854802261027
3254 0.000853901693127
3255 0.000853002261034
3256 0.000852104653665
3257 0.000851209608026
3258 0.000850317673761
3259 0.000849429420344
3260 0.000848545488006
3261 0.000847666289467
3262 0.000846792229781
3263 0.000845923701595
3264 0.000845060921757
3265 0.000844204042755
3266 0.000843353245815
3267 0.000842508597696
3268 0.000841670068223
3269 0.000840837659980
3270 0.000840011308789
3271 0.000839190943936
3272 0.000838376517410
3273 0.000837567948461
3274 0.000836765127235
3275 0.000835968025757
3276 0.000835176622035
3277 0.000834390891433
3278 0.000833610919456
3279 0.000832836726908
3280 0.000832068450674
3281 0.000831306219156
3282 0.000830550230248
3283 0.000829800687232
3284 0.000829057847285
3285 0.000828321959066
3286 0.000827593320520
3287 0.000826872222984
3288 0.000826159010637
3289 0.000825453988377
3290 0.000824757498520
3291 0.000824069868199
3292 0.000823391397240
3293 0.000822722385243
3294 0.000822063135715
3295 0.000821413823199
3296 0.000820774750375
3297 0.000820146075062
3298 0.000819528013059
3299 0.000818920700364
3300 0.000818324247204
3301 0.000817738753894
3302 0.000817164352125
3303 0.000816601022153
3304 0.000816048805803
3305 0.000815507697470
3306 0.000814977675463
3307 0.000814458695366
3308 0.000813950749742
3309 0.000813453693859
3310 0.000812967480917
3311 0.000812491992358
3312 0.000812027097764
3313 0.000811572594408
3314 0.000811128299342
3315 0.000810694043728
3316 0.000810269585189
3317 0.000809854702115
3318 0.000809449115148
3319 0.000809052514366
3320 0.000808664580143
3321 0.000808285001173
3322 0.000807913394499
3323 0.000807549430193
3324 0.000807192748645
3325 0.000806842949955
3326 0.000806499658419
3327 0.000806162520528
3328 0.000805831148949
3329 0.000805505159694
3330 0.000805184210799
3331 0.000804867996479
3332 0.000804556142625
3333 0.000804248360687
3334 0.000803944416160
3335 0.000803643977290
3336 0.000803346843857
3337 0.000803052841191
3338 0.000802761732344
3339 0.000802473343168
3340 0.000802187552832
3341 0.000801904240214
3342 0.000801623248630
3343 0.000801344499033
3344 0.000801067925395
3345 0.000800793428422
3346 0.000800520913660
3347 0.000800250360918
3348 0.000799981702882
3349 0.000799714884282
3350 0.000799449832605
3351 0.000799186503634
3352 0.000798924840205
3353 0.000798664801712
3354 0.000798406320793
3355 0.000798149351219
3356 0.000797893836648
3357 0.000797639728046
3358 0.000797386956052
3359 0.000797135507241
3360 0.000796885355475
3361 0.000796636465988
3362 0.000796388768827
3363 0.000796142289225
3364 0.000795896979322
3365 0.000795652840315
3366 0.000795409849570
3367 0.000795168026142
3368 0.000794927355408
3369 0.000794687852755
3370 0.000794449485236
3371 0.000794212244782
3372 0.000793976095994
3373 0.000793741055836
3374 0.000793507058406
3375 0.000793274040820
3376 0.000793041949458
3377 0.000792810715787
3378 0.000792580221644
3379 0.000792350396049
3380 0.000792121090864
3381 0.000791892216304
3382 0.000791663631542
3383 0.000791435168495
3384 0.000791206731932
3385 0.000790978142677
3386 0.000790749294264
3387 0.000790520071480
3388 0.000790290326907
3389 0.000790059967905
3390 0.000789828920320
3391 0.000789597114518
3392 0.000789364538351
3393 0.000789131192434
3394 0.000788897096628
3395 0.000788662290205
3396 0.000788426863132
3397 0.000788190908255
3398 0.000787954534317
3399 0.000787717923135
3400 0.000787481208408
3401 0.000787244567407
3402 0.000787008182653
3403 0.000786772188345
3404 0.000786536776039
3405 0.000786302055303
3406 0.000786068172945
3407 0.000785835195479
3408 0.000785603185235
3409 0.000785372178877
3410 0.000785142182424
3411 0.000784913180853
3412 0.000784685109255
3413 0.000784457894077
3414 0.000784231431350
3415 0.000784005588861
3416 0.000783780252080
3417 0.000783555318811
3418 0.000783330593279
3419 0.000783105979246
3420 0.000782881376086
3421 0.000782656638562
3422 0.000782431732785
3423 0.000782206600531
3424 0.000781981236786
3425 0.000781755599705
3426 0.000781529740423
3427 0.000781303733196
3428 0.000781077670065
3429 0.000780851689861
3430 0.000780625944938
3431 0.000780400581142
3432 0.000780175761254
3433 0.000779951675108
3434 0.000779728492883
3435 0.000779506382651
3436 0.000779285485365
3437 0.000779065926844
3438 0.000778847772450
3439 0.000778631124662
3440 0.000778416038740
3441 0.000778202480344
3442 0.000777990466631
3443 0.000777779887319
3444 0.000777570689002
3445 0.000777362728452
3446 0.000777155891756
3447 0.000776950027133
3448 0.000776744958932
3449 0.000776540501450
3450 0.000776336471095
3451 0.000776132715166
3452 0.000775929050649
3453 0.000775725300743
3454 0.000775521297193
3455 0.000775316937613
3456 0.000775112095626
3457 0.000774906653048
3458 0.000774700553806
3459 0.000774493723091
3460 0.000774286100581
3461 0.000774077625477
3462 0.000773868281178
3463 0.000773658015607
3464 0.000773446786454
3465 0.000773234538922
3466 0.000773021227106
3467 0.000772806749962
3468 0.000772591018922
3469 0.000772373854213
3470 0.000772155119363
3471 0.000771934597033
3472 0.000771712030014
3473 0.000771487184682
3474 0.000771259726891
3475 0.000771029323566
3476 0.000770795616077
3477 0.000770558203726
3478 0.000770316699456
3479 0.000770070713557
3480 0.000769819829237
3481 0.000769563655299
3482 0.000769301811977
3483 0.000769033954416
3484 0.000768759773871
3485 0.000768479020998
3486 0.000768191505890
3487 0.000767897113767
3488 0.000767595832527
3489 0.000767287640473
3490 0.000766972698489
3491 0.000766651156144
3492 0.000766323368441
3493 0.000765989647125
3494 0.000765650424321
3495 0.000765306161221
3496 0.000764957340184
3497 0.000764604529625
3498 0.000764248190319
3499 0.000763888893727
3500 0.000763527042237
3501 0.000763163137105
3502 0.000762797582057
3503 0.000762430725220
3504 0.000762062826336
3505 0.000761694152172
3506 0.000761324857893
3507 0.000760955060780
3508 0.000760584908502
3509 0.000760214388237
3510 0.000759843571610
3511 0.000759472432929
3512 0.000759101055878
3513 0.000758729450173
3514 0.000758357740836
3515 0.000757986008598
3516 0.000757614366584
3517 0.000757243021280
3518 0.000756872261550
3519 0.000756502340759
3520 0.000756133654672
3521 0.000755766587959
3522 0.000755401597480
3523 0.000755039070049
3524 0.000754679535107
3525 0.000754323420853
3526 0.000753971161005
3527 0.000753623168489
3528 0.000753279781849
3529 0.000752941293332
3530 0.000752607964848
3531 0.000752279909895
3532 0.000751957211104
3533 0.000751639884792
3534 0.000751327811328
3535 0.000751020859637
3536 0.000750718773160
3537 0.000750421266265
3538 0.000750128003431
3539 0.000749838618132
3540 0.000749552679105
3541 0.000749269764678
3542 0.000748989425143
3543 0.000748711182164
3544 0.000748434572033
3545 0.000748159191011
3546 0.000747884615121
3547 0.000747610443972
3548 0.000747336323390
3549 0.000747061956264
3550 0.000746787053677
3551 0.000746511321776
3552 0.000746234656634
3553 0.000745956881387
3554 0.000745677889596
3555 0.000745397630938
3556 0.000745116095789
3557 0.000744833289262
3558 0.000744549273892
3559 0.000744264100032
3560 0.000743977867922
3561 0.000743690645126
3562 0.000743402573848
3563 0.000743113718444
3564 0.000742824172973
3565 0.000742534049772
3566 0.000742243428564
3567 0.000741952312192
3568 0.000741660783037
3569 0.000741368820706
3570 0.000741076507509
3571 0.000740783797108
3572 0.000740490702593
3573 0.000740197243703
3574 0.000739903449509
3575 0.000739609338951
3576 0.000739314917784
3577 0.000739020296042
3578 0.000738725533812
3579 0.000738430737318
3580 0.000738136032148
3581 0.000737841595623
3582 0.000737547600334
3583 0.000737254256676
3584 0.000736961769712
3585 0.000736670406697
3586 0.000736380428340
3587 0.000736092017169
3588 0.000735805443584
3589 0.000735520933217
3590 0.000735238679912
3591 0.000734958857122
3592 0.000734681644120
3593 0.000734407146434
3594 0.000734135430493
3595 0.000733866562712
3596 0.000733600586855
3597 0.000733337461253
3598 0.000733077143547
3599 0.000732819571449
3600 0.000732564705067
3601 0.000732312424863
3602 0.000732062635841
3603 0.000731815256745
3604 0.000731570165650
3605 0.000731327305261
3606 0.000731086625353
3607 0.000730848065626
3608 0.000730611603279
3609 0.000730377205357
3610 0.000730144891179
3611 0.000729914698703
3612 0.000729686690599
3613 0.000729460936012
3614 0.000729237502923
3615 0.000729016468320
3616 0.000728797924069
3617 0.000728581973411
3618 0.000728368695047
3619 0.000728158183679
3620 0.000727950482036
3621 0.000727745596522
3622 0.000727543586414
3623 0.000727344422975
3624 0.000727148085057
3625 0.000726954485507
3626 0.000726763566437
3627 0.000726575221300
3628 0.000726389315080
3629 0.000726205737148
3630 0.000726024333609
3631 0.000725844952577
3632 0.000725667430712
3633 0.000725491594443
3634 0.000725317290751
3635 0.000725144372491
3636 0.000724972690234
3637 0.000724802170355
3638 0.000724632658334
3639 0.000724464086848
3640 0.000724296377084
3641 0.000724129495261
3642 0.000723963437479
3643 0.000723798187916
3644 0.000723633784174
3645 0.000723470286691
3646 0.000723307738851
3647 0.000723146239051
3648 0.000722985834792
3649 0.000722826625974
3650 0.000722668724987
3651 0.000722512194563
3652 0.000722357138459
3653 0.000722203633838
3654 0.000722051749143
3655 0.000721901561282
3656 0.000721753091312
3657 0.000721606372990
3658 0.000721461423457
3659 0.000721318263022
3660 0.000721176869439
3661 0.000721037235650
3662 0.000720899342483
3663 0.000720763176278
3664 0.000720628706777
3665 0.000720495877209
3666 0.000720364683165
3667 0.000720235107933
3668 0.000720107111881
3669 0.000719980664635
3670 0.000719855782691
3671 0.000719732420161
3672 0.000719610614754
3673 0.000719490343979
3674 0.000719371611075
3675 0.000719254402498
3676 0.000719138708936
3677 0.000719024520378
3678 0.000718911814462
3679 0.000718800576964
3680 0.000718690766333
3681 0.000718582362554
3682 0.000718475282564
3683 0.000718369447167
3684 0.000718264792833
3685 0.000718161214232
3686 0.000718058604476
3687 0.000717956817819
3688 0.000717855763903
3689 0.000717755270252
3690 0.000717655207418
3691 0.000717555426831
3692 0.000717455728728
3693 0.000717355981701
3694 0.000717256021040
3695 0.000717155691385
3696 0.000717054834194
3697 0.000716953271398
3698 0.000716850886873
3699 0.000716747536527
3700 0.000716643075767
3701 0.000716537399672
3702 0.000716430406336
3703 0.000716322018065
3704 0.000716212145395
3705 0.000716100730643
3706 0.000715987716999
3707 0.000715873053889
3708 0.000715756711330
3709 0.000715638646397
3710 0.000715518856812
3711 0.000715397330813
3712 0.000715274041575
3713 0.000715148972787
3714 0.000715022100593
3715 0.000714893411986
3716 0.000714762862565
3717 0.000714630407402
3718 0.000714495976139
3719 0.000714359495664
3720 0.000714220922552
3721 0.000714080174307
3722 0.000713937115538
3723 0.000713791675067
3724 0.000713643743248
3725 0.000713493244493
3726 0.000713340050889
3727 0.000713184076157
3728 0.000713025256189
3729 0.000712863507117
3730 0.000712698775777
3731 0.000712531021301
3732 0.000712360246819
3733 0.000712186431239
3734 0.000712009607395
3735 0.000711829793086
3736 0.000711647062860
3737 0.000711461484934
3738 0.000711273137397
3739 0.000711082136383
3740 0.000710888570356
3741 0.000710692521845
3742 0.000710494079012
3743 0.000710293294489
3744 0.000710090225914
3745 0.000709884899592
3746 0.000709677328510
3747 0.000709467489682
3748 0.000709255296011
3749 0.000709040687815
3750 0.000708823511743
3751 0.000708603612315
3752 0.000708380778092
3753 0.000708154813046
3754 0.000707925496684
3755 0.000707692534049
3756 0.000707455642150
3757 0.000707214550548
3758 0.000706968925418
3759 0.000706718479837
3760 0.000706462907961
3761 0.000706201889149
3762 0.000705935172740
3763 0.000705662488473
3764 0.000705383629378
3765 0.000705098336224
3766 0.000704806439119
3767 0.000704507809295
3768 0.000704202307388
3769 0.000703889901641
3770 0.000703570561403
3771 0.000703244269983
3772 0.000702911046802
3773 0.000702570988210
3774 0.000702224202258
3775 0.000701870740454
3776 0.000701510759314
3777 0.000701144380233
3778 0.000700771760319
3779 0.000700392963518
3780 0.000700008179567
3781 0.000699617503306
3782 0.000699221023039
3783 0.000698818847754
3784 0.000698411046893
3785 0.000697997685001
3786 0.000697578819517
3787 0.000697154525339
3788 0.000696724861285
3789 0.000696289910766
3790 0.000695849773227
3791 0.000695404493525
3792 0.000694954208550
3793 0.000694499093165
3794 0.000694039259568
3795 0.000693574960460
3796 0.000693106361135
3797 0.000692633697159
3798 0.000692157231950
3799 0.000691677223477
3800 0.000691193977574
3801 0.000690707763383
3802 0.000690218884414
3803 0.000689727618282
3804 0.000689234170712
3805 0.000688738813417
3806 0.000688241754979
3807 0.000687743149446
3808 0.000687243134684
3809 0.000686741812165
3810 0.000686239239308
3811 0.000685735449460
3812 0.000685230397018
3813 0.000684724026571
3814 0.000684216272183
3815 0.000683707046560
3816 0.000683196189824
3817 0.000682683589398
3818 0.000682169091828
3819 0.000681652532429
3820 0.000681133788566
3821 0.000680612703094
3822 0.000680089228482
3823 0.000679563186260
3824 0.000679034600060
3825 0.000678503451101
3826 0.000677969726831
3827 0.000677433534238
3828 0.000676894962513
3829 0.000676354156595
3830 0.000675811326555
3831 0.000675266679619
3832 0.000674720468012
3833 0.000674172999861
3834 0.000673624467078
3835 0.000673075272076
3836 0.000672525531976
3837 0.000671975644392
3838 0.000671425784040
3839 0.000670876245844
3840 0.000670327137728
3841 0.000669778669498
3842 0.000669230845312
3843 0.000668683719612
3844 0.000668137359463
3845 0.000667591681647
3846 0.000667046624096
3847 0.000666502085965
3848 0.000665957836279
3849 0.000665413778780
3850 0.000664869660232
3851 0.000664325262310
3852 0.000663780394934
3853 0.000663234854353
3854 0.000662688424874
3855 0.000662140913472
3856 0.000661592192788
3857 0.000661042124519
3858 0.000660490580946
3859 0.000659937521652
3860 0.000659382961109
3861 0.000658826904666
3862 0.000658269431967
3863 0.000657710639852
3864 0.000657150664806
3865 0.000656589769611
3866 0.000656028118806
3867 0.000655465989501
3868 0.000654903645969
3869 0.000654341474462
3870 0.000653779732749
3871 0.000653218817653
3872 0.000652659028930
3873 0.000652100773503
3874 0.000651544316757
3875 0.000650990027507
3876 0.000650438198111
3877 0.000649889054302
3878 0.000649342879162
3879 0.000648799904422
3880 0.000648260338346
3881 0.000647724290027
3882 0.000647191900660
3883 0.000646663194510
3884 0.000646138230448
3885 0.000645617014960
3886 0.000645099498629
3887 0.000644585603056
3888 0.000644075250946
3889 0.000643568260187
3890 0.000643064482440
3891 0.000642563725313
3892 0.000642065725748
3893 0.000641570285200
3894 0.000641077130258
3895 0.000640585954700
3896 0.000640096493584
3897 0.000639608473641
3898 0.000639121555042
3899 0.000638635469718
3900 0.000638149853224
3901 0.000637664448709
3902 0.000637178937184
3903 0.000636693113471
3904 0.000636206634245
3905 0.000635719292196
3906 0.000635230876502
3907 0.000634741225228
3908 0.000634250155701
3909 0.000633757559191
3910 0.000633263312440
3911 0.000632767451027
3912 0.000632269896991
3913 0.000631770637021
3914 0.000631269815205
3915 0.000630767469269
3916 0.000630263782975
3917 0.000629758855855
3918 0.000629252967713
3919 0.000628746281917
3920 0.000628239093735
3921 0.000627731632988
3922 0.000627224268763
3923 0.000626717246819
3924 0.000626210877875
3925 0.000625705480097
3926 0.000625201417845
3927 0.000624698984964
3928 0.000624198528206
3929 0.000623700403508
3930 0.000623204944359
3931 0.000622712427937
3932 0.000622223174814
3933 0.000621737503135
3934 0.000621255733666
3935 0.000620778082230
3936 0.000620304840366
3937 0.000619836293035
3938 0.000619372663329
3939 0.000618914149270
3940 0.000618460962127
3941 0.000618013315667
3942 0.000617571333605
3943 0.000617135171275
3944 0.000616704948780
3945 0.000616280773683
3946 0.000615862678748
3947 0.000615450703097
3948 0.000615044929032
3949 0.000614645306988
3950 0.000614251793829
3951 0.000613864378892
3952 0.000613482921560
3953 0.000613107362184
3954 0.000612737636251
3955 0.000612373541716
3956 0.000612015006527
3957 0.000611661851864
3958 0.000611313892013
3959 0.000610971018840
3960 0.000610633030571
3961 0.000610299757903
3962 0.000609971063369
3963 0.000609646756334
3964 0.000609326730051
3965 0.000609010855719
3966 0.000608698971027
3967 0.000608391008905
3968 0.000608086844452
3969 0.000607786400048
3970 0.000607489624014
3971 0.000607196500098
3972 0.000606906922018
3973 0.000606620911565
3974 0.000606338413902
3975 0.000606059508052
3976 0.000605784076769
3977 0.000605512210235
3978 0.000605243867477
3979 0.000604979047892
3980 0.000604717773237
3981 0.000604460005490
3982 0.000604205676285
3983 0.000603954770608
3984 0.000603707238912
3985 0.000603462967224
3986 0.000603221881367
3987 0.000602983896843
3988 0.000602748873276
3989 0.000602516661673
3990 0.000602287137474
3991 0.000602060132401
3992 0.000601835491978
3993 0.000601613048776
3994 0.000601392655299
3995 0.000601174114586
3996 0.000600957308990
3997 0.000600742079405
3998 0.000600528304673
3999 0.000600315846956
4000 0.000600104622838
4001 0.000599894554322
4002 0.000599685585081
4003 0.000599477635764
4004 0.000599270746029
4005 0.000599064859472
4006 0.000598860019140
4007 0.000598656255825
4008 0.000598453630891
4009 0.000598252214571
4010 0.000598052083203
4011 0.000597853333673
4012 0.000597656015813
4013 0.000597460259914
4014 0.000597266159492
4015 0.000597073782049
4016 0.000596883207906
4017 0.000596694505669
4018 0.000596507779458
4019 0.000596323058889
4020 0.000596140388070
4021 0.000595959786815
4022 0.000595781308212
4023 0.000595604950357
4024 0.000595430709077
4025 0.000595258574658
4026 0.000595088566925
4027 0.000594920636646
4028 0.000594754759579
4029 0.000594590928765
4030 0.000594429099221
4031 0.000594269264824
4032 0.000594111425468
4033 0.000593955522889
4034 0.000593801581238
4035 0.000593649527430
4036 0.000593499388582
4037 0.000593351132767
4038 0.000593204730801
4039 0.000593060181155
4040 0.000592917465715
4041 0.000592776561231
4042 0.000592637447211
4043 0.000592500101228
4044 0.000592364458003
4045 0.000592230472951
4046 0.000592098090324
4047 0.000591967223671
4048 0.000591837805354
4049 0.000591709764682
4050 0.000591583009846
4051 0.000591457399794
4052 0.000591332841769
4053 0.000591209235011
4054 0.000591086427322
4055 0.000590964319153
4056 0.000590842755939
4057 0.000590721602698
4058 0.000590600757923
4059 0.000590480077055
4060 0.000590359442697
4061 0.000590238736881
4062 0.000590117859157
4063 0.000589996705882
4064 0.000589875191810
4065 0.000589753236976
4066 0.000589630804089
4067 0.000589507811451
4068 0.000589384225936
4069 0.000589260030560
4070 0.000589135200940
4071 0.000589009726964
4072 0.000588883609066
4073 0.000588756872842
4074 0.000588629529953
4075 0.000588501573695
4076 0.000588373044548
4077 0.000588243940437
4078 0.000588114296116
4079 0.000587984115540
4080 0.000587853421568
4081 0.000587722189145
4082 0.000587590417946
4083 0.000587458111390
4084 0.000587325226752
4085 0.000587191747148
4086 0.000587057623287
4087 0.000586922826651
4088 0.000586787347417
4089 0.000586651130207
4090 0.000586514087494
4091 0.000586376240333
4092 0.000586237505434
4093 0.000586097892803
4094 0.000585957330328
4095 0.000585815831692
4096 0.000585673390141
4097 0.000585529989199
4098 0.000585385650174
4099 0.000585240390235
4100 0.000585094228883
4101 0.000584947206105
4102 0.000584799336201
4103 0.000584650652914
4104 0.000584501201805
4105 0.000584351010655
4106 0.000584200086219
4107 0.000584048457709
4108 0.000583896122206
4109 0.000583743016963
4110 0.000583589135958
4111 0.000583434398417
4112 0.000583278739722
4113 0.000583122045031
4114 0.000582964174999
4115 0.000582804986446
4116 0.000582644310319
4117 0.000582481922780
4118 0.000582317638591
4119 0.000582151198983
4120 0.000581982369083
4121 0.000581810897775
4122 0.000581636504609
4123 0.000581458941510
4124 0.000581277938055
4125 0.000581093215829
4126 0.000580904539528
4127 0.000580711673704
4128 0.000580514403830
4129 0.000580312551658
4130 0.000580105930066
4131 0.000579894429959
4132 0.000579677967246
4133 0.000579456472881
4134 0.000579229921950
4135 0.000578998356419
4136 0.000578761823170
4137 0.000578520387567
4138 0.000578274205411
4139 0.000578023446541
4140 0.000577768263476
4141 0.000577508856011
4142 0.000577245365013
4143 0.000576978046328
4144 0.000576707058982
4145 0.000576432588361
4146 0.000576154836581
4147 0.000575873894869
4148 0.000575589916902
4149 0.000575302995745
4150 0.000575013259498
4151 0.000574720712958
4152 0.000574425463081
4153 0.000574127505674
4154 0.000573826882397
4155 0.000573523595907
4156 0.000573217678286
4157 0.000572909193021
4158 0.000572598115382
4159 0.000572284544376
4160 0.000571968555536
4161 0.000571650229713
4162 0.000571329720538
4163 0.000571007189595
4164 0.000570682764777
4165 0.000570356700385
4166 0.000570029185794
4167 0.000569700396858
4168 0.000569370627382
4169 0.000569040093188
4170 0.000568709043403
4171 0.000568377665162
4172 0.000568046190320
4173 0.000567714717980
4174 0.000567383412574
4175 0.000567052323754
4176 0.000566721496584
4177 0.000566390927341
4178 0.000566060527988
4179 0.000565730216671
4180 0.000565399813662
4181 0.000565069101814
4182 0.000564737890215
4183 0.000564405825628
4184 0.000564072572397
4185 0.000563737820392
4186 0.000563401179301
4187 0.000563062228081
4188 0.000562720585047
4189 0.000562375847305
4190 0.000562027621042
4191 0.000561675490768
4192 0.000561319132666
4193 0.000560958203720
4194 0.000560592404871
4195 0.000560221479553
4196 0.000559845204509
4197 0.000559463404938
4198 0.000559076042625
4199 0.000558683008721
4200 0.000558284314928
4201 0.000557880048282
4202 0.000557470319797
4203 0.000557055322132
4204 0.000556635238263
4205 0.000556210364739
4206 0.000555780946712
4207 0.000555347342091
4208 0.000554909834251
4209 0.000554468780655
4210 0.000554024479662
4211 0.000553577246522
4212 0.000553127368404
4213 0.000552675168253
4214 0.000552220869074
4215 0.000551764688487
4216 0.000551306834000
4217 0.000550847485540
4218 0.000550386791146
4219 0.000549924875115
4220 0.000549461906557
4221 0.000548997983511
4222 0.000548533248012
4223 0.000548067847543
4224 0.000547601878841
4225 0.000547135522958
4226 0.000546668929629
4227 0.000546202312859
4228 0.000545735809074
4229 0.000545269678342
4230 0.000544804169142
4231 0.000544339494469
4232 0.000543875956471
4233 0.000543413771041
4234 0.000542953228574
4235 0.000542494579325
4236 0.000542038054929
4237 0.000541583900683
4238 0.000541132238660
4239 0.000540683324215
4240 0.000540237206147
4241 0.000539794040364
4242 0.000539353817854
4243 0.000538916574975
4244 0.000538482323786
4245 0.000538051069126
4246 0.000537622604224
4247 0.000537196885009
4248 0.000536773751957
4249 0.000536352975010
4250 0.000535934462802
4251 0.000535517997804
4252 0.000535103373361
4253 0.000534690439309
4254 0.000534278978521
4255 0.000533868836458
4256 0.000533459891853
4257 0.000533052027747
4258 0.000532645122163
4259 0.000532239120788
4260 0.000531834016779
4261 0.000531429817471
4262 0.000531026569087
4263 0.000530624378503
4264 0.000530223328136
4265 0.000529823563929
4266 0.000529425264751
4267 0.000529028629580
4268 0.000528633793066
4269 0.000528240985989
4270 0.000527850354747
4271 0.000527462118367
4272 0.000527076398647
4273 0.000526693339060
4274 0.000526313037345
4275 0.000525935539593
4276 0.000525560855917
4277 0.000525188946846
4278 0.000524819803553
4279 0.000524453290663
4280 0.000524089306733
4281 0.000523727680823
4282 0.000523368175991
4283 0.000523010595547
4284 0.000522654759608
4285 0.000522300364650
4286 0.000521947144044
4287 0.000521594902397
4288 0.000521243382555
4289 0.000520892364761
4290 0.000520541621713
4291 0.000520190973823
4292 0.000519840246072
4293 0.000519489267858
4294 0.000519137965887
4295 0.000518786275391
4296 0.000518434131011
4297 0.000518081536399
4298 0.000517728461229
4299 0.000517374949280
4300 0.000517021031416
4301 0.000516666834144
4302 0.000516312404379
4303 0.000515957848831
4304 0.000515603298512
4305 0.000515248824670
4306 0.000514894531642
4307 0.000514540486383
4308 0.000514186796015
4309 0.000513833483980
4310 0.000513480602794
4311 0.000513128234205
4312 0.000512776330294
4313 0.000512424916434
4314 0.000512073957433
4315 0.000511723424339
4316 0.000511373308714
4317 0.000511023476430
4318 0.000510673959716
4319 0.000510324660057
4320 0.000509975516606
4321 0.000509626502075
4322 0.000509277555423
4323 0.000508928683180
4324 0.000508579860094
4325 0.000508231107609
4326 0.000507882432460
4327 0.000507533906969
4328 0.000507185584101
4329 0.000506837553142
4330 0.000506489943545
4331 0.000506142897431
4332 0.000505796556519
4333 0.000505451066055
4334 0.000505106605532
4335 0.000504763322255
4336 0.000504421359341
4337 0.000504080916901
4338 0.000503742144447
4339 0.000503405185173
4340 0.000503070125049
4341 0.000502737045337
4342 0.000502406004604
4343 0.000502077025284
4344 0.000501750120896
4345 0.000501425252756
4346 0.000501102353645
4347 0.000500781292222
4348 0.000500461937652
4349 0.000500144149863
4350 0.000499827742276
4351 0.000499512451986
4352 0.000499198120844
4353 0.000498884437337
4354 0.000498571135915
4355 0.000498258009035
4356 0.000497944727270
4357 0.000497631016723
4358 0.000497316623121
4359 0.000497001324903
4360 0.000496684870572
4361 0.000496367009390
4362 0.000496047598587
4363 0.000495726478624
4364 0.000495403515016
4365 0.000495078622114
4366 0.000494751770153
4367 0.000494422948236
4368 0.000494092265530
4369 0.000493759778224
4370 0.000493425646198
4371 0.000493090065821
4372 0.000492753306810
4373 0.000492415711166
4374 0.000492077526841
4375 0.000491739196056
4376 0.000491401075016
4377 0.000491063624750
4378 0.000490727251474
4379 0.000490392442386
4380 0.000490059616189
4381 0.000489729197739
4382 0.000489401630535
4383 0.000489077282413
4384 0.000488756548491
4385 0.000488439703950
4386 0.000488127058758
4387 0.000487818879847
4388 0.000487515343031
4389 0.000487216579121
4390 0.000486922737169
4391 0.000486633890228
4392 0.000486350092891
4393 0.000486071338156
4394 0.000485797601094
4395 0.000485528856772
4396 0.000485265039436
4397 0.000485006086726
4398 0.000484751908038
4399 0.000484502376985
4400 0.000484257423503
4401 0.000484016944401
4402 0.000483780851655
4403 0.000483549063933
4404 0.000483321464019
4405 0.000483097978810
4406 0.000482878565771
4407 0.000482663134323
4408 0.000482451607856
4409 0.000482243965178
4410 0.000482040094628
4411 0.000481839969090
4412 0.000481643488373
4413 0.000481450580819
4414 0.000481261184095
4415 0.000481075182064
4416 0.000480892491704
4417 0.000480712984775
4418 0.000480536528229
4419 0.000480362988779
4420 0.000480192191492
4421 0.000480023968051
4422 0.000479858139307
4423 0.000479694478519
4424 0.000479532757797
4425 0.000479372766181
4426 0.000479214237803
4427 0.000479056940399
4428 0.000478900611026
4429 0.000478745022417
4430 0.000478589844653
4431 0.000478434846673
4432 0.000478279763459
4433 0.000478124307989
4434 0.000477968249800
4435 0.000477811319650
4436 0.000477653291799
4437 0.000477493937265
4438 0.000477333044330
4439 0.000477170376117
4440 0.000477005770059
4441 0.000476839027518
4442 0.000476670010401
4443 0.000476498578967
4444 0.000476324587550
4445 0.000476147942031
4446 0.000475968537035
4447 0.000475786230876
4448 0.000475600976515
4449 0.000475412678790
4450 0.000475221247596
4451 0.000475026589474
4452 0.000474828589892
4453 0.000474627141644
4454 0.000474422122983
4455 0.000474213386777
4456 0.000474000774938
4457 0.000473784115656
4458 0.000473563193947
4459 0.000473337812002
4460 0.000473107743973
4461 0.000472872718064
4462 0.000472632480683
4463 0.000472386806170
4464 0.000472135388685
4465 0.000471878024756
4466 0.000471614477942
4467 0.000471344532049
4468 0.000471068002476
4469 0.000470784693805
4470 0.000470494530379
4471 0.000470197449001
4472 0.000469893456089
4473 0.000469582625534
4474 0.000469265066927
4475 0.000468940955531
4476 0.000468610574473
4477 0.000468274183037
4478 0.000467932134409
4479 0.000467584836803
4480 0.000467232695655
4481 0.000466876153945
4482 0.000466515658196
4483 0.000466151650588
4484 0.000465784524087
4485 0.000465414671161
4486 0.000465042416261
4487 0.000464668034464
4488 0.000464291701797
4489 0.000463913594499
4490 0.000463533727873
4491 0.000463152122228
4492 0.000462768666810
4493 0.000462383252088
4494 0.000461995632516
4495 0.000461605515597
4496 0.000461212631866
4497 0.000460816560830
4498 0.000460416942952
4499 0.000460013333362
4500 0.000459605345670
4501 0.000459192548525
4502 0.000458774520465
4503 0.000458350938147
4504 0.000457921410137
4505 0.000457485656912
4506 0.000457043409410
4507 0.000456594556400
4508 0.000456139000615
4509 0.000455676660936
4510 0.000455207649133
4511 0.000454732061701
4512 0.000454250165425
4513 0.000453762211460
4514 0.000453268577996
4515 0.000452769703968
4516 0.000452266006755
4517 0.000451757974828
4518 0.000451246120220
4519 0.000450730976164
4520 0.000450213019592
4521 0.000449692839796
4522 0.000449170841980
4523 0.000448647504643
4524 0.000448123204655
4525 0.000447598308935
4526 0.000447073137488
4527 0.000446547947640
4528 0.000446023012751
4529 0.000445498525629
4530 0.000444974667619
4531 0.000444451612868
4532 0.000443929507822
4533 0.000443408535944
4534 0.000442888801175
4535 0.000442370494182
4536 0.000441853783272
4537 0.000441338860007
4538 0.000440825969545
4539 0.000440315356024
4540 0.000439807181026
4541 0.000439301786999
4542 0.000438799483179
4543 0.000438300469638
4544 0.000437805098906
4545 0.000437313671226
4546 0.000436826455967
4547 0.000436343687935
4548 0.000435865627191
4549 0.000435392500489
4550 0.000434924524722
4551 0.000434461721818
4552 0.000434004225817
4553 0.000433552090807
4554 0.000433105345343
4555 0.000432663834701
4556 0.000432227522454
4557 0.000431796242433
4558 0.000431369824124
4559 0.000430948014905
4560 0.000430530603496
4561 0.000430117251357
4562 0.000429707730370
4563 0.000429301646040
4564 0.000428898729882
4565 0.000428498638017
4566 0.000428101085153
4567 0.000427705733860
4568 0.000427312414597
4569 0.000426920852433
4570 0.000426530875692
4571 0.000426142350677
4572 0.000425755154968
4573 0.000425369283853
4574 0.000424984771506
4575 0.000424601734155
4576 0.000424220216254
4577 0.000423840477302
4578 0.000423462797099
4579 0.000423087400275
4580 0.000422714634903
4581 0.000422344851238
4582 0.000421978419764
4583 0.000421615678229
4584 0.000421257032635
4585 0.000420902835351
4586 0.000420553331615
4587 0.000420208888432
4588 0.000419869675613
4589 0.000419535952255
4590 0.000419207816325
4591 0.000418885443541
4592 0.000418568802667
4593 0.000418257994892
4594 0.000417952940155
4595 0.000417653605474
4596 0.000417359930571
4597 0.000417071755839
4598 0.000416788987215
4599 0.000416511507320
4600 0.000416239154839
4601 0.000415971828737
4602 0.000415709387945
4603 0.000415451737811
4604 0.000415198759641
4605 0.000414950388512
4606 0.000414706540055
4607 0.000414467180470
4608 0.000414232252172
4609 0.000414001747095
4610 0.000413775657338
4611 0.000413553984244
4612 0.000413336705032
4613 0.000413123848228
4614 0.000412915382591
4615 0.000412711341352
4616 0.000412511662792
4617 0.000412316312284
4618 0.000412125275337
4619 0.000411938483686
4620 0.000411755846169
4621 0.000411577276842
4622 0.000411402631260
4623 0.000411231794262
4624 0.000411064633226
4625 0.000410901012421
4626 0.000410740705113
4627 0.000410583580404
4628 0.000410429456280
4629 0.000410278146536
4630 0.000410129502847
4631 0.000409983318773
4632 0.000409839456658
4633 0.000409697772748
4634 0.000409558139981
4635 0.000409420439556
4636 0.000409284558067
4637 0.000409150413919
4638 0.000409017945539
4639 0.000408887127468
4640 0.000408757899438
4641 0.000408630262001
4642 0.000408504229367
4643 0.000408379818015
4644 0.000408257022863
4645 0.000408135907174
4646 0.000408016487086
4647 0.000407898807571
4648 0.000407782929236
4649 0.000407668839935
4650 0.000407556570913
4651 0.000407446147758
4652 0.000407337563087
4653 0.000407230816440
4654 0.000407125866333
4655 0.000407022694616
4656 0.000406921236023
4657 0.000406821433802
4658 0.000406723223755
4659 0.000406626522824
4660 0.000406531253680
4661 0.000406437342582
4662 0.000406344662348
4663 0.000406253156902
4664 0.000406162721300
4665 0.000406073268549
4666 0.000405984729064
4667 0.000405897030863
4668 0.000405810125105
4669 0.000405723957999
4670 0.000405638473776
4671 0.000405553644712
4672 0.000405469464730
4673 0.000405385927944
4674 0.000405303040227
4675 0.000405220826432
4676 0.000405139316858
4677 0.000405058533775
4678 0.000404978521759
4679 0.000404899323566
4680 0.000404820990860
4681 0.000404743576421
4682 0.000404667111620
4683 0.000404591636944
4684 0.000404517190773
4685 0.000404443793901
4686 0.000404371472105
4687 0.000404300223936
4688 0.000404230061496
4689 0.000404160978837
4690 0.000404092941434
4691 0.000404025950949
4692 0.000403959950641
4693 0.000403894908319
4694 0.000403830800102
4695 0.000403767563985
4696 0.000403705154255
4697 0.000403643513903
4698 0.000403582603596
4699 0.000403522364696
4700 0.000403462746468
4701 0.000403403711493
4702 0.000403345201960
4703 0.000403287192234
4704 0.000403229658621
4705 0.000403172545628
4706 0.000403115848509
4707 0.000403059533908
4708 0.000403003590363
4709 0.000402947986181
4710 0.000402892714032
4711 0.000402837770895
4712 0.000402783136414
4713 0.000402728795800
4714 0.000402674748523
4715 0.000402620963148
4716 0.000402567440164
4717 0.000402514150957
4718 0.000402461066323
4719 0.000402408158829
4720 0.000402355411887
4721 0.000402302775649
4722 0.000402250215942
4723 0.000402197691063
4724 0.000402145173181
4725 0.000402092588705
4726 0.000402039897154
4727 0.000401987054644
4728 0.000401934008584
4729 0.000401880714222
4730 0.000401827111147
4731 0.000401773172090
4732 0.000401718828785
4733 0.000401664047286
4734 0.000401608797775
4735 0.000401553038563
4736 0.000401496751336
4737 0.000401439894247
4738 0.000401382471207
4739 0.000401324462419
4740 0.000401265863313
4741 0.000401206667555
4742 0.000401146867884
4743 0.000401086471517
4744 0.000401025480032
4745 0.000400963902852
4746 0.000400901718985
4747 0.000400838930113
4748 0.000400775541483
4749 0.000400711529701
4750 0.000400646880526
4751 0.000400581561286
4752 0.000400515538935
4753 0.000400448770131
4754 0.000400381210031
4755 0.000400312792122
4756 0.000400243442684
4757 0.000400173080143
4758 0.000400101609618
4759 0.000400028937945
4760 0.000399954958090
4761 0.000399879543403
4762 0.000399802586075
4763 0.000399723962479
4764 0.000399643537211
4765 0.000399561178737
4766 0.000399476779346
4767 0.000399390200402
4768 0.000399301315492
4769 0.000399210011102
4770 0.000399116192321
4771 0.000399019745239
4772 0.000398920588547
4773 0.000398818655925
4774 0.000398713880978
4775 0.000398606214171
4776 0.000398495649308
4777 0.000398382169176
4778 0.000398265768135
4779 0.000398146487869
4780 0.000398024364976
4781 0.000397899434999
4782 0.000397771791717
4783 0.000397641524845
4784 0.000397508717061
4785 0.000397373469632
4786 0.000397235879563
4787 0.000397096046158
4788 0.000396954115491
4789 0.000396810181831
4790 0.000396664381028
4791 0.000396516829518
4792 0.000396367632921
4793 0.000396216951530
4794 0.000396064841937
4795 0.000395911459929
4796 0.000395756882968
4797 0.000395601266801
4798 0.000395444702025
4799 0.000395287325520
4800 0.000395129223928
4801 0.000394970536548
4802 0.000394811330606
4803 0.000394651767854
4804 0.000394491939945
4805 0.000394331982744
4806 0.000394171960170
4807 0.000394011981020
4808 0.000393852173543
4809 0.000393692622011
4810 0.000393533442486
4811 0.000393374682957
4812 0.000393216418374
4813 0.000393058678589
4814 0.000392901538648
4815 0.000392745009992
4816 0.000392589117677
4817 0.000392433855885
4818 0.000392279214447
4819 0.000392125172861
4820 0.000391971680020
4821 0.000391818656179
4822 0.000391666049896
4823 0.000391513739062
4824 0.000391361650518
4825 0.000391209647317
4826 0.000391057615182
4827 0.000390905430721
4828 0.000390752928133
4829 0.000390599953532
4830 0.000390446351256
4831 0.000390291943221
4832 0.000390136582820
4833 0.000389980076003
4834 0.000389822268557
4835 0.000389662973864
4836 0.000389502057935
4837 0.000389339338705
4838 0.000389174623077
4839 0.000389007791354
4840 0.000388838674767
4841 0.000388667177682
4842 0.000388493106390
4843 0.000388316373597
4844 0.000388136857820
4845 0.000387954481040
4846 0.000387769148968
4847 0.000387580826535
4848 0.000387389433966
4849 0.000387194933259
4850 0.000386997308125
4851 0.000386796554560
4852 0.000386592668177
4853 0.000386385653954
4854 0.000386175580692
4855 0.000385962503640
4856 0.000385746441621
4857 0.000385527504251
4858 0.000385305730592
4859 0.000385081224489
4860 0.000384854060506
4861 0.000384624376031
4862 0.000384392245024
4863 0.000384157756265
4864 0.000383920999742
4865 0.000383682062195
4866 0.000383441071270
4867 0.000383198123023
4868 0.000382953285192
4869 0.000382706655849
4870 0.000382458368067
4871 0.000382208456937
4872 0.000381957040608
4873 0.000381704192362
4874 0.000381450047134
4875 0.000381194670164
4876 0.000380938178721
4877 0.000380680686873
4878 0.000380422342015
4879 0.000380163279488
4880 0.000379903576384
4881 0.000379643429552
4882 0.000379382978617
4883 0.000379122404781
4884 0.000378861918525
4885 0.000378601685735
4886 0.000378341913192
4887 0.000378082783210
4888 0.000377824509052
4889 0.000377567287538
4890 0.000377311327051
4891 0.000377056823549
4892 0.000376803943496
4893 0.000376552826117
4894 0.000376303609095
4895 0.000376056423566
4896 0.000375811337975
4897 0.000375568379459
4898 0.000375327592396
4899 0.000375088936303
4900 0.000374852350296
4901 0.000374617746535
4902 0.000374384978919
4903 0.000374153938492
4904 0.000373924411213
4905 0.000373696202888
4906 0.000373469067417
4907 0.000373242747824
4908 0.000373017011465
4909 0.000372791556119
4910 0.000372566133326
4911 0.000372340457047
4912 0.000372114254170
4913 0.000371887280743
4914 0.000371659297190
4915 0.000371430087869
4916 0.000371199448291
4917 0.000370967170345
4918 0.000370733147914
4919 0.000370497270020
4920 0.000370259435796
4921 0.000370019618461
4922 0.000369777779384
4923 0.000369533937875
4924 0.000369288181370
4925 0.000369040511286
4926 0.000368791054775
4927 0.000368539863283
4928 0.000368287105910
4929 0.000368032921650
4930 0.000367777402003
4931 0.000367520693250
4932 0.000367262928833
4933 0.000367004204003
4934 0.000366744614332
4935 0.000366484273217
4936 0.000366223258894
4937 0.000365961645153
4938 0.000365699463801
4939 0.000365436747467
4940 0.000365173516738
4941 0.000364909791648
4942 0.000364645598939
4943 0.000364380944988
4944 0.000364115871299
4945 0.000363850413343
4946 0.000363584579421
4947 0.000363318477594
4948 0.000363052205377
4949 0.000362785928369
4950 0.000362519764849
4951 0.000362253930907
4952 0.000361988649842
4953 0.000361724260356
4954 0.000361461055935
4955 0.000361199413208
4956 0.000360939700489
4957 0.000360682311945
4958 0.000360427714536
4959 0.000360176335911
4960 0.000359928557242
4961 0.000359684784855
4962 0.000359445467608
4963 0.000359210895138
4964 0.000358981384857
4965 0.000358757182004
4966 0.000358538487716
4967 0.000358325480449
4968 0.000358118205645
4969 0.000357916718646
4970 0.000357720984255
4971 0.000357530946328
4972 0.000357346500086
4973 0.000357167491726
4974 0.000356993767191
4975 0.000356825091473
4976 0.000356661302722
4977 0.000356502152840
4978 0.000356347391419
4979 0.000356196824185
4980 0.000356050204722
4981 0.000355907320869
4982 0.000355767973536
4983 0.000355631956533
4984 0.000355499110607
4985 0.000355369241946
4986 0.000355242192104
4987 0.000355117854308
4988 0.000354996080397
4989 0.000354876769190
4990 0.000354759826604
4991 0.000354645156538
4992 0.000354532682431
4993 0.000354422333838
4994 0.000354314016145
4995 0.000354207692149
4996 0.000354103281813
4997 0.000354000697402
4998 0.000353899894161
4999 0.000353800818488
5000 0.000353703376913
5001 0.000353607462353
5002 0.000353512996506
5003 0.000353419898019
5004 0.000353328072254
5005 0.000353237415509
5006 0.000353147822053
5007 0.000353059173343
5008 0.000352971376918
5009 0.000352884296833
5010 0.000352797836432
5011 0.000352711900048
5012 0.000352626386212
5013 0.000352541182247
5014 0.000352456208204
5015 0.000352371367121
5016 0.000352286602796
5017 0.000352201837310
5018 0.000352117020034
5019 0.000352032077436
5020 0.000351946997267
5021 0.000351861753434
5022 0.000351776334990
5023 0.000351690729651
5024 0.000351604949833
5025 0.000351519000031
5026 0.000351432918795
5027 0.000351346724648
5028 0.000351260443660
5029 0.000351174122916
5030 0.000351087803583
5031 0.000351001498755
5032 0.000350915259607
5033 0.000350829107997
5034 0.000350743096413
5035 0.000350657248245
5036 0.000350571591126
5037 0.000350486123831
5038 0.000350400887030
5039 0.000350315874165
5040 0.000350231114642
5041 0.000350146612061
5042 0.000350062371695
5043 0.000349978415218
5044 0.000349894759885
5045 0.000349811398305
5046 0.000349728362053
5047 0.000349645674274
5048 0.000349563372104
5049 0.000349481487177
5050 0.000349400058861
5051 0.000349319127672
5052 0.000349238755984
5053 0.000349159001741
5054 0.000349079921612
5055 0.000349001564462
5056 0.000348924001565
5057 0.000348847281364
5058 0.000348771474615
5059 0.000348696626177
5060 0.000348622782187
5061 0.000348549996488
5062 0.000348478275670
5063 0.000348407648272
5064 0.000348338126976
5065 0.000348269719387
5066 0.000348202401733
5067 0.000348136157501
5068 0.000348070972218
5069 0.000348006779965
5070 0.000347943547352
5071 0.000347881222569
5072 0.000347819734792
5073 0.000347759026124
5074 0.000347699010434
5075 0.000347639619582
5076 0.000347580768821
5077 0.000347522385818
5078 0.000347464372818
5079 0.000347406668026
5080 0.000347349195108
5081 0.000347291874452
5082 0.000347234627963
5083 0.000347177393738
5084 0.000347120114808
5085 0.000347062718177
5086 0.000347005143146
5087 0.000346947341662
5088 0.000346889276176
5089 0.000346830902747
5090 0.000346772154742
5091 0.000346713020284
5092 0.000346653472226
5093 0.000346593470212
5094 0.000346532979223
5095 0.000346471967296
5096 0.000346410415079
5097 0.000346348293934
5098 0.000346285579678
5099 0.000346222247321
5100 0.000346158283826
5101 0.000346093646610
5102 0.000346028323254
5103 0.000345962283979
5104 0.000345895501856
5105 0.000345827973850
5106 0.000345759658929
5107 0.000345690545722
5108 0.000345620618727
5109 0.000345549849201
5110 0.000345478249938
5111 0.000345405797570
5112 0.000345332501134
5113 0.000345258365350
5114 0.000345183397154
5115 0.000345107626081
5116 0.000345031049189
5117 0.000344953683769
5118 0.000344875578834
5119 0.000344796745424
5120 0.000344717203078
5121 0.000344636983057
5122 0.000344556127504
5123 0.000344474659279
5124 0.000344392566034
5125 0.000344309874933
5126 0.000344226597239
5127 0.000344142729669
5128 0.000344058272117
5129 0.000343973190561
5130 0.000343887462638
5131 0.000343801039685
5132 0.000343713890263
5133 0.000343625933797
5134 0.000343537140510
5135 0.000343447424579
5136 0.000343356707706
5137 0.000343264907392
5138 0.000343171942764
5139 0.000343077741031
5140 0.000342982219158
5141 0.000342885274430
5142 0.000342786851056
5143 0.000342686893840
5144 0.000342585305558
5145 0.000342482060378
5146 0.000342377102706
5147 0.000342270450228
5148 0.000342162062538
5149 0.000342051946929
5150 0.000341940109678
5151 0.000341826612225
5152 0.000341711473990
5153 0.000341594766807
5154 0.000341476566085
5155 0.000341356961842
5156 0.000341236019808
5157 0.000341113842386
5158 0.000340990486665
5159 0.000340866070053
5160 0.000340740643591
5161 0.000340614290465
5162 0.000340487057807
5163 0.000340358989085
5164 0.000340230097028
5165 0.000340100398712
5166 0.000339969895732
5167 0.000339838577375
5168 0.000339706390855
5169 0.000339573296205
5170 0.000339439223469
5171 0.000339304133866
5172 0.000339167930428
5173 0.000339030538191
5174 0.000338891891515
5175 0.000338751878966
5176 0.000338610429107
5177 0.000338467459083
5178 0.000338322875772
5179 0.000338176632941
5180 0.000338028695078
5181 0.000337878997174
5182 0.000337727514916
5183 0.000337574238435
5184 0.000337419141463
5185 0.000337262256693
5186 0.000337103617283
5187 0.000336943281707
5188 0.000336781270775
5189 0.000336617668686
5190 0.000336452571474
5191 0.000336286056792
5192 0.000336118230634
5193 0.000335949194912
5194 0.000335779075852
5195 0.000335607986038
5196 0.000335436059665
5197 0.000335263433207
5198 0.000335090235408
5199 0.000334916585921
5200 0.000334742625796
5201 0.000334568518988
5202 0.000334394383529
5203 0.000334220369374
5204 0.000334046628302
5205 0.000333873285870
5206 0.000333700505723
5207 0.000333528432265
5208 0.000333357214445
5209 0.000333187007048
5210 0.000333017933897
5211 0.000332850146232
5212 0.000332683781922
5213 0.000332518944763
5214 0.000332355767142
5215 0.000332194372338
5216 0.000332034824087
5217 0.000331877233271
5218 0.000331721644487
5219 0.000331568134570
5220 0.000331416705471
5221 0.000331267379185
5222 0.000331120130575
5223 0.000330974945747
5224 0.000330831803804
5225 0.000330690632425
5226 0.000330551342268
5227 0.000330413858832
5228 0.000330278081307
5229 0.000330143884958
5230 0.000330011165214
5231 0.000329879775871
5232 0.000329749602040
5233 0.000329620499131
5234 0.000329492341637
5235 0.000329364968835
5236 0.000329238279982
5237 0.000329112145231
5238 0.000328986441330
5239 0.000328861056526
5240 0.000328735889740
5241 0.000328610859672
5242 0.000328485883608
5243 0.000328360904960
5244 0.000328235843813
5245 0.000328110680132
5246 0.000327985370435
5247 0.000327859908129
5248 0.000327734277559
5249 0.000327608438833
5250 0.000327482453796
5251 0.000327356307433
5252 0.000327230020572
5253 0.000327103622708
5254 0.000326977126223
5255 0.000326850581856
5256 0.000326723995224
5257 0.000326597390943
5258 0.000326470803442
5259 0.000326344252783
5260 0.000326217747982
5261 0.000326091302252
5262 0.000325964945753
5263 0.000325838682254
5264 0.000325712524513
5265 0.000325586453522
5266 0.000325460496253
5267 0.000325334646001
5268 0.000325208914809
5269 0.000325083318036
5270 0.000324957849032
5271 0.000324832510354
5272 0.000324707324901
5273 0.000324582299835
5274 0.000324457474385
5275 0.000324332861615
5276 0.000324208515619
5277 0.000324084455169
5278 0.000323960748356
5279 0.000323837427836
5280 0.000323714539485
5281 0.000323592136490
5282 0.000323470279162
5283 0.000323349023686
5284 0.000323228429519
5285 0.000323108538165
5286 0.000322989405746
5287 0.000322871095506
5288 0.000322753642934
5289 0.000322637104305
5290 0.000322521500358
5291 0.000322406871109
5292 0.000322293260156
5293 0.000322180661994
5294 0.000322069115503
5295 0.000321958641585
5296 0.000321849252736
5297 0.000321740963217
5298 0.000321633775624
5299 0.000321527703691
5300 0.000321422725154
5301 0.000321318876104
5302 0.000321216147337
5303 0.000321114548712
5304 0.000321014097342
5305 0.000320914786260
5306 0.000320816629197
5307 0.000320719621016
5308 0.000320623800847
5309 0.000320529139343
5310 0.000320435638295
5311 0.000320343349140
5312 0.000320252239502
5313 0.000320162327946
5314 0.000320073583606
5315 0.000319986011583
5316 0.000319899615882
5317 0.000319814361418
5318 0.000319730246221
5319 0.000319647246279
5320 0.000319565291444
5321 0.000319484374432
5322 0.000319404432615
5323 0.000319325437965
5324 0.000319247317659
5325 0.000319170032171
5326 0.000319093487341
5327 0.000319017623091
5328 0.000318942383406
5329 0.000318867678491
5330 0.000318793411290
5331 0.000318719505516
5332 0.000318645882398
5333 0.000318572440708
5334 0.000318499082229
5335 0.000318425734719
5336 0.000318352281816
5337 0.000318278625925
5338 0.000318204674218
5339 0.000318130337264
5340 0.000318055523408
5341 0.000317980125238
5342 0.000317904062067
5343 0.000317827239774
5344 0.000317749557942
5345 0.000317670934357
5346 0.000317591309400
5347 0.000317510565595
5348 0.000317428642550
5349 0.000317345467623
5350 0.000317260969203
5351 0.000317175090319
5352 0.000317087765111
5353 0.000316998931826
5354 0.000316908578971
5355 0.000316816648808
5356 0.000316723094968
5357 0.000316627928328
5358 0.000316531104887
5359 0.000316432620876
5360 0.000316332490969
5361 0.000316230700199
5362 0.000316127285561
5363 0.000316022238045
5364 0.000315915598031
5365 0.000315807395395
5366 0.000315697687041
5367 0.000315586506470
5368 0.000315473887456
5369 0.000315359886440
5370 0.000315244589008
5371 0.000315128026634
5372 0.000315010282586
5373 0.000314891433768
5374 0.000314771533584
5375 0.000314650690413
5376 0.000314528945572
5377 0.000314406374428
5378 0.000314283051597
5379 0.000314159065676
5380 0.000314034517903
5381 0.000313909467472
5382 0.000313783995598
5383 0.000313658186065
5384 0.000313532115372
5385 0.000313405894954
5386 0.000313279576118
5387 0.000313153242080
5388 0.000313026991385
5389 0.000312900895374
5390 0.000312775025221
5391 0.000312649449217
5392 0.000312524220286
5393 0.000312399429101
5394 0.000312275140063
5395 0.000312151357095
5396 0.000312028162494
5397 0.000311905583372
5398 0.000311783609828
5399 0.000311662300265
5400 0.000311541616314
5401 0.000311421558594
5402 0.000311302088710
5403 0.000311183206474
5404 0.000311064845077
5405 0.000310946970452
5406 0.000310829513311
5407 0.000310712380843
5408 0.000310595531016
5409 0.000310478870678
5410 0.000310362302904
5411 0.000310245729292
5412 0.000310129068441
5413 0.000310012206927
5414 0.000309895059526
5415 0.000309777524820
5416 0.000309659533145
5417 0.000309541007018
5418 0.000309421849406
5419 0.000309301996737
5420 0.000309181392143
5421 0.000309059981546
5422 0.000308937749605
5423 0.000308814643784
5424 0.000308690653324
5425 0.000308565737699
5426 0.000308439930630
5427 0.000308313203487
5428 0.000308185565781
5429 0.000308057057317
5430 0.000307927662269
5431 0.000307797396275
5432 0.000307666273674
5433 0.000307534301818
5434 0.000307401486622
5435 0.000307267807975
5436 0.000307133267848
5437 0.000306997841505
5438 0.000306861466695
5439 0.000306724129561
5440 0.000306585788286
5441 0.000306446347496
5442 0.000306305760543
5443 0.000306163961102
5444 0.000306020794167
5445 0.000305876244779
5446 0.000305730197894
5447 0.000305582528804
5448 0.000305433195305
5449 0.000305282103894
5450 0.000305129160885
5451 0.000304974316811
5452 0.000304817479240
5453 0.000304658637283
5454 0.000304497750160
5455 0.000304334797466
5456 0.000304169774279
5457 0.000304002714225
5458 0.000303833629073
5459 0.000303662597779
5460 0.000303489673115
5461 0.000303314885735
5462 0.000303138330421
5463 0.000302960087128
5464 0.000302780228497
5465 0.000302598847756
5466 0.000302416020582
5467 0.000302231780855
5468 0.000302046204841
5469 0.000301859318425
5470 0.000301671160435
5471 0.000301481715540
5472 0.000301290970377
5473 0.000301098914163
5474 0.000300905478297
5475 0.000300710592233
5476 0.000300514163125
5477 0.000300316129299
5478 0.000300116350008
5479 0.000299914713972
5480 0.000299711069378
5481 0.000299505313510
5482 0.000299297331559
5483 0.000299086968216
5484 0.000298874112864
5485 0.000298658659376
5486 0.000298440518652
5487 0.000298219592353
5488 0.000297995828050
5489 0.000297769183834
5490 0.000297539631527
5491 0.000297307146709
5492 0.000297071733324
5493 0.000296833433528
5494 0.000296592271293
5495 0.000296348291977
5496 0.000296101585219
5497 0.000295852159328
5498 0.000295600110204
5499 0.000295345456370
5500 0.000295088283272
5501 0.000294828560399
5502 0.000294566329206
5503 0.000294301579286
5504 0.000294034300568
5505 0.000293764407868
5506 0.000293491813799
5507 0.000293216463314
5508 0.000292938233076
5509 0.000292656952378
5510 0.000292372497297
5511 0.000292084735277
5512 0.000291793493518
5513 0.000291498586879
5514 0.000291199881854
5515 0.000290897232944
5516 0.000290590559651
5517 0.000290279771864
5518 0.000289964789472
5519 0.000289645637650
5520 0.000289322313929
5521 0.000288994927777
5522 0.000288663605073
5523 0.000288328494285
5524 0.000287989817187
5525 0.000287647843827
5526 0.000287302869176
5527 0.000286955178724
5528 0.000286605113505
5529 0.000286253019884
5530 0.000285899196823
5531 0.000285544024566
5532 0.000285187785924
5533 0.000284830737229
5534 0.000284473111665
5535 0.000284115052692
5536 0.000283756755008
5537 0.000283398218071
5538 0.000283039544788
5539 0.000282680667621
5540 0.000282321519005
5541 0.000281961955058
5542 0.000281601864943
5543 0.000281241038729
5544 0.000280879287756
5545 0.000280516398150
5546 0.000280152120451
5547 0.000279786187657
5548 0.000279418439773
5549 0.000279048647374
5550 0.000278676660202
5551 0.000278302313734
5552 0.000277925474241
5553 0.000277546149763
5554 0.000277164277558
5555 0.000276779956395
5556 0.000276393208403
5557 0.000276004214107
5558 0.000275613161808
5559 0.000275220275640
5560 0.000274825804870
5561 0.000274430060876
5562 0.000274033367460
5563 0.000273636048208
5564 0.000273238475523
5565 0.000272840914134
5566 0.000272443711795
5567 0.000272047112397
5568 0.000271651411190
5569 0.000271256792554
5570 0.000270863415342
5571 0.000270471482792
5572 0.000270080995568
5573 0.000269692018921
5574 0.000269304550609
5575 0.000268918544142
5576 0.000268533931098
5577 0.000268150618812
5578 0.000267768480040
5579 0.000267387418737
5580 0.000267007285261
5581 0.000266627971147
5582 0.000266249343215
5583 0.000265871315168
5584 0.000265493847645
5585 0.000265116890999
5586 0.000264740459909
5587 0.000264364546394
5588 0.000263989268055
5589 0.000263614730752
5590 0.000263241076297
5591 0.000262868507667
5592 0.000262497183527
5593 0.000262127357121
5594 0.000261759177778
5595 0.000261392910414
5596 0.000261028780026
5597 0.000260666945899
5598 0.000260307577106
5599 0.000259950865114
5600 0.000259596834740
5601 0.000259245612290
5602 0.000258897218540
5603 0.000258551610895
5604 0.000258208741284
5605 0.000257868519561
5606 0.000257530842108
5607 0.000257195561637
5608 0.000256862483924
5609 0.000256531386143
5610 0.000256202123282
5611 0.000255874534590
5612 0.000255548366983
5613 0.000255223454046
5614 0.000254899682212
5615 0.000254576929865
5616 0.000254255102825
5617 0.000253934173247
5618 0.000253614134750
5619 0.000253295014681
5620 0.000252976899010
5621 0.000252659954969
5622 0.000252344360452
5623 0.000252030302248
5624 0.000251718035454
5625 0.000251407875192
5626 0.000251100136977
5627 0.000250795084844
5628 0.000250493051814
5629 0.000250194364655
5630 0.000249899286656
5631 0.000249608138983
5632 0.000249321115986
5633 0.000249038438651
5634 0.000248760296127
5635 0.000248486824817
5636 0.000248218105551
5637 0.000247954181814
5638 0.000247695080115
5639 0.000247440783829
5640 0.000247191261045
5641 0.000246946428879
5642 0.000246706241089
5643 0.000246470570369
5644 0.000246239340308
5645 0.000246012423670
5646 0.000245789742582
5647 0.000245571184573
5648 0.000245356670757
5649 0.000245146145134
5650 0.000244939559633
5651 0.000244736835696
5652 0.000244537984296
5653 0.000244342936925
5654 0.000244151676972
5655 0.000243964191655
5656 0.000243780511012
5657 0.000243600589983
5658 0.000243424433061
5659 0.000243252033708
5660 0.000243083355211
5661 0.000242918341549
5662 0.000242756952675
5663 0.000242599132086
5664 0.000242444794790
5665 0.000242293845933
5666 0.000242146157237
5667 0.000242001620940
5668 0.000241860110234
5669 0.000241721452195
5670 0.000241585511328
5671 0.000241452117697
5672 0.000241321102396
5673 0.000241192295998
5674 0.000241065527183
5675 0.000240940644791
5676 0.000240817482923
5677 0.000240695902016
5678 0.000240575732804
5679 0.000240456865919
5680 0.000240339176542
5681 0.000240222550881
5682 0.000240106885888
5683 0.000239992127576
5684 0.000239878221254
5685 0.000239765085194
5686 0.000239652713261
5687 0.000239541079104
5688 0.000239430175336
5689 0.000239320004856
5690 0.000239210604898
5691 0.000239101981568
5692 0.000238994163436
5693 0.000238887194424
5694 0.000238781108056
5695 0.000238675946591
5696 0.000238571749341
5697 0.000238468552983
5698 0.000238366367357
5699 0.000238265264734
5700 0.000238165233481
5701 0.000238066323370
5702 0.000237968547309
5703 0.000237871929002
5704 0.000237776474138
5705 0.000237682193373
5706 0.000237589094298
5707 0.000237497178693
5708 0.000237406447094
5709 0.000237316892744
5710 0.000237228520247
5711 0.000237141309777
5712 0.000237055274943
5713 0.000236970408335
5714 0.000236886716395
5715 0.000236804167395
5716 0.000236722777707
5717 0.000236642516894
5718 0.000236563388185
5719 0.000236485369790
5720 0.000236408445574
5721 0.000236332601100
5722 0.000236257808501
5723 0.000236184052206
5724 0.000236111285996
5725 0.000236039499399
5726 0.000235968641633
5727 0.000235898706010
5728 0.000235829632786
5729 0.000235761381728
5730 0.000235693931711
5731 0.000235627243645
5732 0.000235561263537
5733 0.000235495975462
5734 0.000235431342630
5735 0.000235367331549
5736 0.000235303925413
5737 0.000235241094714
5738 0.000235178853639
5739 0.000235117165722
5740 0.000235056041865
5741 0.000234995484617
5742 0.000234935493628
5743 0.000234876078128
5744 0.000234817272565
5745 0.000234759100747
5746 0.000234701589092
5747 0.000234644752620
5748 0.000234588623300
5749 0.000234533226203
5750 0.000234478572693
5751 0.000234424698113
5752 0.000234371622275
5753 0.000234319357857
5754 0.000234267890439
5755 0.000234217235586
5756 0.000234167371845
5757 0.000234118280664
5758 0.000234069926933
5759 0.000234022293828
5760 0.000233975327864
5761 0.000233928978763
5762 0.000233883195585
5763 0.000233837911910
5764 0.000233793068537
5765 0.000233748590426
5766 0.000233704407488
5767 0.000233660428940
5768 0.000233616582725
5769 0.000233572778752
5770 0.000233528927123
5771 0.000233484961604
5772 0.000233440795480
5773 0.000233396327939
5774 0.000233351507218
5775 0.000233306232423
5776 0.000233260434805
5777 0.000233214026030
5778 0.000233166952325
5779 0.000233119129896
5780 0.000233070503353
5781 0.000233021020184
5782 0.000232970589057
5783 0.000232919179136
5784 0.000232866733468
5785 0.000232813194684
5786 0.000232758534405
5787 0.000232702701712
5788 0.000232645668025
5789 0.000232587382177
5790 0.000232527829209
5791 0.000232466956523
5792 0.000232404741063
5793 0.000232341161766
5794 0.000232276183266
5795 0.000232209782976
5796 0.000232141936671
5797 0.000232072638299
5798 0.000232001852534
5799 0.000231929550086
5800 0.000231855735607
5801 0.000231780415515
5802 0.000231703589213
5803 0.000231625236288
5804 0.000231545384209
5805 0.000231464049377
5806 0.000231381255157
5807 0.000231297035552
5808 0.000231211453514
5809 0.000231124530995
5810 0.000231036363102
5811 0.000230946979813
5812 0.000230856482891
5813 0.000230764944672
5814 0.000230672442919
5815 0.000230579064194
5816 0.000230484896908
5817 0.000230390030883
5818 0.000230294547539
5819 0.000230198532996
5820 0.000230102057418
5821 0.000230005191051
5822 0.000229907991907
5823 0.000229810496974
5824 0.000229712748717
5825 0.000229614771423
5826 0.000229516574307
5827 0.000229418164159
5828 0.000229319529325
5829 0.000229220654559
5830 0.000229121515885
5831 0.000229022060465
5832 0.000228922255390
5833 0.000228822055485
5834 0.000228721381263
5835 0.000228620200343
5836 0.000228518429541
5837 0.000228416031365
5838 0.000228312919099
5839 0.000228209043758
5840 0.000228104336128
5841 0.000227998748194
5842 0.000227892233067
5843 0.000227784730193
5844 0.000227676209672
5845 0.000227566609176
5846 0.000227455895844
5847 0.000227344052163
5848 0.000227231047174
5849 0.000227116838030
5850 0.000227001407546
5851 0.000226884698565
5852 0.000226766723225
5853 0.000226647419725
5854 0.000226526754134
5855 0.000226404699555
5856 0.000226281207456
5857 0.000226156221444
5858 0.000226029692085
5859 0.000225901550666
5860 0.000225771739135
5861 0.000225640193527
5862 0.000225506814395
5863 0.000225371523931
5864 0.000225234230038
5865 0.000225094844065
5866 0.000224953274610
5867 0.000224809405838
5868 0.000224663156021
5869 0.000224514442409
5870 0.000224363136897
5871 0.000224209179379
5872 0.000224052491416
5873 0.000223893024437
5874 0.000223730744368
5875 0.000223565584807
5876 0.000223397559054
5877 0.000223226658461
5878 0.000223052901279
5879 0.000222876331916
5880 0.000222697000683
5881 0.000222514984336
5882 0.000222330390249
5883 0.000222143332510
5884 0.000221953955876
5885 0.000221762361161
5886 0.000221568727821
5887 0.000221373197832
5888 0.000221175961834
5889 0.000220977169338
5890 0.000220777013361
5891 0.000220575683731
5892 0.000220373318527
5893 0.000220170102659
5894 0.000219966181611
5895 0.000219761715363
5896 0.000219556885760
5897 0.000219351818719
5898 0.000219146629002
5899 0.000218941469379
5900 0.000218736466814
5901 0.000218531746166
5902 0.000218327410523
5903 0.000218123579982
5904 0.000217920397747
5905 0.000217717922561
5906 0.000217516256737
5907 0.000217315526994
5908 0.000217115816979
5909 0.000216917189314
5910 0.000216719785898
5911 0.000216523644555
5912 0.000216328863801
5913 0.000216135527361
5914 0.000215943648040
5915 0.000215753308260
5916 0.000215564545056
5917 0.000215377387682
5918 0.000215191831452
5919 0.000215007917030
5920 0.000214825601637
5921 0.000214644870435
5922 0.000214465699040
5923 0.000214288055174
5924 0.000214111838376
5925 0.000213937018838
5926 0.000213763508345
5927 0.000213591220573
5928 0.000213420084217
5929 0.000213249991671
5930 0.000213080840531
5931 0.000212912557608
5932 0.000212745028337
5933 0.000212578182050
5934 0.000212411909541
5935 0.000212246136403
5936 0.000212080816027
5937 0.000211915881672
5938 0.000211751287734
5939 0.000211587003756
5940 0.000211422980319
5941 0.000211259244886
5942 0.000211095792638
5943 0.000210932667525
5944 0.000210769877131
5945 0.000210607484727
5946 0.000210445545823
5947 0.000210284125377
5948 0.000210123325195
5949 0.000209963237282
5950 0.000209803962535
5951 0.000209645604709
5952 0.000209488251687
5953 0.000209332027014
5954 0.000209177024769
5955 0.000209023323045
5956 0.000208871049918
5957 0.000208720276780
5958 0.000208571092756
5959 0.000208423571119
5960 0.000208277811602
5961 0.000208133851094
5962 0.000207991734012
5963 0.000207851511465
5964 0.000207713240418
5965 0.000207576949982
5966 0.000207442657730
5967 0.000207310403479
5968 0.000207180208869
5969 0.000207052056442
5970 0.000206925983234
5971 0.000206802016153
5972 0.000206680131748
5973 0.000206560322168
5974 0.000206442623386
5975 0.000206327000130
5976 0.000206213409512
5977 0.000206101877427
5978 0.000205992364491
5979 0.000205884853318
5980 0.000205779319192
5981 0.000205675728405
5982 0.000205574033831
5983 0.000205474183321
5984 0.000205376132183
5985 0.000205279840720
5986 0.000205185233506
5987 0.000205092267640
5988 0.000205000896509
5989 0.000204911032541
5990 0.000204822621663
5991 0.000204735614404
5992 0.000204649914259
5993 0.000204565479246
5994 0.000204482240837
5995 0.000204400154212
5996 0.000204319165139
5997 0.000204239215739
5998 0.000204160249553
5999 0.000204082236197
6000 0.000204005122499
6001 0.000203928895373
6002 0.000203853501294
6003 0.000203778929503
6004 0.000203705143213
6005 0.000203632132936
6006 0.000203559876483
6007 0.000203488350730
6008 0.000203417525129
6009 0.000203347413136
6010 0.000203277975690
6011 0.000203209204213
6012 0.000203141077518
6013 0.000203073542981
6014 0.000203006601320
6015 0.000202940216139
6016 0.000202874356368
6017 0.000202808998495
6018 0.000202744088225
6019 0.000202679578628
6020 0.000202615430646
6021 0.000202551590333
6022 0.000202488003068
6023 0.000202424624235
6024 0.000202361393222
6025 0.000202298257571
6026 0.000202235163214
6027 0.000202172056771
6028 0.000202108880657
6029 0.000202045609742
6030 0.000201982156346
6031 0.000201918515425
6032 0.000201854636895
6033 0.000201790495454
6034 0.000201726064877
6035 0.000201661317047
6036 0.000201596238508
6037 0.000201530832689
6038 0.000201465071902
6039 0.000201398988667
6040 0.000201332561756
6041 0.000201265817856
6042 0.000201198782186
6043 0.000201131460436
6044 0.000201063900160
6045 0.000200996098732
6046 0.000200928100205
6047 0.000200859938619
6048 0.000200791649966
6049 0.000200723261615
6050 0.000200654789492
6051 0.000200586288437
6052 0.000200517791950
6053 0.000200449314782
6054 0.000200380898133
6055 0.000200312592102
6056 0.000200244391656
6057 0.000200176364714
6058 0.000200108520690
6059 0.000200040912475
6060 0.000199973561182
6061 0.000199906530955
6062 0.000199839833107
6063 0.000199773503745
6064 0.000199707604316
6065 0.000199642169661
6066 0.000199577226599
6067 0.000199512823619
6068 0.000199448996411
6069 0.000199385783703
6070 0.000199323222064
6071 0.000199261339771
6072 0.000199200157046
6073 0.000199139694614
6074 0.000199079982991
6075 0.000199021021489
6076 0.000198962825921
6077 0.000198905388487
6078 0.000198848716273
6079 0.000198792771625
6080 0.000198737556507
6081 0.000198683041420
6082 0.000198629197090
6083 0.000198576006868
6084 0.000198523405520
6085 0.000198471370040
6086 0.000198419853419
6087 0.000198368800121
6088 0.000198318165201
6089 0.000198267909405
6090 0.000198217984933
6091 0.000198168326236
6092 0.000198118897042
6093 0.000198069634902
6094 0.000198020492904
6095 0.000197971433558
6096 0.000197922401006
6097 0.000197873351818
6098 0.000197824252795
6099 0.000197775054845
6100 0.000197725707728
6101 0.000197676188350
6102 0.000197626453962
6103 0.000197576473312
6104 0.000197526210596
6105 0.000197475632029
6106 0.000197424709666
6107 0.000197373413720
6108 0.000197321718564
6109 0.000197269607213
6110 0.000197217042693
6111 0.000197164020607
6112 0.000197110503193
6113 0.000197056472313
6114 0.000197001899244
6115 0.000196946780920
6116 0.000196891122877
6117 0.000196834886527
6118 0.000196778076694
6119 0.000196720694199
6120 0.000196662750467
6121 0.000196604250702
6122 0.000196545201252
6123 0.000196485621402
6124 0.000196425541086
6125 0.000196365009954
6126 0.000196304045009
6127 0.000196242681652
6128 0.000196180962274
6129 0.000196118949922
6130 0.000196056702728
6131 0.000195994266054
6132 0.000195931692428
6133 0.000195869046603
6134 0.000195806381346
6135 0.000195743757159
6136 0.000195681216885
6137 0.000195618809620
6138 0.000195556586579
6139 0.000195494590410
6140 0.000195432847020
6141 0.000195371375173
6142 0.000195310205832
6143 0.000195249362161
6144 0.000195188828954
6145 0.000195128620697
6146 0.000195068727511
6147 0.000195009149044
6148 0.000194949870040
6149 0.000194890872149
6150 0.000194832138072
6151 0.000194773624689
6152 0.000194715314013
6153 0.000194657177503
6154 0.000194599193466
6155 0.000194541328680
6156 0.000194483546356
6157 0.000194425804017
6158 0.000194368102585
6159 0.000194310387854
6160 0.000194252639395
6161 0.000194194827890
6162 0.000194136935679
6163 0.000194078923026
6164 0.000194020792540
6165 0.000193962508770
6166 0.000193904050296
6167 0.000193845423262
6168 0.000193786596328
6169 0.000193727564836
6170 0.000193668319848
6171 0.000193608848870
6172 0.000193549144403
6173 0.000193489209620
6174 0.000193429033184
6175 0.000193368622511
6176 0.000193307964769
6177 0.000193247070886
6178 0.000193185937939
6179 0.000193124582804
6180 0.000193063000765
6181 0.000193001207323
6182 0.000192939201415
6183 0.000192877020702
6184 0.000192814668370
6185 0.000192752151329
6186 0.000192689484237
6187 0.000192626695978
6188 0.000192563810133
6189 0.000192500847561
6190 0.000192437810918
6191 0.000192374718405
6192 0.000192311613447
6193 0.000192248491485
6194 0.000192185376036
6195 0.000192122276561
6196 0.000192059221924
6197 0.000191996230751
6198 0.000191933292686
6199 0.000191870423823
6200 0.000191807641199
6201 0.000191744942603
6202 0.000191682342665
6203 0.000191619840528
6204 0.000191557432745
6205 0.000191495126592
6206 0.000191432912311
6207 0.000191370798449
6208 0.000191308781146
6209 0.000191246861640
6210 0.000191185026030
6211 0.000191123278269
6212 0.000191061616353
6213 0.000191000028973
6214 0.000190938519480
6215 0.000190877090605
6216 0.000190815717808
6217 0.000190754413715
6218 0.000190693154335
6219 0.000190631934902
6220 0.000190570766215
6221 0.000190509625908
6222 0.000190448512478
6223 0.000190387397296
6224 0.000190326269266
6225 0.000190265106259
6226 0.000190203906328
6227 0.000190142643822
6228 0.000190081304528
6229 0.000190019838758
6230 0.000189958245467
6231 0.000189896473435
6232 0.000189834516034
6233 0.000189772354556
6234 0.000189709953132
6235 0.000189647292397
6236 0.000189584345870
6237 0.000189521102326
6238 0.000189457534555
6239 0.000189393641504
6240 0.000189329403296
6241 0.000189264822684
6242 0.000189199886972
6243 0.000189134617511
6244 0.000189069005205
6245 0.000189003071759
6246 0.000188936829451
6247 0.000188870305965
6248 0.000188803524066
6249 0.000188736520716
6250 0.000188669331752
6251 0.000188601993624
6252 0.000188534532516
6253 0.000188466992073
6254 0.000188399409796
6255 0.000188331816771
6256 0.000188264273811
6257 0.000188196798460
6258 0.000188129436086
6259 0.000188062230886
6260 0.000187995190450
6261 0.000187928359667
6262 0.000187861743087
6263 0.000187795385077
6264 0.000187729299742
6265 0.000187663510457
6266 0.000187598042458
6267 0.000187532907733
6268 0.000187468125741
6269 0.000187403717002
6270 0.000187339699094
6271 0.000187276100321
6272 0.000187212947009
6273 0.000187150263047
6274 0.000187088045578
6275 0.000187026348288
6276 0.000186965172110
6277 0.000186904579872
6278 0.000186844565553
6279 0.000186785166964
6280 0.000186726413587
6281 0.000186668323076
6282 0.000186610921049
6283 0.000186554231853
6284 0.000186498253756
6285 0.000186443023920
6286 0.000186388540849
6287 0.000186334816993
6288 0.000186281833825
6289 0.000186229611394
6290 0.000186178132086
6291 0.000186127389745
6292 0.000186077371879
6293 0.000186028059673
6294 0.000185979428537
6295 0.000185931449251
6296 0.000185884094953
6297 0.000185837350480
6298 0.000185791163794
6299 0.000185745516670
6300 0.000185700378522
6301 0.000185655699165
6302 0.000185611466036
6303 0.000185567636129
6304 0.000185524185656
6305 0.000185481074875
6306 0.000185438286441
6307 0.000185395783647
6308 0.000185353549654
6309 0.000185311556142
6310 0.000185269783337
6311 0.000185228222322
6312 0.000185186838643
6313 0.000185145603853
6314 0.000185104525360
6315 0.000185063581308
6316 0.000185022762337
6317 0.000184982055129
6318 0.000184941461161
6319 0.000184900961251
6320 0.000184860557409
6321 0.000184820242045
6322 0.000184780011296
6323 0.000184739867077
6324 0.000184699808114
6325 0.000184659835033
6326 0.000184619938444
6327 0.000184580136977
6328 0.000184540451971
6329 0.000184500876360
6330 0.000184461421949
6331 0.000184422114273
6332 0.000184382956738
6333 0.000184343987483
6334 0.000184305222775
6335 0.000184266679042
6336 0.000184228387375
6337 0.000184190375179
6338 0.000184152662844
6339 0.000184115292201
6340 0.000184078281840
6341 0.000184041648418
6342 0.000184005448382
6343 0.000183969688191
6344 0.000183934392423
6345 0.000183899596539
6346 0.000183865312414
6347 0.000183831556188
6348 0.000183798337959
6349 0.000183765684099
6350 0.000183733586088
6351 0.000183702059299
6352 0.000183671095515
6353 0.000183640696929
6354 0.000183610854459
6355 0.000183581559602
6356 0.000183552801850
6357 0.000183524561922
6358 0.000183496834089
6359 0.000183469592453
6360 0.000183442802576
6361 0.000183416450886
6362 0.000183390521789
6363 0.000183364974350
6364 0.000183339781046
6365 0.000183314936860
6366 0.000183290391747
6367 0.000183266120307
6368 0.000183242096304
6369 0.000183218285398
6370 0.000183194664055
6371 0.000183171204276
6372 0.000183147875454
6373 0.000183124637738
6374 0.000183101473615
6375 0.000183078350504
6376 0.000183055236559
6377 0.000183032116431
6378 0.000183008948185
6379 0.000182985719083
6380 0.000182962405229
6381 0.000182938988873
6382 0.000182915429937
6383 0.000182891730200
6384 0.000182867854160
6385 0.000182843792266
6386 0.000182819536987
6387 0.000182795066812
6388 0.000182770380301
6389 0.000182745469327
6390 0.000182720322357
6391 0.000182694948372
6392 0.000182669332948
6393 0.000182643475078
6394 0.000182617383734
6395 0.000182591058987
6396 0.000182564505079
6397 0.000182537721036
6398 0.000182510712240
6399 0.000182483481198
6400 0.000182456035867
6401 0.000182428357312
6402 0.000182400456503
6403 0.000182372331138
6404 0.000182343982107
6405 0.000182315388247
6406 0.000182286541660
6407 0.000182257427058
6408 0.000182228024804
6409 0.000182198317850
6410 0.000182168293589
6411 0.000182137917540
6412 0.000182107166472
6413 0.000182076017722
6414 0.000182044426499
6415 0.000182012381265
6416 0.000181979849788
6417 0.000181946792750
6418 0.000181913180580
6419 0.000181878990555
6420 0.000181844182020
6421 0.000181808738005
6422 0.000181772624748
6423 0.000181735820472
6424 0.000181698308380
6425 0.000181660056496
6426 0.000181621053587
6427 0.000181581294775
6428 0.000181540762869
6429 0.000181499425033
6430 0.000181457298368
6431 0.000181414359139
6432 0.000181370591799
6433 0.000181326003133
6434 0.000181280562075
6435 0.000181234269105
6436 0.000181187106778
6437 0.000181139063161
6438 0.000181090121999
6439 0.000181040276399
6440 0.000180989491967
6441 0.000180937753623
6442 0.000180885056302
6443 0.000180831368231
6444 0.000180776667265
6445 0.000180720936210
6446 0.000180664147675
6447 0.000180606299488
6448 0.000180547365183
6449 0.000180487341140
6450 0.000180426226560
6451 0.000180364026579
6452 0.000180300733824
6453 0.000180236369611
6454 0.000180170953451
6455 0.000180104498015
6456 0.000180037049394
6457 0.000179968638341
6458 0.000179899293807
6459 0.000179829034377
6460 0.000179757914855
6461 0.000179685961242
6462 0.000179613216144
6463 0.000179539692052
6464 0.000179465412521
6465 0.000179390402184
6466 0.000179314658101
6467 0.000179238179753
6468 0.000179160911470
6469 0.000179082848694
6470 0.000179003941339
6471 0.000178924148704
6472 0.000178843398460
6473 0.000178761623157
6474 0.000178678722007
6475 0.000178594614392
6476 0.000178509185743
6477 0.000178422342793
6478 0.000178333976711
6479 0.000178243963394
6480 0.000178152198507
6481 0.000178058565077
6482 0.000177962969435
6483 0.000177865291831
6484 0.000177765427339
6485 0.000177663281302
6486 0.000177558779539
6487 0.000177451808959
6488 0.000177342301030
6489 0.000177230192484
6490 0.000177115395934
6491 0.000176997878509
6492 0.000176877569182
6493 0.000176754388909
6494 0.000176628325368
6495 0.000176499272944
6496 0.000176367196792
6497 0.000176232021132
6498 0.000176093646711
6499 0.000175952021233
6500 0.000175807029809
6501 0.000175658577999
6502 0.000175506562008
6503 0.000175350847743
6504 0.000175191317410
6505 0.000175027839389
6506 0.000174860318092
6507 0.000174688582905
6508 0.000174512521245
6509 0.000174332057092
6510 0.000174147098046
6511 0.000173957576369
6512 0.000173763484735
6513 0.000173564822754
6514 0.000173361639694
6515 0.000173154048919
6516 0.000172942200609
6517 0.000172726301044
6518 0.000172506561948
6519 0.000172283312434
6520 0.000172056877825
6521 0.000171827609295
6522 0.000171595916735
6523 0.000171362204209
6524 0.000171126895540
6525 0.000170890409274
6526 0.000170653108658
6527 0.000170415360576
6528 0.000170177518572
6529 0.000169939867833
6530 0.000169702719553
6531 0.000169466262249
6532 0.000169230625997
6533 0.000168995979244
6534 0.000168762380926
6535 0.000168529883201
6536 0.000168298504854
6537 0.000168068197997
6538 0.000167838924038
6539 0.000167610620968
6540 0.000167383236021
6541 0.000167156654409
6542 0.000166930805336
6543 0.000166705594921
6544 0.000166480945607
6545 0.000166256760052
6546 0.000166033026491
6547 0.000165809650218
6548 0.000165586632829
6549 0.000165363970808
6550 0.000165141636340
6551 0.000164919646336
6552 0.000164697996892
6553 0.000164476750800
6554 0.000164255936644
6555 0.000164035601374
6556 0.000163815824866
6557 0.000163596644083
6558 0.000163378061826
6559 0.000163160155851
6560 0.000162942928054
6561 0.000162726357860
6562 0.000162510463946
6563 0.000162295237863
6564 0.000162080627951
6565 0.000161866584314
6566 0.000161653048122
6567 0.000161439939482
6568 0.000161227133918
6569 0.000161014575708
6570 0.000160802115394
6571 0.000160589702582
6572 0.000160377211258
6573 0.000160164596373
6574 0.000159951762550
6575 0.000159738665470
6576 0.000159525297854
6577 0.000159311644799
6578 0.000159097778177
6579 0.000158883743832
6580 0.000158669646005
6581 0.000158455635960
6582 0.000158241854005
6583 0.000158028501982
6584 0.000157815781499
6585 0.000157603934694
6586 0.000157393162104
6587 0.000157183729531
6588 0.000156975846916
6589 0.000156769706934
6590 0.000156565498065
6591 0.000156363400836
6592 0.000156163511106
6593 0.000155965922346
6594 0.000155770719530
6595 0.000155577865420
6596 0.000155387351929
6597 0.000155199169257
6598 0.000155013163997
6599 0.000154829255004
6600 0.000154647302549
6601 0.000154467159666
6602 0.000154288668165
6603 0.000154111665343
6604 0.000153935990431
6605 0.000153761467605
6606 0.000153587982594
6607 0.000153415401863
6608 0.000153243616658
6609 0.000153072515788
6610 0.000152902042775
6611 0.000152732208381
6612 0.000152562980466
6613 0.000152394441841
6614 0.000152226627972
6615 0.000152059630993
6616 0.000151893562224
6617 0.000151728575742
6618 0.000151564788768
6619 0.000151402379197
6620 0.000151241484067
6621 0.000151082279060
6622 0.000150924914149
6623 0.000150769545779
6624 0.000150616292172
6625 0.000150465219976
6626 0.000150316488335
6627 0.000150170088286
6628 0.000150026043346
6629 0.000149884401957
6630 0.000149745122242
6631 0.000149608178834
6632 0.000149473517035
6633 0.000149341082163
6634 0.000149210757565
6635 0.000149082476011
6636 0.000148956119922
6637 0.000148831615450
6638 0.000148708883204
6639 0.000148587816323
6640 0.000148468359725
6641 0.000148350438494
6642 0.000148233997037
6643 0.000148118980356
6644 0.000148005372423
6645 0.000147893145203
6646 0.000147782321291
6647 0.000147672894979
6648 0.000147564912936
6649 0.000147458341646
6650 0.000147353254842
6651 0.000147249667893
6652 0.000147147634082
6653 0.000147047163241
6654 0.000146948277421
6655 0.000146850985414
6656 0.000146755301453
6657 0.000146661213674
6658 0.000146568689249
6659 0.000146477706535
6660 0.000146388225941
6661 0.000146300200705
6662 0.000146213548684
6663 0.000146128194641
6664 0.000146044060173
6665 0.000145961051465
6666 0.000145879083982
6667 0.000145798059284
6668 0.000145717895841
6669 0.000145638476052
6670 0.000145559745365
6671 0.000145481604898
6672 0.000145403991054
6673 0.000145326832250
6674 0.000145250085145
6675 0.000145173699317
6676 0.000145097664839
6677 0.000145021937236
6678 0.000144946511762
6679 0.000144871406163
6680 0.000144796608199
6681 0.000144722157326
6682 0.000144648056299
6683 0.000144574343332
6684 0.000144501040122
6685 0.000144428178865
6686 0.000144355767084
6687 0.000144283857647
6688 0.000144212445435
6689 0.000144141527857
6690 0.000144071150865
6691 0.000144001257896
6692 0.000143931847451
6693 0.000143862909067
6694 0.000143794398714
6695 0.000143726283198
6696 0.000143658512158
6697 0.000143591053364
6698 0.000143523849561
6699 0.000143456850322
6700 0.000143389977880
6701 0.000143323202055
6702 0.000143256482499
6703 0.000143189776185
6704 0.000143123051002
6705 0.000143056277416
6706 0.000142989460350
6707 0.000142922590809
6708 0.000142855680469
6709 0.000142788743722
6710 0.000142721831065
6711 0.000142654966458
6712 0.000142588199896
6713 0.000142521592892
6714 0.000142455223022
6715 0.000142389152003
6716 0.000142323460256
6717 0.000142258225525
6718 0.000142193503577
6719 0.000142129372562
6720 0.000142065879341
6721 0.000142003083901
6722 0.000141941016445
6723 0.000141879728029
6724 0.000141819214939
6725 0.000141759509659
6726 0.000141700589451
6727 0.000141642452201
6728 0.000141585067750
6729 0.000141528410977
6730 0.000141472445649
6731 0.000141417133832
6732 0.000141362432185
6733 0.000141308285158
6734 0.000141254656508
6735 0.000141201502494
6736 0.000141148755009
6737 0.000141096389288
6738 0.000141044356592
6739 0.000140992631307
6740 0.000140941192777
6741 0.000140889988015
6742 0.000140839030975
6743 0.000140788306189
6744 0.000140737792140
6745 0.000140687507205
6746 0.000140637456723
6747 0.000140587645186
6748 0.000140538082646
6749 0.000140488782860
6750 0.000140439769129
6751 0.000140391046949
6752 0.000140342629249
6753 0.000140294526294
6754 0.000140246752332
6755 0.000140199308639
6756 0.000140152189732
6757 0.000140105395291
6758 0.000140058900283
6759 0.000140012693830
6760 0.000139966762693
6761 0.000139921069647
6762 0.000139875582812
6763 0.000139830264150
6764 0.000139785096135
6765 0.000139740029491
6766 0.000139695021569
6767 0.000139650033228
6768 0.000139605004892
6769 0.000139559915944
6770 0.000139514724694
6771 0.000139469388616
6772 0.000139423868947
6773 0.000139378141335
6774 0.000139332169776
6775 0.000139285932205
6776 0.000139239413798
6777 0.000139192585518
6778 0.000139145432110
6779 0.000139097956852
6780 0.000139050162094
6781 0.000139002023833
6782 0.000138953558527
6783 0.000138904765898
6784 0.000138855649442
6785 0.000138806221669
6786 0.000138756485587
6787 0.000138706459660
6788 0.000138656146677
6789 0.000138605560649
6790 0.000138554709002
6791 0.000138503603055
6792 0.000138452234539
6793 0.000138400605596
6794 0.000138348741369
6795 0.000138296621242
6796 0.000138244246068
6797 0.000138191612459
6798 0.000138138711709
6799 0.000138085545526
6800 0.000138032120328
6801 0.000137978416340
6802 0.000137924426892
6803 0.000137870164660
6804 0.000137815621276
6805 0.000137760781723
6806 0.000137705649323
6807 0.000137650236696
6808 0.000137594552034
6809 0.000137538613403
6810 0.000137482416826
6811 0.000137425971603
6812 0.000137369289148
6813 0.000137312387857
6814 0.000137255294141
6815 0.000137198040475
6816 0.000137140630698
6817 0.000137083096586
6818 0.000137025467251
6819 0.000136967766272
6820 0.000136910004450
6821 0.000136852230171
6822 0.000136794459788
6823 0.000136736707386
6824 0.000136678994385
6825 0.000136621373246
6826 0.000136563838371
6827 0.000136506414279
6828 0.000136449131257
6829 0.000136391984614
6830 0.000136335004928
6831 0.000136278187035
6832 0.000136221555140
6833 0.000136165092103
6834 0.000136108824389
6835 0.000136052739199
6836 0.000135996836586
6837 0.000135941111024
6838 0.000135885547789
6839 0.000135830137547
6840 0.000135774857526
6841 0.000135719704870
6842 0.000135664649856
6843 0.000135609662515
6844 0.000135554716888
6845 0.000135499773807
6846 0.000135444796272
6847 0.000135389738598
6848 0.000135334575692
6849 0.000135279260269
6850 0.000135223741062
6851 0.000135167963483
6852 0.000135111883576
6853 0.000135055427648
6854 0.000134998545876
6855 0.000134941190203
6856 0.000134883286454
6857 0.000134824775960
6858 0.000134765589188
6859 0.000134705663648
6860 0.000134644933337
6861 0.000134583325787
6862 0.000134520774187
6863 0.000134457206815
6864 0.000134392554263
6865 0.000134326754451
6866 0.000134259738649
6867 0.000134191423683
6868 0.000134121746227
6869 0.000134050643773
6870 0.000133978038286
6871 0.000133903874501
6872 0.000133828057762
6873 0.000133750543582
6874 0.000133671244201
6875 0.000133590123516
6876 0.000133507097658
6877 0.000133422121735
6878 0.000133335119319
6879 0.000133246039939
6880 0.000133154846725
6881 0.000133061452218
6882 0.000132965839980
6883 0.000132867966117
6884 0.000132767795306
6885 0.000132665292194
6886 0.000132560469268
6887 0.000132453297366
6888 0.000132343766130
6889 0.000132231910704
6890 0.000132117734741
6891 0.000132001290987
6892 0.000131882597355
6893 0.000131761725059
6894 0.000131638749589
6895 0.000131513752925
6896 0.000131386807518
6897 0.000131258038823
6898 0.000131127564489
6899 0.000130995478461
6900 0.000130861919271
6901 0.000130727036222
6902 0.000130590954876
6903 0.000130453837022
6904 0.000130315826341
6905 0.000130177063624
6906 0.000130037675186
6907 0.000129897823266
6908 0.000129757656023
6909 0.000129617310146
6910 0.000129476901975
6911 0.000129336556054
6912 0.000129196372208
6913 0.000129056490293
6914 0.000128916961042
6915 0.000128777924844
6916 0.000128639425950
6917 0.000128501530335
6918 0.000128364299100
6919 0.000128227781198
6920 0.000128092002141
6921 0.000127957011884
6922 0.000127822800736
6923 0.000127689395732
6924 0.000127556792517
6925 0.000127424981915
6926 0.000127293937643
6927 0.000127163647349
6928 0.000127034066132
6929 0.000126905147893
6930 0.000126776868983
6931 0.000126649148531
6932 0.000126521956239
6933 0.000126395203808
6934 0.000126268837703
6935 0.000126142781786
6936 0.000126016979757
6937 0.000125891343948
6938 0.000125765771482
6939 0.000125640209357
6940 0.000125514575243
6941 0.000125388800712
6942 0.000125262784852
6943 0.000125136462770
6944 0.000125009766897
6945 0.000124882632563
6946 0.000124755001867
6947 0.000124626825612
6948 0.000124498056175
6949 0.000124368634516
6950 0.000124238529781
6951 0.000124107745115
6952 0.000123976249471
6953 0.000123844043123
6954 0.000123711138740
6955 0.000123577573739
6956 0.000123443359789
6957 0.000123308525263
6958 0.000123173125802
6959 0.000123037249209
6960 0.000122900921701
6961 0.000122764252706
6962 0.000122627294673
6963 0.000122490124442
6964 0.000122352841064
6965 0.000122215561930
6966 0.000122078323415
6967 0.000121941247396
6968 0.000121804422734
6969 0.000121667937143
6970 0.000121531880370
6971 0.000121396340190
6972 0.000121261390228
6973 0.000121127095769
6974 0.000120993539406
6975 0.000120860761877
6976 0.000120728838301
6977 0.000120597835714
6978 0.000120467790747
6979 0.000120338750188
6980 0.000120210756888
6981 0.000120083858346
6982 0.000119958095541
6983 0.000119833494974
6984 0.000119710059900
6985 0.000119587833532
6986 0.000119466832999
6987 0.000119347091304
6988 0.000119228611822
6989 0.000119111394079
6990 0.000118995466272
6991 0.000118880829564
6992 0.000118767503861
6993 0.000118655470077
6994 0.000118544736313
6995 0.000118435306807
6996 0.000118327166488
6997 0.000118220313628
6998 0.000118114745506
6999 0.000118010444921
7000 0.000117907395531
7001 0.000117805573224
7002 0.000117704983900
7003 0.000117605592047
7004 0.000117507391836
7005 0.000117410361000
7006 0.000117314495871
7007 0.000117219752243
7008 0.000117126124626
7009 0.000117033577417
7010 0.000116942109468
7011 0.000116851701653
7012 0.000116762336883
7013 0.000116674006703
7014 0.000116586695425
7015 0.000116500376373
7016 0.000116415070118
7017 0.000116330749217
7018 0.000116247407591
7019 0.000116165038949
7020 0.000116083633567
7021 0.000116003209744
7022 0.000115923745471
7023 0.000115845233509
7024 0.000115767667479
7025 0.000115691062716
7026 0.000115615382604
7027 0.000115540651627
7028 0.000115466834327
7029 0.000115393943382
7030 0.000115321962781
7031 0.000115250877979
7032 0.000115180664049
7033 0.000115111327464
7034 0.000115042857945
7035 0.000114975241603
7036 0.000114908447030
7037 0.000114842472827
7038 0.000114777305046
7039 0.000114712911043
7040 0.000114649293942
7041 0.000114586442713
7042 0.000114524349884
7043 0.000114462996625
7044 0.000114402381973
7045 0.000114342477666
7046 0.000114283292992
7047 0.000114224809130
7048 0.000114167033472
7049 0.000114109965529
7050 0.000114053600057
7051 0.000113997944889
7052 0.000113942983996
7053 0.000113888725271
7054 0.000113835179404
7055 0.000113782331220
7056 0.000113730203561
7057 0.000113678782196
7058 0.000113628079100
7059 0.000113578086254
7060 0.000113528814040
7061 0.000113480247551
7062 0.000113432406036
7063 0.000113385262969
7064 0.000113338831932
7065 0.000113293113192
7066 0.000113248079860
7067 0.000113203742336
7068 0.000113160075920
7069 0.000113117075846
7070 0.000113074736908
7071 0.000113033040313
7072 0.000112991974085
7073 0.000112951527382
7074 0.000112911684042
7075 0.000112872421627
7076 0.000112833728993
7077 0.000112795589192
7078 0.000112757992302
7079 0.000112720914106
7080 0.000112684344710
7081 0.000112648276084
7082 0.000112612675072
7083 0.000112577530518
7084 0.000112542838046
7085 0.000112508579324
7086 0.000112474724540
7087 0.000112441281612
7088 0.000112408217450
7089 0.000112375535966
7090 0.000112343213772
7091 0.000112311240219
7092 0.000112279606933
7093 0.000112248296733
7094 0.000112217301686
7095 0.000112186598755
7096 0.000112156170813
7097 0.000112126016376
7098 0.000112096117971
7099 0.000112066451672
7100 0.000112037029373
7101 0.000112007800276
7102 0.000111978768041
7103 0.000111949918562
7104 0.000111921228799
7105 0.000111892687312
7106 0.000111864272278
7107 0.000111835967384
7108 0.000111807759723
7109 0.000111779623509
7110 0.000111751540309
7111 0.000111723502739
7112 0.000111695481776
7113 0.000111667449098
7114 0.000111639397596
7115 0.000111611303125
7116 0.000111583142859
7117 0.000111554898421
7118 0.000111526551535
7119 0.000111498070992
7120 0.000111469431205
7121 0.000111440629407
7122 0.000111411622223
7123 0.000111382396668
7124 0.000111352929395
7125 0.000111323187907
7126 0.000111293153472
7127 0.000111262804829
7128 0.000111232109925
7129 0.000111201050430
7130 0.000111169595831
7131 0.000111137719069
7132 0.000111105399770
7133 0.000111072612558
7134 0.000111039329471
7135 0.000111005517203
7136 0.000110971160937
7137 0.000110936230829
7138 0.000110900701638
7139 0.000110864552718
7140 0.000110827762400
7141 0.000110790307255
7142 0.000110752168262
7143 0.000110713338489
7144 0.000110673798090
7145 0.000110633543229
7146 0.000110592574647
7147 0.000110550882001
7148 0.000110508484213
7149 0.000110465373956
7150 0.000110421563385
7151 0.000110377095364
7152 0.000110331982625
7153 0.000110286246714
7154 0.000110239925600
7155 0.000110193064505
7156 0.000110145709438
7157 0.000110097908207
7158 0.000110049709817
7159 0.000110001175202
7160 0.000109952361969
7161 0.000109903324767
7162 0.000109854125793
7163 0.000109804821836
7164 0.000109755459021
7165 0.000109706110025
7166 0.000109656815903
7167 0.000109607622579
7168 0.000109558576642
7169 0.000109509718501
7170 0.000109461081847
7171 0.000109412687913
7172 0.000109364561881
7173 0.000109316735785
7174 0.000109269193430
7175 0.000109221957783
7176 0.000109175031781
7177 0.000109128422953
7178 0.000109082116124
7179 0.000109036103578
7180 0.000108990377325
7181 0.000108944926401
7182 0.000108899731730
7183 0.000108854766987
7184 0.000108810025202
7185 0.000108765483103
7186 0.000108721128625
7187 0.000108676932876
7188 0.000108632872085
7189 0.000108588938092
7190 0.000108545108463
7191 0.000108501369497
7192 0.000108457692991
7193 0.000108414075706
7194 0.000108370494930
7195 0.000108326925842
7196 0.000108283365199
7197 0.000108239817412
7198 0.000108196253134
7199 0.000108152663574
7200 0.000108109040495
7201 0.000108065365627
7202 0.000108021648665
7203 0.000107977872013
7204 0.000107934040107
7205 0.000107890146136
7206 0.000107846181340
7207 0.000107802146970
7208 0.000107758036205
7209 0.000107713849942
7210 0.000107669595842
7211 0.000107625279495
7212 0.000107580894965
7213 0.000107536432860
7214 0.000107491927797
7215 0.000107447361879
7216 0.000107402746224
7217 0.000107358093891
7218 0.000107313399481
7219 0.000107268690564
7220 0.000107223971492
7221 0.000107179249826
7222 0.000107134521164
7223 0.000107089826211
7224 0.000107045156565
7225 0.000107000525762
7226 0.000106955952440
7227 0.000106911436265
7228 0.000106866996206
7229 0.000106822635966
7230 0.000106778378099
7231 0.000106734221780
7232 0.000106690172553
7233 0.000106646246101
7234 0.000106602442962
7235 0.000106558780598
7236 0.000106515264266
7237 0.000106471900653
7238 0.000106428703585
7239 0.000106385687362
7240 0.000106342840042
7241 0.000106300176903
7242 0.000106257707148
7243 0.000106215449201
7244 0.000106173410198
7245 0.000106131603859
7246 0.000106090034387
7247 0.000106048717831
7248 0.000106007683062
7249 0.000105966939527
7250 0.000105926497378
7251 0.000105886374012
7252 0.000105846588607
7253 0.000105807158588
7254 0.000105768101831
7255 0.000105729424881
7256 0.000105691152288
7257 0.000105653302832
7258 0.000105615874352
7259 0.000105578883636
7260 0.000105542339019
7261 0.000105506248310
7262 0.000105470631013
7263 0.000105435481669
7264 0.000105400808216
7265 0.000105366596096
7266 0.000105332855843
7267 0.000105299586715
7268 0.000105266774877
7269 0.000105234421218
7270 0.000105202509549
7271 0.000105171038610
7272 0.000105139990733
7273 0.000105109348866
7274 0.000105079110804
7275 0.000105049255307
7276 0.000105019764868
7277 0.000104990634236
7278 0.000104961833002
7279 0.000104933350100
7280 0.000104905168736
7281 0.000104877283581
7282 0.000104849665080
7283 0.000104822297089
7284 0.000104795173770
7285 0.000104768280204
7286 0.000104741591602
7287 0.000104715118525
7288 0.000104688827929
7289 0.000104662721277
7290 0.000104636782478
7291 0.000104611003279
7292 0.000104585384991
7293 0.000104559918466
7294 0.000104534608299
7295 0.000104509453752
7296 0.000104484453099
7297 0.000104459599157
7298 0.000104434903681
7299 0.000104410378098
7300 0.000104386012237
7301 0.000104361830371
7302 0.000104337837765
7303 0.000104314034534
7304 0.000104290441497
7305 0.000104267061771
7306 0.000104243917112
7307 0.000104221016581
7308 0.000104198363018
7309 0.000104175981477
7310 0.000104153865221
7311 0.000104132037964
7312 0.000104110505507
7313 0.000104089276736
7314 0.000104068360077
7315 0.000104047759898
7316 0.000104027478326
7317 0.000104007519373
7318 0.000103987891563
7319 0.000103968598634
7320 0.000103949630499
7321 0.000103930996938
7322 0.000103912692262
7323 0.000103894710841
7324 0.000103877053876
7325 0.000103859721840
7326 0.000103842704994
7327 0.000103826003073
7328 0.000103809607852
7329 0.000103793513369
7330 0.000103777717508
7331 0.000103762215389
7332 0.000103746998106
7333 0.000103732059480
7334 0.000103717388290
7335 0.000103702982525
7336 0.000103688839083
7337 0.000103674948696
7338 0.000103661300427
7339 0.000103647896491
7340 0.000103634710546
7341 0.000103621745057
7342 0.000103608985583
7343 0.000103596429148
7344 0.000103584063476
7345 0.000103571872296
7346 0.000103559845386
7347 0.000103547971161
7348 0.000103536239599
7349 0.000103524631164
7350 0.000103513134619
7351 0.000103501734581
7352 0.000103490420042
7353 0.000103479171272
7354 0.000103467980138
7355 0.000103456826274
7356 0.000103445699971
7357 0.000103434584336
7358 0.000103423472277
7359 0.000103412341218
7360 0.000103401185505
7361 0.000103389993164
7362 0.000103378751227
7363 0.000103367451437
7364 0.000103356082096
7365 0.000103344636840
7366 0.000103333113095
7367 0.000103321501576
7368 0.000103309797505
7369 0.000103298001715
7370 0.000103286102267
7371 0.000103274107483
7372 0.000103262011011
7373 0.000103249814144
7374 0.000103237512895
7375 0.000103225111126
7376 0.000103212614511
7377 0.000103200013676
7378 0.000103187314164
7379 0.000103174511394
7380 0.000103161610433
7381 0.000103148612403
7382 0.000103135508306
7383 0.000103122297750
7384 0.000103108982825
7385 0.000103095562593
7386 0.000103082020092
7387 0.000103068364438
7388 0.000103054592572
7389 0.000103040692208
7390 0.000103026668065
7391 0.000103012514160
7392 0.000102998227497
7393 0.000102983812979
7394 0.000102969275720
7395 0.000102954608987
7396 0.000102939812513
7397 0.000102924895376
7398 0.000102909872755
7399 0.000102894746266
7400 0.000102879525264
7401 0.000102864219896
7402 0.000102848838534
7403 0.000102833400863
7404 0.000102817918136
7405 0.000102802404674
7406 0.000102786869074
7407 0.000102771330384
7408 0.000102755803449
7409 0.000102740296684
7410 0.000102724823258
7411 0.000102709389220
7412 0.000102693997079
7413 0.000102678656047
7414 0.000102663373261
7415 0.000102648151376
7416 0.000102632979520
7417 0.000102617855215
7418 0.000102602771521
7419 0.000102587725342
7420 0.000102572701756
7421 0.000102557693970
7422 0.000102542688921
7423 0.000102527678861
7424 0.000102512636198
7425 0.000102497557935
7426 0.000102482425401
7427 0.000102467217399
7428 0.000102451925909
7429 0.000102436529937
7430 0.000102421010667
7431 0.000102405355308
7432 0.000102389552723
7433 0.000102373585024
7434 0.000102357430750
7435 0.000102341082703
7436 0.000102324513044
7437 0.000102307719654
7438 0.000102290682525
7439 0.000102273387732
7440 0.000102255813901
7441 0.000102237950748
7442 0.000102219771589
7443 0.000102201264160
7444 0.000102182398706
7445 0.000102163163024
7446 0.000102143545351
7447 0.000102123507094
7448 0.000102103031513
7449 0.000102082097690
7450 0.000102060680267
7451 0.000102038754453
7452 0.000102016295984
7453 0.000101993288550
7454 0.000101969697471
7455 0.000101945516256
7456 0.000101920712563
7457 0.000101895281465
7458 0.000101869197394
7459 0.000101842466885
7460 0.000101815064439
7461 0.000101786992520
7462 0.000101758253787
7463 0.000101728873668
7464 0.000101698834022
7465 0.000101668163386
7466 0.000101636883512
7467 0.000101605008441
7468 0.000101572576765
7469 0.000101539609660
7470 0.000101506147909
7471 0.000101472214993
7472 0.000101437850616
7473 0.000101403069067
7474 0.000101367921756
7475 0.000101332438295
7476 0.000101296633881
7477 0.000101260519650
7478 0.000101224118899
7479 0.000101187454558
7480 0.000101150523219
7481 0.000101113351393
7482 0.000101075924802
7483 0.000101038242134
7484 0.000101000295096
7485 0.000100962073700
7486 0.000100923565431
7487 0.000100884754705
7488 0.000100845611763
7489 0.000100806134057
7490 0.000100766288282
7491 0.000100726066287
7492 0.000100685443754
7493 0.000100644389398
7494 0.000100602888647
7495 0.000100560914939
7496 0.000100518457964
7497 0.000100475496825
7498 0.000100432012760
7499 0.000100387967820
7500 0.000100343362425
7501 0.000100298161104
7502 0.000100252351272
7503 0.000100205903116
7504 0.000100158805575
7505 0.000100111018255
7506 0.000100062522651
7507 0.000100013284296
7508 0.000099963272874
7509 0.000099912437947
7510 0.000099860755406
7511 0.000099808187175
7512 0.000099754682056
7513 0.000099700197966
7514 0.000099644675620
7515 0.000099588087646
7516 0.000099530353206
7517 0.000099471454549
7518 0.000099411298987
7519 0.000099349867334
7520 0.000099287112076
7521 0.000099222970694
7522 0.000099157407852
7523 0.000099090392715
7524 0.000099021888242
7525 0.000098951867034
7526 0.000098880305818
7527 0.000098807199779
7528 0.000098732533927
7529 0.000098656309966
7530 0.000098578512339
7531 0.000098499166402
7532 0.000098418271434
7533 0.000098335858076
7534 0.000098251940756
7535 0.000098166550190
7536 0.000098079687310
7537 0.000097991409771
7538 0.000097901728867
7539 0.000097810644961
7540 0.000097718205970
7541 0.000097624441510
7542 0.000097529355236
7543 0.000097432978647
7544 0.000097335343530
7545 0.000097236448312
7546 0.000097136336028
7547 0.000097035012006
7548 0.000096932525361
7549 0.000096828888335
7550 0.000096724154472
7551 0.000096618344296
7552 0.000096511510735
7553 0.000096403728897
7554 0.000096295039939
7555 0.000096185497187
7556 0.000096075174196
7557 0.000095964134206
7558 0.000095852463411
7559 0.000095740244380
7560 0.000095627563172
7561 0.000095514507688
7562 0.000095401146071
7563 0.000095287579262
7564 0.000095173845038
7565 0.000095060076986
7566 0.000094946295222
7567 0.000094832567610
7568 0.000094718950912
7569 0.000094605493027
7570 0.000094492238355
7571 0.000094379223362
7572 0.000094266466200
7573 0.000094153996153
7574 0.000094041827750
7575 0.000093929966092
7576 0.000093818413113
7577 0.000093707198057
7578 0.000093596290214
7579 0.000093485730027
7580 0.000093375499514
7581 0.000093265603083
7582 0.000093156071253
7583 0.000093046879099
7584 0.000092938056385
7585 0.000092829611844
7586 0.000092721588528
7587 0.000092613972466
7588 0.000092506798482
7589 0.000092400086700
7590 0.000092293844222
7591 0.000092188107804
7592 0.000092082904472
7593 0.000091978226866
7594 0.000091874095193
7595 0.000091770510382
7596 0.000091667481063
7597 0.000091564986723
7598 0.000091463025377
7599 0.000091361584388
7600 0.000091260604629
7601 0.000091160076405
7602 0.000091059965282
7603 0.000090960205081
7604 0.000090860765593
7605 0.000090761592160
7606 0.000090662618653
7607 0.000090563818388
7608 0.000090465139529
7609 0.000090366564929
7610 0.000090268025769
7611 0.000090169499657
7612 0.000090070964846
7613 0.000089972425269
7614 0.000089873867177
7615 0.000089775290322
7616 0.000089676730658
7617 0.000089578240559
7618 0.000089479838270
7619 0.000089381576623
7620 0.000089283511108
7621 0.000089185720568
7622 0.000089088287020
7623 0.000088991271531
7624 0.000088894768485
7625 0.000088798840470
7626 0.000088703578915
7627 0.000088609050803
7628 0.000088515325265
7629 0.000088422460612
7630 0.000088330526828
7631 0.000088239572825
7632 0.000088149634232
7633 0.000088060784453
7634 0.000087973015284
7635 0.000087886394012
7636 0.000087800917142
7637 0.000087716636316
7638 0.000087633544049
7639 0.000087551680475
7640 0.000087471070129
7641 0.000087391738419
7642 0.000087313705327
7643 0.000087236999243
7644 0.000087161634430
7645 0.000087087657898
7646 0.000087015094136
7647 0.000086943981831
7648 0.000086874333260
7649 0.000086806174111
7650 0.000086739518725
7651 0.000086674390442
7652 0.000086610803345
7653 0.000086548755617
7654 0.000086488236360
7655 0.000086429225457
7656 0.000086371726205
7657 0.000086315683257
7658 0.000086261063526
7659 0.000086207829138
7660 0.000086155902971
7661 0.000086105240682
7662 0.000086055753379
7663 0.000086007372170
7664 0.000085960034668
7665 0.000085913641881
7666 0.000085868132222
7667 0.000085823412573
7668 0.000085779408142
7669 0.000085736041420
7670 0.000085693248088
7671 0.000085650954890
7672 0.000085609103003
7673 0.000085567627522
7674 0.000085526492132
7675 0.000085485670161
7676 0.000085445111321
7677 0.000085404811837
7678 0.000085364748445
7679 0.000085324912063
7680 0.000085285313400
7681 0.000085245959121
7682 0.000085206869502
7683 0.000085168067479
7684 0.000085129579484
7685 0.000085091436890
7686 0.000085053666809
7687 0.000085016280486
7688 0.000084979321208
7689 0.000084942815194
7690 0.000084906782957
7691 0.000084871248749
7692 0.000084836214311
7693 0.000084801693368
7694 0.000084767687320
7695 0.000084734190510
7696 0.000084701207505
7697 0.000084668715733
7698 0.000084636707604
7699 0.000084605174543
7700 0.000084574083841
7701 0.000084543424911
7702 0.000084513185010
7703 0.000084483351504
7704 0.000084453900762
7705 0.000084424817993
7706 0.000084396086146
7707 0.000084367709567
7708 0.000084339669352
7709 0.000084311973972
7710 0.000084284620198
7711 0.000084257609529
7712 0.000084230959567
7713 0.000084204657890
7714 0.000084178718522
7715 0.000084153146784
7716 0.000084127950068
7717 0.000084103135495
7718 0.000084078701383
7719 0.000084054644396
7720 0.000084030977998
7721 0.000084007675814
7722 0.000083984739045
7723 0.000083962158891
7724 0.000083939907603
7725 0.000083917972304
7726 0.000083896332698
7727 0.000083874962221
7728 0.000083853835181
7729 0.000083832920785
7730 0.000083812189348
7731 0.000083791620141
7732 0.000083771173633
7733 0.000083750825614
7734 0.000083730548277
7735 0.000083710317165
7736 0.000083690107969
7737 0.000083669904005
7738 0.000083649697623
7739 0.000083629476435
7740 0.000083609223783
7741 0.000083588935817
7742 0.000083568619347
7743 0.000083548280229
7744 0.000083527925059
7745 0.000083507557150
7746 0.000083487203829
7747 0.000083466867775
7748 0.000083446565396
7749 0.000083426312970
7750 0.000083406129770
7751 0.000083386022560
7752 0.000083365998562
7753 0.000083346072709
7754 0.000083326241561
7755 0.000083306512423
7756 0.000083286877089
7757 0.000083267325239
7758 0.000083247854260
7759 0.000083228431742
7760 0.000083209053103
7761 0.000083189689400
7762 0.000083170314211
7763 0.000083150892683
7764 0.000083131403583
7765 0.000083111808890
7766 0.000083092089845
7767 0.000083072213818
7768 0.000083052143938
7769 0.000083031852923
7770 0.000083011321092
7771 0.000082990522604
7772 0.000082969446074
7773 0.000082948064033
7774 0.000082926366814
7775 0.000082904357396
7776 0.000082882025182
7777 0.000082859367078
7778 0.000082836393905
7779 0.000082813105549
7780 0.000082789519638
7781 0.000082765647539
7782 0.000082741507935
7783 0.000082717099403
7784 0.000082692444681
7785 0.000082667555935
7786 0.000082642446604
7787 0.000082617116282
7788 0.000082591568324
7789 0.000082565811775
7790 0.000082539835821
7791 0.000082513639513
7792 0.000082487211075
7793 0.000082460542513
7794 0.000082433606696
7795 0.000082406398194
7796 0.000082378890633
7797 0.000082351062100
7798 0.000082322898217
7799 0.000082294366956
7800 0.000082265473170
7801 0.000082236196616
7802 0.000082206521865
7803 0.000082176439839
7804 0.000082145955841
7805 0.000082115075976
7806 0.000082083806170
7807 0.000082052157752
7808 0.000082020157345
7809 0.000081987813001
7810 0.000081955159687
7811 0.000081922226859
7812 0.000081889048447
7813 0.000081855642970
7814 0.000081822040874
7815 0.000081788272469
7816 0.000081754351027
7817 0.000081720306298
7818 0.000081686141893
7819 0.000081651870750
7820 0.000081617489641
7821 0.000081582976080
7822 0.000081548324777
7823 0.000081513519567
7824 0.000081478513002
7825 0.000081443280052
7826 0.000081407775817
7827 0.000081371942159
7828 0.000081335737281
7829 0.000081299099356
7830 0.000081261971493
7831 0.000081224300969
7832 0.000081186020690
7833 0.000081147081529
7834 0.000081107413248
7835 0.000081066957761
7836 0.000081025668992
7837 0.000080983501529
7838 0.000080940420924
7839 0.000080896372540
7840 0.000080851331120
7841 0.000080805275298
7842 0.000080758177011
7843 0.000080710029370
7844 0.000080660840772
7845 0.000080610595206
7846 0.000080559292289
7847 0.000080506930213
7848 0.000080453535813
7849 0.000080399100848
7850 0.000080343645864
7851 0.000080287181931
7852 0.000080229703125
7853 0.000080171233968
7854 0.000080111757400
7855 0.000080051282399
7856 0.000079989808780
7857 0.000079927346353
7858 0.000079863869120
7859 0.000079799392063
7860 0.000079733911103
7861 0.000079667418830
7862 0.000079599933566
7863 0.000079531463084
7864 0.000079462021307
7865 0.000079391624645
7866 0.000079320322402
7867 0.000079248125232
7868 0.000079175092257
7869 0.000079101289505
7870 0.000079026777222
7871 0.000078951594822
7872 0.000078875864653
7873 0.000078799623247
7874 0.000078722977869
7875 0.000078645986029
7876 0.000078568746683
7877 0.000078491309047
7878 0.000078413772126
7879 0.000078336181679
7880 0.000078258583455
7881 0.000078181050032
7882 0.000078103594536
7883 0.000078026233532
7884 0.000077948981103
7885 0.000077871859926
7886 0.000077794835824
7887 0.000077717917339
7888 0.000077641055024
7889 0.000077564222449
7890 0.000077487381640
7891 0.000077410496046
7892 0.000077333529102
7893 0.000077256423559
7894 0.000077179123193
7895 0.000077101595185
7896 0.000077023809070
7897 0.000076945713809
7898 0.000076867279668
7899 0.000076788485383
7900 0.000076709281580
7901 0.000076629662384
7902 0.000076549629773
7903 0.000076469159925
7904 0.000076388256379
7905 0.000076306926764
7906 0.000076225164800
7907 0.000076142986494
7908 0.000076060401045
7909 0.000075977408964
7910 0.000075894009888
7911 0.000075810215922
7912 0.000075726013090
7913 0.000075641405165
7914 0.000075556401742
7915 0.000075470970146
7916 0.000075385074428
7917 0.000075298714405
7918 0.000075211866253
7919 0.000075124470639
7920 0.000075036504812
7921 0.000074947950422
7922 0.000074858748154
7923 0.000074768869947
7924 0.000074678260303
7925 0.000074586893413
7926 0.000074494761467
7927 0.000074401822633
7928 0.000074308054928
7929 0.000074213467131
7930 0.000074118038636
7931 0.000074021773758
7932 0.000073924696973
7933 0.000073826828139
7934 0.000073728193724
7935 0.000073628810620
7936 0.000073528728477
7937 0.000073428004306
7938 0.000073326663280
7939 0.000073224758399
7940 0.000073122342251
7941 0.000073019446504
7942 0.000072916109909
7943 0.000072812406127
7944 0.000072708320126
7945 0.000072603920814
7946 0.000072499213416
7947 0.000072394250934
7948 0.000072289006874
7949 0.000072183533693
7950 0.000072077851898
7951 0.000071971970465
7952 0.000071865885459
7953 0.000071759634000
7954 0.000071653245219
7955 0.000071546718877
7956 0.000071440118004
7957 0.000071333482363
7958 0.000071226875881
7959 0.000071120332068
7960 0.000071013916436
7961 0.000070907719449
7962 0.000070801803052
7963 0.000070696238050
7964 0.000070591140422
7965 0.000070486571551
7966 0.000070382664407
7967 0.000070279462574
7968 0.000070177099453
7969 0.000070075609558
7970 0.000069975083876
7971 0.000069875587436
7972 0.000069777171247
7973 0.000069679867294
7974 0.000069583724813
7975 0.000069488788187
7976 0.000069395021983
7977 0.000069302460419
7978 0.000069211082161
7979 0.000069120858919
7980 0.000069031765560
7981 0.000068943781158
7982 0.000068856829355
7983 0.000068770880074
7984 0.000068685878670
7985 0.000068601766617
7986 0.000068518472391
7987 0.000068435967585
7988 0.000068354180435
7989 0.000068273062749
7990 0.000068192556592
7991 0.000068112628334
7992 0.000068033230947
7993 0.000067954327805
7994 0.000067875891814
7995 0.000067797901396
7996 0.000067720332881
7997 0.000067643157024
7998 0.000067566381759
7999 0.000067489998397
8000 0.000067414008907
8001 0.000067338396065
8002 0.000067263180915
8003 0.000067188328260
8004 0.000067113876366
8005 0.000067039804543
8006 0.000066966122477
8007 0.000066892813758
8008 0.000066819889779
8009 0.000066747339790
8010 0.000066675130077
8011 0.000066603272212
8012 0.000066531746283
8013 0.000066460533233
8014 0.000066389613205
8015 0.000066318950157
8016 0.000066248545293
8017 0.000066178344523
8018 0.000066108347430
8019 0.000066038533896
8020 0.000065968871928
8021 0.000065899367624
8022 0.000065830001228
8023 0.000065760750307
8024 0.000065691618499
8025 0.000065622605102
8026 0.000065553713963
8027 0.000065484947612
8028 0.000065416318041
8029 0.000065347830250
8030 0.000065279514524
8031 0.000065211389672
8032 0.000065143477315
8033 0.000065075779716
8034 0.000065008328718
8035 0.000064941150276
8036 0.000064874270745
8037 0.000064807704307
8038 0.000064741469087
8039 0.000064675595735
8040 0.000064610108058
8041 0.000064545006615
8042 0.000064480303043
8043 0.000064416025578
8044 0.000064352170004
8045 0.000064288754302
8046 0.000064225781578
8047 0.000064163257256
8048 0.000064101177196
8049 0.000064039563315
8050 0.000063978417233
8051 0.000063917741467
8052 0.000063857552361
8053 0.000063797836211
8054 0.000063738608612
8055 0.000063679888903
8056 0.000063621685910
8057 0.000063564007657
8058 0.000063506852992
8059 0.000063450251019
8060 0.000063394219131
8061 0.000063338750055
8062 0.000063283869888
8063 0.000063229593082
8064 0.000063175927320
8065 0.000063122892097
8066 0.000063070495888
8067 0.000063018768512
8068 0.000062967694908
8069 0.000062917279909
8070 0.000062867554055
8071 0.000062818528494
8072 0.000062770198014
8073 0.000062722559107
8074 0.000062675625613
8075 0.000062629405458
8076 0.000062583892010
8077 0.000062539097161
8078 0.000062495017676
8079 0.000062451651513
8080 0.000062408996157
8081 0.000062367056765
8082 0.000062325832614
8083 0.000062285321134
8084 0.000062245514926
8085 0.000062206404194
8086 0.000062168003919
8087 0.000062130297870
8088 0.000062093280246
8089 0.000062056951691
8090 0.000062021295094
8091 0.000061986306199
8092 0.000061951978386
8093 0.000061918314448
8094 0.000061885297300
8095 0.000061852898717
8096 0.000061821119746
8097 0.000061789957577
8098 0.000061759391000
8099 0.000061729412096
8100 0.000061700009674
8101 0.000061671168111
8102 0.000061642878114
8103 0.000061615122924
8104 0.000061587890623
8105 0.000061561182245
8106 0.000061534977181
8107 0.000061509257267
8108 0.000061484020804
8109 0.000061459265603
8110 0.000061434983778
8111 0.000061411157166
8112 0.000061387781940
8113 0.000061364866301
8114 0.000061342389669
8115 0.000061320350675
8116 0.000061298745467
8117 0.000061277561146
8118 0.000061256791923
8119 0.000061236434381
8120 0.000061216488168
8121 0.000061196934949
8122 0.000061177760595
8123 0.000061158963918
8124 0.000061140533689
8125 0.000061122454286
8126 0.000061104709610
8127 0.000061087293627
8128 0.000061070191278
8129 0.000061053394960
8130 0.000061036880246
8131 0.000061020643011
8132 0.000061004655234
8133 0.000060988908340
8134 0.000060973389226
8135 0.000060958093766
8136 0.000060942993339
8137 0.000060928086525
8138 0.000060913363328
8139 0.000060898811615
8140 0.000060884423987
8141 0.000060870187492
8142 0.000060856102143
8143 0.000060842165710
8144 0.000060828376860
8145 0.000060814722356
8146 0.000060801206328
8147 0.000060787823549
8148 0.000060774574936
8149 0.000060761465356
8150 0.000060748496422
8151 0.000060735655882
8152 0.000060722954883
8153 0.000060710392610
8154 0.000060697968863
8155 0.000060685680733
8156 0.000060673522801
8157 0.000060661492518
8158 0.000060649588053
8159 0.000060637805108
8160 0.000060626133399
8161 0.000060614572711
8162 0.000060603109392
8163 0.000060591742962
8164 0.000060580457795
8165 0.000060569252191
8166 0.000060558115374
8167 0.000060547030068
8168 0.000060535997660
8169 0.000060525008326
8170 0.000060514040920
8171 0.000060503101079
8172 0.000060492171064
8173 0.000060481253294
8174 0.000060470340297
8175 0.000060459428447
8176 0.000060448507371
8177 0.000060437579742
8178 0.000060426644839
8179 0.000060415697580
8180 0.000060404738971
8181 0.000060393772861
8182 0.000060382803895
8183 0.000060371828897
8184 0.000060360847811
8185 0.000060349873518
8186 0.000060338908269
8187 0.000060327950679
8188 0.000060317006205
8189 0.000060306080967
8190 0.000060295180100
8191 0.000060284298937
8192 0.000060273445153
8193 0.000060262620423
8194 0.000060251819173
8195 0.000060241051242
8196 0.000060230310351
8197 0.000060219606277
8198 0.000060208931572
8199 0.000060198284700
8200 0.000060187672784
8201 0.000060177094265
8202 0.000060166550747
8203 0.000060156040752
8204 0.000060145565818
8205 0.000060135126371
8206 0.000060124722019
8207 0.000060114358200
8208 0.000060104035847
8209 0.000060093763766
8210 0.000060083537103
8211 0.000060073362164
8212 0.000060063237720
8213 0.000060053174569
8214 0.000060043171361
8215 0.000060033230403
8216 0.000060023359907
8217 0.000060013554400
8218 0.000060003813503
8219 0.000059994141084
8220 0.000059984535225
8221 0.000059974998899
8222 0.000059965523694
8223 0.000059956108477
8224 0.000059946743962
8225 0.000059937429649
8226 0.000059928152681
8227 0.000059918905433
8228 0.000059909686379
8229 0.000059900485202
8230 0.000059891286186
8231 0.000059882075411
8232 0.000059872845844
8233 0.000059863591646
8234 0.000059854298177
8235 0.000059844958344
8236 0.000059835555964
8237 0.000059826085321
8238 0.000059816534737
8239 0.000059806889055
8240 0.000059797145881
8241 0.000059787296894
8242 0.000059777333090
8243 0.000059767242921
8244 0.000059757022489
8245 0.000059746668435
8246 0.000059736168497
8247 0.000059725525877
8248 0.000059714736885
8249 0.000059703791375
8250 0.000059692683565
8251 0.000059681409900
8252 0.000059669968701
8253 0.000059658355146
8254 0.000059646568997
8255 0.000059634600697
8256 0.000059622436474
8257 0.000059610074397
8258 0.000059597511691
8259 0.000059584736052
8260 0.000059571737159
8261 0.000059558520931
8262 0.000059545059473
8263 0.000059531346199
8264 0.000059517369039
8265 0.000059503118539
8266 0.000059488588329
8267 0.000059473757680
8268 0.000059458618529
8269 0.000059443160294
8270 0.000059427366575
8271 0.000059411233429
8272 0.000059394750849
8273 0.000059377907152
8274 0.000059360701055
8275 0.000059343124807
8276 0.000059325174208
8277 0.000059306853945
8278 0.000059288146539
8279 0.000059269064205
8280 0.000059249614499
8281 0.000059229801903
8282 0.000059209632072
8283 0.000059189106708
8284 0.000059168258425
8285 0.000059147083246
8286 0.000059125592914
8287 0.000059103815474
8288 0.000059081763082
8289 0.000059059449926
8290 0.000059036896903
8291 0.000059014128601
8292 0.000058991165348
8293 0.000058968017608
8294 0.000058944716936
8295 0.000058921284269
8296 0.000058897748885
8297 0.000058874122892
8298 0.000058850434263
8299 0.000058826699382
8300 0.000058802948414
8301 0.000058779200623
8302 0.000058755469936
8303 0.000058731779485
8304 0.000058708165712
8305 0.000058684626685
8306 0.000058661190375
8307 0.000058637871189
8308 0.000058614687068
8309 0.000058591636672
8310 0.000058568749108
8311 0.000058546028439
8312 0.000058523489038
8313 0.000058501132222
8314 0.000058478960779
8315 0.000058456992749
8316 0.000058435206773
8317 0.000058413617765
8318 0.000058392221707
8319 0.000058371010776
8320 0.000058349984373
8321 0.000058329137225
8322 0.000058308459714
8323 0.000058287945395
8324 0.000058267590131
8325 0.000058247384782
8326 0.000058227315146
8327 0.000058207365774
8328 0.000058187541871
8329 0.000058167828259
8330 0.000058148210679
8331 0.000058128678536
8332 0.000058109234353
8333 0.000058089858979
8334 0.000058070543860
8335 0.000058051287431
8336 0.000058032080074
8337 0.000058012911710
8338 0.000057993776218
8339 0.000057974675298
8340 0.000057955588952
8341 0.000057936533791
8342 0.000057917481966
8343 0.000057898441272
8344 0.000057879397774
8345 0.000057860350177
8346 0.000057841303518
8347 0.000057822241141
8348 0.000057803176146
8349 0.000057784094547
8350 0.000057764996017
8351 0.000057745881915
8352 0.000057726748736
8353 0.000057707599712
8354 0.000057688429228
8355 0.000057669247234
8356 0.000057650048184
8357 0.000057630837070
8358 0.000057611612191
8359 0.000057592397480
8360 0.000057573177432
8361 0.000057553961197
8362 0.000057534759072
8363 0.000057515569817
8364 0.000057496412623
8365 0.000057477279904
8366 0.000057458183166
8367 0.000057439132701
8368 0.000057420132998
8369 0.000057401187702
8370 0.000057382298951
8371 0.000057363477111
8372 0.000057344726199
8373 0.000057326044639
8374 0.000057307439863
8375 0.000057288913978
8376 0.000057270466491
8377 0.000057252103242
8378 0.000057233820258
8379 0.000057215621814
8380 0.000057197502283
8381 0.000057179460597
8382 0.000057161513717
8383 0.000057143655346
8384 0.000057125876225
8385 0.000057108191954
8386 0.000057090604577
8387 0.000057073116427
8388 0.000057055734150
8389 0.000057038468892
8390 0.000057021329972
8391 0.000057004323018
8392 0.000056987466200
8393 0.000056970761384
8394 0.000056954230132
8395 0.000056937878067
8396 0.000056921721091
8397 0.000056905774305
8398 0.000056890043932
8399 0.000056874543148
8400 0.000056859280627
8401 0.000056844267788
8402 0.000056829508903
8403 0.000056815010427
8404 0.000056800769216
8405 0.000056786789008
8406 0.000056773071909
8407 0.000056759607204
8408 0.000056746391071
8409 0.000056733417634
8410 0.000056720678779
8411 0.000056708164660
8412 0.000056695859017
8413 0.000056683748546
8414 0.000056671827798
8415 0.000056660081917
8416 0.000056648489179
8417 0.000056637043413
8418 0.000056625730329
8419 0.000056614536160
8420 0.000056603445415
8421 0.000056592453438
8422 0.000056581543877
8423 0.000056570704712
8424 0.000056559932273
8425 0.000056549216502
8426 0.000056538553973
8427 0.000056527939870
8428 0.000056517360386
8429 0.000056506817748
8430 0.000056496312559
8431 0.000056485840902
8432 0.000056475400645
8433 0.000056464983254
8434 0.000056454597281
8435 0.000056444242680
8436 0.000056433907880
8437 0.000056423602630
8438 0.000056413314631
8439 0.000056403050712
8440 0.000056392799373
8441 0.000056382560429
8442 0.000056372327828
8443 0.000056362093575
8444 0.000056351853606
8445 0.000056341597347
8446 0.000056331319934
8447 0.000056321011772
8448 0.000056310661051
8449 0.000056300262538
8450 0.000056289806913
8451 0.000056279275588
8452 0.000056268666445
8453 0.000056257964613
8454 0.000056247162097
8455 0.000056236259304
8456 0.000056225242090
8457 0.000056214100618
8458 0.000056202835929
8459 0.000056191430731
8460 0.000056179891872
8461 0.000056168209118
8462 0.000056156381367
8463 0.000056144400412
8464 0.000056132266468
8465 0.000056119983208
8466 0.000056107547776
8467 0.000056094958377
8468 0.000056082205478
8469 0.000056069296277
8470 0.000056056220422
8471 0.000056042986502
8472 0.000056029585731
8473 0.000056016014849
8474 0.000056002263738
8475 0.000055988335523
8476 0.000055974218965
8477 0.000055959908660
8478 0.000055945397182
8479 0.000055930674653
8480 0.000055915736595
8481 0.000055900574685
8482 0.000055885192979
8483 0.000055869566987
8484 0.000055853697557
8485 0.000055837583806
8486 0.000055821220174
8487 0.000055804607654
8488 0.000055787746962
8489 0.000055770639876
8490 0.000055753292662
8491 0.000055735718060
8492 0.000055717925060
8493 0.000055699925545
8494 0.000055681729286
8495 0.000055663355505
8496 0.000055644809589
8497 0.000055626122867
8498 0.000055607300380
8499 0.000055588362652
8500 0.000055569323654
8501 0.000055550210707
8502 0.000055531015791
8503 0.000055511757863
8504 0.000055492438765
8505 0.000055473073740
8506 0.000055453663878
8507 0.000055434203184
8508 0.000055414680491
8509 0.000055395086935
8510 0.000055375424455
8511 0.000055355674967
8512 0.000055335822344
8513 0.000055315849471
8514 0.000055295748428
8515 0.000055275497102
8516 0.000055255071556
8517 0.000055234452105
8518 0.000055213623166
8519 0.000055192563950
8520 0.000055171256276
8521 0.000055149684189
8522 0.000055127837088
8523 0.000055105691432
8524 0.000055083238888
8525 0.000055060482483
8526 0.000055037398795
8527 0.000055014002191
8528 0.000054990270731
8529 0.000054966200699
8530 0.000054941791815
8531 0.000054917054151
8532 0.000054891968730
8533 0.000054866547645
8534 0.000054840784823
8535 0.000054814674973
8536 0.000054788223610
8537 0.000054761407556
8538 0.000054734223061
8539 0.000054706667759
8540 0.000054678716658
8541 0.000054650358966
8542 0.000054621583567
8543 0.000054592372520
8544 0.000054562693343
8545 0.000054532528655
8546 0.000054501865628
8547 0.000054470666368
8548 0.000054438916931
8549 0.000054406588155
8550 0.000054373661964
8551 0.000054340121086
8552 0.000054305951602
8553 0.000054271123075
8554 0.000054235635445
8555 0.000054199485411
8556 0.000054162661724
8557 0.000054125176463
8558 0.000054087019384
8559 0.000054048213224
8560 0.000054008757581
8561 0.000053968671950
8562 0.000053927977839
8563 0.000053886700296
8564 0.000053844850588
8565 0.000053802461586
8566 0.000053759554517
8567 0.000053716166858
8568 0.000053672304654
8569 0.000053628005492
8570 0.000053583283497
8571 0.000053538159493
8572 0.000053492655173
8573 0.000053446784212
8574 0.000053400561071
8575 0.000053353988570
8576 0.000053307096389
8577 0.000053259887107
8578 0.000053212371022
8579 0.000053164571343
8580 0.000053116494962
8581 0.000053068178739
8582 0.000053019638338
8583 0.000052970886599
8584 0.000052921962590
8585 0.000052872897288
8586 0.000052823733716
8587 0.000052774488335
8588 0.000052725224021
8589 0.000052675987471
8590 0.000052626835591
8591 0.000052577805099
8592 0.000052528947041
8593 0.000052480301327
8594 0.000052431925250
8595 0.000052383849995
8596 0.000052336122975
8597 0.000052288777980
8598 0.000052241849994
8599 0.000052195349943
8600 0.000052149299594
8601 0.000052103708579
8602 0.000052058576544
8603 0.000052013911096
8604 0.000051969711665
8605 0.000051925956270
8606 0.000051882629376
8607 0.000051839731408
8608 0.000051797223146
8609 0.000051755100955
8610 0.000051713341633
8611 0.000051671921040
8612 0.000051630826527
8613 0.000051590055874
8614 0.000051549596267
8615 0.000051509406114
8616 0.000051469510323
8617 0.000051429896534
8618 0.000051390567844
8619 0.000051351536412
8620 0.000051312819810
8621 0.000051274415953
8622 0.000051236348082
8623 0.000051198624919
8624 0.000051161280085
8625 0.000051124321356
8626 0.000051087770855
8627 0.000051051657403
8628 0.000051015984063
8629 0.000050980782716
8630 0.000050946061117
8631 0.000050911827817
8632 0.000050878097123
8633 0.000050844873454
8634 0.000050812156530
8635 0.000050779952298
8636 0.000050748265179
8637 0.000050717068127
8638 0.000050686368297
8639 0.000050656155714
8640 0.000050626431562
8641 0.000050597182233
8642 0.000050568403525
8643 0.000050540086885
8644 0.000050512222010
8645 0.000050484806280
8646 0.000050457841148
8647 0.000050431316304
8648 0.000050405236638
8649 0.000050379596086
8650 0.000050354399093
8651 0.000050329649225
8652 0.000050305345732
8653 0.000050281499487
8654 0.000050258100937
8655 0.000050235151868
8656 0.000050212662111
8657 0.000050190629185
8658 0.000050169042548
8659 0.000050147892726
8660 0.000050127180696
8661 0.000050106887579
8662 0.000050087002032
8663 0.000050067508987
8664 0.000050048386925
8665 0.000050029624338
8666 0.000050011197324
8667 0.000049993085877
8668 0.000049975270327
8669 0.000049957710948
8670 0.000049940393954
8671 0.000049923298386
8672 0.000049906405165
8673 0.000049889687098
8674 0.000049873132096
8675 0.000049856718022
8676 0.000049840429655
8677 0.000049824249580
8678 0.000049808184154
8679 0.000049792212353
8680 0.000049776325460
8681 0.000049760533079
8682 0.000049744830357
8683 0.000049729214474
8684 0.000049713696261
8685 0.000049698282352
8686 0.000049682981352
8687 0.000049667807325
8688 0.000049652762143
8689 0.000049637860351
8690 0.000049623111773
8691 0.000049608522535
8692 0.000049594107887
8693 0.000049579874677
8694 0.000049565823252
8695 0.000049551958265
8696 0.000049538283580
8697 0.000049524804433
8698 0.000049511517388
8699 0.000049498419114
8700 0.000049485511174
8701 0.000049472782620
8702 0.000049460234836
8703 0.000049447861878
8704 0.000049435651553
8705 0.000049423610688
8706 0.000049411724035
8707 0.000049399988505
8708 0.000049388402645
8709 0.000049376961646
8710 0.000049365667337
8711 0.000049354512301
8712 0.000049343498434
8713 0.000049332632655
8714 0.000049321911310
8715 0.000049311331692
8716 0.000049300896689
8717 0.000049290615381
8718 0.000049280479534
8719 0.000049270504372
8720 0.000049260684525
8721 0.000049251017101
8722 0.000049241504296
8723 0.000049232142635
8724 0.000049222931886
8725 0.000049213861165
8726 0.000049204925917
8727 0.000049196123355
8728 0.000049187443260
8729 0.000049178877633
8730 0.000049170414764
8731 0.000049162044021
8732 0.000049153751361
8733 0.000049145530074
8734 0.000049137362211
8735 0.000049129233359
8736 0.000049121137617
8737 0.000049113063456
8738 0.000049104989884
8739 0.000049096913049
8740 0.000049088824103
8741 0.000049080714013
8742 0.000049072578868
8743 0.000049064401590
8744 0.000049056188141
8745 0.000049047930229
8746 0.000049039626567
8747 0.000049031271550
8748 0.000049022867643
8749 0.000049014419868
8750 0.000049005925841
8751 0.000048997386267
8752 0.000048988807211
8753 0.000048980189957
8754 0.000048971539865
8755 0.000048962858259
8756 0.000048954149728
8757 0.000048945412023
8758 0.000048936643737
8759 0.000048927848472
8760 0.000048919022309
8761 0.000048910162243
8762 0.000048901262287
8763 0.000048892319860
8764 0.000048883329861
8765 0.000048874287608
8766 0.000048865184786
8767 0.000048856018197
8768 0.000048846773564
8769 0.000048837446515
8770 0.000048828031026
8771 0.000048818523703
8772 0.000048808916328
8773 0.000048799202423
8774 0.000048789385046
8775 0.000048779457608
8776 0.000048769420137
8777 0.000048759272903
8778 0.000048749020662
8779 0.000048738665642
8780 0.000048728205690
8781 0.000048717652067
8782 0.000048707006885
8783 0.000048696284601
8784 0.000048685480164
8785 0.000048674603933
8786 0.000048663658291
8787 0.000048652651827
8788 0.000048641579736
8789 0.000048630452079
8790 0.000048619255088
8791 0.000048607995267
8792 0.000048596663502
8793 0.000048585255577
8794 0.000048573761392
8795 0.000048562173649
8796 0.000048550472422
8797 0.000048538649950
8798 0.000048526692829
8799 0.000048514582468
8800 0.000048502301838
8801 0.000048489836005
8802 0.000048477164824
8803 0.000048464272634
8804 0.000048451140265
8805 0.000048437746344
8806 0.000048424083559
8807 0.000048410128364
8808 0.000048395866358
8809 0.000048381280914
8810 0.000048366362702
8811 0.000048351104247
8812 0.000048335487145
8813 0.000048319510176
8814 0.000048303151534
8815 0.000048286407316
8816 0.000048269271780
8817 0.000048251736208
8818 0.000048233785883
8819 0.000048215417011
8820 0.000048196608843
8821 0.000048177354399
8822 0.000048157638927
8823 0.000048137446545
8824 0.000048116758102
8825 0.000048095556859
8826 0.000048073811211
8827 0.000048051499214
8828 0.000048028600570
8829 0.000048005074237
8830 0.000047980903845
8831 0.000047956065094
8832 0.000047930523482
8833 0.000047904255226
8834 0.000047877235460
8835 0.000047849449659
8836 0.000047820863889
8837 0.000047791483820
8838 0.000047761292241
8839 0.000047730287116
8840 0.000047698476553
8841 0.000047665861600
8842 0.000047632465578
8843 0.000047598295520
8844 0.000047563403731
8845 0.000047527795985
8846 0.000047491528349
8847 0.000047454635635
8848 0.000047417169479
8849 0.000047379161416
8850 0.000047340662921
8851 0.000047301716018
8852 0.000047262367159
8853 0.000047222633675
8854 0.000047182561516
8855 0.000047142166310
8856 0.000047101482015
8857 0.000047060519202
8858 0.000047019291050
8859 0.000046977804443
8860 0.000046936064849
8861 0.000046894061446
8862 0.000046851794698
8863 0.000046809243543
8864 0.000046766410243
8865 0.000046723285188
8866 0.000046679837495
8867 0.000046636074626
8868 0.000046591970352
8869 0.000046547522906
8870 0.000046502718214
8871 0.000046457544641
8872 0.000046412010429
8873 0.000046366103665
8874 0.000046319823904
8875 0.000046273157736
8876 0.000046226117898
8877 0.000046178695032
8878 0.000046130896393
8879 0.000046082713934
8880 0.000046034139775
8881 0.000045985163882
8882 0.000045935778301
8883 0.000045885972895
8884 0.000045835707448
8885 0.000045784978818
8886 0.000045733743434
8887 0.000045681976280
8888 0.000045629642500
8889 0.000045576696204
8890 0.000045523098584
8891 0.000045468792585
8892 0.000045413739233
8893 0.000045357893662
8894 0.000045301194071
8895 0.000045243593220
8896 0.000045185069020
8897 0.000045125548636
8898 0.000045065013356
8899 0.000045003430180
8900 0.000044940762736
8901 0.000044877000541
8902 0.000044812134563
8903 0.000044746142645
8904 0.000044679060530
8905 0.000044610882598
8906 0.000044541641165
8907 0.000044471361826
8908 0.000044400047102
8909 0.000044327779381
8910 0.000044254558686
8911 0.000044180444822
8912 0.000044105455015
8913 0.000044029643746
8914 0.000043953042680
8915 0.000043875682172
8916 0.000043797599444
8917 0.000043718795937
8918 0.000043639309059
8919 0.000043559144646
8920 0.000043478309312
8921 0.000043396798759
8922 0.000043314624683
8923 0.000043231781125
8924 0.000043148260795
8925 0.000043064097290
8926 0.000042979281592
8927 0.000042893816842
8928 0.000042807695766
8929 0.000042720971618
8930 0.000042633690006
8931 0.000042545860768
8932 0.000042457567314
8933 0.000042368817042
8934 0.000042279723796
8935 0.000042190348828
8936 0.000042100799473
8937 0.000042011131715
8938 0.000041921465527
8939 0.000041831904694
8940 0.000041742531069
8941 0.000041653440785
8942 0.000041564723935
8943 0.000041476484812
8944 0.000041388799946
8945 0.000041301733828
8946 0.000041215343332
8947 0.000041129679966
8948 0.000041044781673
8949 0.000040960678125
8950 0.000040877412879
8951 0.000040794960360
8952 0.000040713341315
8953 0.000040632566098
8954 0.000040552601468
8955 0.000040473452464
8956 0.000040395083889
8957 0.000040317504502
8958 0.000040240670545
8959 0.000040164576959
8960 0.000040089202542
8961 0.000040014540728
8962 0.000039940592338
8963 0.000039867363491
8964 0.000039794831415
8965 0.000039723030849
8966 0.000039651974728
8967 0.000039581674935
8968 0.000039512170061
8969 0.000039443482136
8970 0.000039375644831
8971 0.000039308698066
8972 0.000039242677762
8973 0.000039177617280
8974 0.000039113558814
8975 0.000039050523029
8976 0.000038988534407
8977 0.000038927609868
8978 0.000038867760012
8979 0.000038808996918
8980 0.000038751333714
8981 0.000038694739917
8982 0.000038639224136
8983 0.000038584749251
8984 0.000038531280548
8985 0.000038478805499
8986 0.000038427273691
8987 0.000038376654626
8988 0.000038326890122
8989 0.000038277941787
8990 0.000038229765718
8991 0.000038182319582
8992 0.000038135558080
8993 0.000038089433367
8994 0.000038043908633
8995 0.000037998950702
8996 0.000037954526107
8997 0.000037910599391
8998 0.000037867156693
8999 0.000037824176764
9000 0.000037781654179
9001 0.000037739563591
9002 0.000037697908620
9003 0.000037656694687
9004 0.000037615902836
9005 0.000037575559742
9006 0.000037535652721
9007 0.000037496193738
9008 0.000037457181639
9009 0.000037418644527
9010 0.000037380571664
9011 0.000037342994292
9012 0.000037305884946
9013 0.000037269267061
9014 0.000037233145789
9015 0.000037197509025
9016 0.000037162372060
9017 0.000037127722002
9018 0.000037093547490
9019 0.000037059859724
9020 0.000037026652189
9021 0.000036993899799
9022 0.000036961597665
9023 0.000036929736812
9024 0.000036898319473
9025 0.000036867324185
9026 0.000036836744069
9027 0.000036806575027
9028 0.000036776791255
9029 0.000036747405988
9030 0.000036718401591
9031 0.000036689765779
9032 0.000036661491166
9033 0.000036633581034
9034 0.000036606026339
9035 0.000036578825680
9036 0.000036551976243
9037 0.000036525478502
9038 0.000036499318628
9039 0.000036473496327
9040 0.000036448020917
9041 0.000036422882192
9042 0.000036398084357
9043 0.000036373613745
9044 0.000036349491172
9045 0.000036325697017
9046 0.000036302242043
9047 0.000036279129857
9048 0.000036256358082
9049 0.000036233935865
9050 0.000036211855187
9051 0.000036190115903
9052 0.000036168733876
9053 0.000036147698312
9054 0.000036127023170
9055 0.000036106712053
9056 0.000036086756672
9057 0.000036067169451
9058 0.000036047946117
9059 0.000036029100191
9060 0.000036010635130
9061 0.000035992532301
9062 0.000035974804464
9063 0.000035957459491
9064 0.000035940488246
9065 0.000035923894099
9066 0.000035907673600
9067 0.000035891819076
9068 0.000035876327396
9069 0.000035861193686
9070 0.000035846408758
9071 0.000035831966479
9072 0.000035817861225
9073 0.000035804081745
9074 0.000035790619224
9075 0.000035777464407
9076 0.000035764599877
9077 0.000035752021224
9078 0.000035739713365
9079 0.000035727657207
9080 0.000035715850276
9081 0.000035704275862
9082 0.000035692925695
9083 0.000035681783803
9084 0.000035670839452
9085 0.000035660081055
9086 0.000035649500344
9087 0.000035639080612
9088 0.000035628812586
9089 0.000035618685549
9090 0.000035608689382
9091 0.000035598815954
9092 0.000035589052142
9093 0.000035579384653
9094 0.000035569807192
9095 0.000035560307174
9096 0.000035550877308
9097 0.000035541505979
9098 0.000035532183602
9099 0.000035522902349
9100 0.000035513647248
9101 0.000035504413155
9102 0.000035495191828
9103 0.000035485969132
9104 0.000035476742187
9105 0.000035467496518
9106 0.000035458227400
9107 0.000035448928192
9108 0.000035439591784
9109 0.000035430212284
9110 0.000035420785526
9111 0.000035411306118
9112 0.000035401768966
9113 0.000035392172620
9114 0.000035382513141
9115 0.000035372788879
9116 0.000035363003016
9117 0.000035353153965
9118 0.000035343240663
9119 0.000035333265681
9120 0.000035323230140
9121 0.000035313138893
9122 0.000035302987147
9123 0.000035292785091
9124 0.000035282534907
9125 0.000035272233298
9126 0.000035261889285
9127 0.000035251498259
9128 0.000035241064006
9129 0.000035230582212
9130 0.000035220062514
9131 0.000035209497562
9132 0.000035198885199
9133 0.000035188220786
9134 0.000035177507342
9135 0.000035166740702
9136 0.000035155922849
9137 0.000035145050178
9138 0.000035134118748
9139 0.000035123118576
9140 0.000035112055265
9141 0.000035100932468
9142 0.000035089739896
9143 0.000035078477899
9144 0.000035067158474
9145 0.000035055771502
9146 0.000035044332378
9147 0.000035032835683
9148 0.000035021283570
9149 0.000035009687947
9150 0.000034998053867
9151 0.000034986388641
9152 0.000034974696665
9153 0.000034962987765
9154 0.000034951268007
9155 0.000034939537194
9156 0.000034927808345
9157 0.000034916079104
9158 0.000034904358237
9159 0.000034892648750
9160 0.000034880954932
9161 0.000034869272245
9162 0.000034857597660
9163 0.000034845930440
9164 0.000034834268806
9165 0.000034822605542
9166 0.000034810936338
9167 0.000034799262318
9168 0.000034787568930
9169 0.000034775850347
9170 0.000034764108394
9171 0.000034752324676
9172 0.000034740500716
9173 0.000034728628287
9174 0.000034716700235
9175 0.000034704712864
9176 0.000034692658717
9177 0.000034680538896
9178 0.000034668356172
9179 0.000034656098942
9180 0.000034643774080
9181 0.000034631381705
9182 0.000034618925652
9183 0.000034606405459
9184 0.000034593824658
9185 0.000034581183747
9186 0.000034568489371
9187 0.000034555745472
9188 0.000034542955945
9189 0.000034530118148
9190 0.000034517237778
9191 0.000034504311295
9192 0.000034491341731
9193 0.000034478329064
9194 0.000034465270736
9195 0.000034452159513
9196 0.000034438985338
9197 0.000034425755687
9198 0.000034412461365
9199 0.000034399086335
9200 0.000034385628708
9201 0.000034372087871
9202 0.000034358448042
9203 0.000034344704493
9204 0.000034330850072
9205 0.000034316883833
9206 0.000034302788757
9207 0.000034288572563
9208 0.000034274234371
9209 0.000034259762329
9210 0.000034245168447
9211 0.000034230447195
9212 0.000034215599883
9213 0.000034200636564
9214 0.000034185558308
9215 0.000034170374388
9216 0.000034155087208
9217 0.000034139709078
9218 0.000034124243640
9219 0.000034108698510
9220 0.000034093079832
9221 0.000034077390908
9222 0.000034061640158
9223 0.000034045835609
9224 0.000034029975685
9225 0.000034014063575
9226 0.000033998100546
9227 0.000033982081749
9228 0.000033966013376
9229 0.000033949892253
9230 0.000033933714539
9231 0.000033917480597
9232 0.000033901191954
9233 0.000033884841698
9234 0.000033868433371
9235 0.000033851964153
9236 0.000033835441283
9237 0.000033818865416
9238 0.000033802246576
9239 0.000033785581683
9240 0.000033768887401
9241 0.000033752169467
9242 0.000033735444374
9243 0.000033718720833
9244 0.000033702018376
9245 0.000033685343638
9246 0.000033668716854
9247 0.000033652155572
9248 0.000033635669444
9249 0.000033619272485
9250 0.000033602982249
9251 0.000033586811256
9252 0.000033570761953
9253 0.000033554847140
9254 0.000033539076104
9255 0.000033523445412
9256 0.000033507959155
9257 0.000033492618784
9258 0.000033477424859
9259 0.000033462374343
9260 0.000033447462529
9261 0.000033432680621
9262 0.000033418019811
9263 0.000033403487608
9264 0.000033389062441
9265 0.000033374744365
9266 0.000033360528334
9267 0.000033346417135
9268 0.000033332394440
9269 0.000033318469671
9270 0.000033304630850
9271 0.000033290885974
9272 0.000033277237253
9273 0.000033263675121
9274 0.000033250220516
9275 0.000033236868729
9276 0.000033223623314
9277 0.000033210491429
9278 0.000033197476616
9279 0.000033184590165
9280 0.000033171827893
9281 0.000033159194660
9282 0.000033146697752
9283 0.000033134331612
9284 0.000033122105906
9285 0.000033110014427
9286 0.000033098051590
9287 0.000033086224811
9288 0.000033074521064
9289 0.000033062937713
9290 0.000033051465448
9291 0.000033040094241
9292 0.000033028818489
9293 0.000033017632250
9294 0.000033006521778
9295 0.000032995487207
9296 0.000032984514108
9297 0.000032973592770
9298 0.000032962731521
9299 0.000032951905657
9300 0.000032941130313
9301 0.000032930393786
9302 0.000032919693232
9303 0.000032909030794
9304 0.000032898419642
9305 0.000032887851614
9306 0.000032877332145
9307 0.000032866866495
9308 0.000032856462292
9309 0.000032846122525
9310 0.000032835855429
9311 0.000032825672796
9312 0.000032815576867
9313 0.000032805564221
9314 0.000032795650303
9315 0.000032785838182
9316 0.000032776118557
9317 0.000032766501164
9318 0.000032756986279
9319 0.000032747566086
9320 0.000032738239031
9321 0.000032729007408
9322 0.000032719866508
9323 0.000032710810144
9324 0.000032701827673
9325 0.000032692915814
9326 0.000032684072300
9327 0.000032675290094
9328 0.000032666560296
9329 0.000032657880327
9330 0.000032649250376
9331 0.000032640664406
9332 0.000032632117320
9333 0.000032623615468
9334 0.000032615149037
9335 0.000032606727444
9336 0.000032598348354
9337 0.000032590017000
9338 0.000032581739143
9339 0.000032573515860
9340 0.000032565350058
9341 0.000032557247794
9342 0.000032549214493
9343 0.000032541255680
9344 0.000032533376413
9345 0.000032525579650
9346 0.000032517866503
9347 0.000032510240485
9348 0.000032502706245
9349 0.000032495255310
9350 0.000032487897750
9351 0.000032480619937
9352 0.000032473429022
9353 0.000032466316926
9354 0.000032459279198
9355 0.000032452309462
9356 0.000032445407987
9357 0.000032438565612
9358 0.000032431778057
9359 0.000032425041692
9360 0.000032418352216
9361 0.000032411701881
9362 0.000032405086493
9363 0.000032398504040
9364 0.000032391948341
9365 0.000032385420035
9366 0.000032378917510
9367 0.000032372436905
9368 0.000032365976639
9369 0.000032359539083
9370 0.000032353118504
9371 0.000032346712816
9372 0.000032340325046
9373 0.000032333956069
9374 0.000032327603760
9375 0.000032321260991
9376 0.000032314926015
9377 0.000032308598646
9378 0.000032302274801
9379 0.000032295953076
9380 0.000032289620505
9381 0.000032283279331
9382 0.000032276914663
9383 0.000032270521246
9384 0.000032264092084
9385 0.000032257613316
9386 0.000032251085234
9387 0.000032244485531
9388 0.000032237807209
9389 0.000032231040703
9390 0.000032224178077
9391 0.000032217207858
9392 0.000032210118061
9393 0.000032202903455
9394 0.000032195547069
9395 0.000032188048956
9396 0.000032180402937
9397 0.000032172602703
9398 0.000032164646695
9399 0.000032156530322
9400 0.000032148256396
9401 0.000032139822828
9402 0.000032131237091
9403 0.000032122508981
9404 0.000032113633567
9405 0.000032104621775
9406 0.000032095482188
9407 0.000032086224715
9408 0.000032076848006
9409 0.000032067366963
9410 0.000032057787306
9411 0.000032048114611
9412 0.000032038355321
9413 0.000032028512649
9414 0.000032018598632
9415 0.000032008610146
9416 0.000031998546406
9417 0.000031988406835
9418 0.000031978193157
9419 0.000031967906239
9420 0.000031957536877
9421 0.000031947091039
9422 0.000031936559060
9423 0.000031925938821
9424 0.000031915234055
9425 0.000031904445451
9426 0.000031893559758
9427 0.000031882586304
9428 0.000031871521597
9429 0.000031860370163
9430 0.000031849133120
9431 0.000031837814249
9432 0.000031826421913
9433 0.000031814964406
9434 0.000031803439563
9435 0.000031791866432
9436 0.000031780237027
9437 0.000031768568554
9438 0.000031756864003
9439 0.000031745134034
9440 0.000031733378024
9441 0.000031721601409
9442 0.000031709809303
9443 0.000031698000824
9444 0.000031686168620
9445 0.000031674318305
9446 0.000031662442214
9447 0.000031650537843
9448 0.000031638590273
9449 0.000031626598381
9450 0.000031614550854
9451 0.000031602435460
9452 0.000031590247425
9453 0.000031577973595
9454 0.000031565612598
9455 0.000031553140941
9456 0.000031540554248
9457 0.000031527850135
9458 0.000031515023459
9459 0.000031502064064
9460 0.000031488970373
9461 0.000031475742377
9462 0.000031462379903
9463 0.000031448887202
9464 0.000031435261699
9465 0.000031421512299
9466 0.000031407640463
9467 0.000031393654182
9468 0.000031379560814
9469 0.000031365368380
9470 0.000031351077705
9471 0.000031336693984
9472 0.000031322227048
9473 0.000031307670254
9474 0.000031293028451
9475 0.000031278305305
9476 0.000031263495513
9477 0.000031248584594
9478 0.000031233583710
9479 0.000031218463886
9480 0.000031203230153
9481 0.000031187865147
9482 0.000031172352959
9483 0.000031156684935
9484 0.000031140846564
9485 0.000031124825165
9486 0.000031108612069
9487 0.000031092182736
9488 0.000031075534080
9489 0.000031058659764
9490 0.000031041546504
9491 0.000031024199746
9492 0.000031006608793
9493 0.000030988771537
9494 0.000030970699689
9495 0.000030952398320
9496 0.000030933880330
9497 0.000030915136449
9498 0.000030896198016
9499 0.000030877072970
9500 0.000030857770958
9501 0.000030838303698
9502 0.000030818690377
9503 0.000030798941409
9504 0.000030779068649
9505 0.000030759084078
9506 0.000030738995433
9507 0.000030718806557
9508 0.000030698515642
9509 0.000030678128959
9510 0.000030657640149
9511 0.000030637049607
9512 0.000030616357320
9513 0.000030595547047
9514 0.000030574603978
9515 0.000030553528653
9516 0.000030532311992
9517 0.000030510954361
9518 0.000030489435930
9519 0.000030467760054
9520 0.000030445921174
9521 0.000030423923744
9522 0.000030401771686
9523 0.000030379480040
9524 0.000030357053421
9525 0.000030334511043
9526 0.000030311882472
9527 0.000030289171611
9528 0.000030266416883
9529 0.000030243632200
9530 0.000030220856333
9531 0.000030198113845
9532 0.000030175439547
9533 0.000030152855985
9534 0.000030130398553
9535 0.000030108090981
9536 0.000030085943753
9537 0.000030063983568
9538 0.000030042224257
9539 0.000030020670994
9540 0.000029999341798
9541 0.000029978225866
9542 0.000029957328417
9543 0.000029936658909
9544 0.000029916200661
9545 0.000029895950733
9546 0.000029875901863
9547 0.000029856040777
9548 0.000029836362729
9549 0.000029816849068
9550 0.000029797497113
9551 0.000029778297526
9552 0.000029759249254
9553 0.000029740336162
9554 0.000029721557783
9555 0.000029702912296
9556 0.000029684402095
9557 0.000029666035663
9558 0.000029647805696
9559 0.000029629725621
9560 0.000029611800536
9561 0.000029594045952
9562 0.000029576459339
9563 0.000029559050249
9564 0.000029541832003
9565 0.000029524818986
9566 0.000029508007820
9567 0.000029491410880
9568 0.000029475027684
9569 0.000029458857006
9570 0.000029442906794
9571 0.000029427164788
9572 0.000029411625840
9573 0.000029396291353
9574 0.000029381153083
9575 0.000029366199536
9576 0.000029351415793
9577 0.000029336802611
9578 0.000029322337002
9579 0.000029308017358
9580 0.000029293831737
9581 0.000029279760877
9582 0.000029265813202
9583 0.000029251961543
9584 0.000029238208544
9585 0.000029224540799
9586 0.000029210965375
9587 0.000029197474729
9588 0.000029184076474
9589 0.000029170768768
9590 0.000029157547038
9591 0.000029144424960
9592 0.000029131406660
9593 0.000029118495808
9594 0.000029105702947
9595 0.000029093040379
9596 0.000029080511526
9597 0.000029068128009
9598 0.000029055895249
9599 0.000029043815637
9600 0.000029031905634
9601 0.000029020157630
9602 0.000029008575714
9603 0.000028997168770
9604 0.000028985929966
9605 0.000028974863092
9606 0.000028963964712
9607 0.000028953226727
9608 0.000028942650001
9609 0.000028932227059
9610 0.000028921954319
9611 0.000028911824125
9612 0.000028901821085
9613 0.000028891950990
9614 0.000028882208335
9615 0.000028872581609
9616 0.000028863064439
9617 0.000028853656231
9618 0.000028844345938
9619 0.000028835135976
9620 0.000028826024920
9621 0.000028817007624
9622 0.000028808081018
9623 0.000028799245592
9624 0.000028790498047
9625 0.000028781846400
9626 0.000028773285102
9627 0.000028764812198
9628 0.000028756429214
9629 0.000028748135894
9630 0.000028739935969
9631 0.000028731824937
9632 0.000028723799523
9633 0.000028715862227
9634 0.000028708008393
9635 0.000028700238294
9636 0.000028692545610
9637 0.000028684931275
9638 0.000028677379178
9639 0.000028669892443
9640 0.000028662467420
9641 0.000028655099796
9642 0.000028647783302
9643 0.000028640510073
9644 0.000028633279323
9645 0.000028626086969
9646 0.000028618922505
9647 0.000028611787990
9648 0.000028604684169
9649 0.000028597601240
9650 0.000028590543641
9651 0.000028583502773
9652 0.000028576488980
9653 0.000028569494694
9654 0.000028562525046
9655 0.000028555584141
9656 0.000028548668767
9657 0.000028541783832
9658 0.000028534937234
9659 0.000028528131904
9660 0.000028521372357
9661 0.000028514662875
9662 0.000028508005515
9663 0.000028501409729
9664 0.000028494878459
9665 0.000028488410069
9666 0.000028482013459
9667 0.000028475687696
9668 0.000028469438178
9669 0.000028463269643
9670 0.000028457180682
9671 0.000028451173533
9672 0.000028445249586
9673 0.000028439408060
9674 0.000028433649160
9675 0.000028427972492
9676 0.000028422379728
9677 0.000028416868145
9678 0.000028411436559
9679 0.000028406080121
9680 0.000028400801736
9681 0.000028395597236
9682 0.000028390466026
9683 0.000028385405786
9684 0.000028380414407
9685 0.000028375488098
9686 0.000028370628272
9687 0.000028365828252
9688 0.000028361088816
9689 0.000028356406244
9690 0.000028351778511
9691 0.000028347200013
9692 0.000028342669284
9693 0.000028338184683
9694 0.000028333744022
9695 0.000028329346083
9696 0.000028324983247
9697 0.000028320655538
9698 0.000028316360110
9699 0.000028312091836
9700 0.000028307853238
9701 0.000028303635645
9702 0.000028299441390
9703 0.000028295268234
9704 0.000028291109827
9705 0.000028286966856
9706 0.000028282837170
9707 0.000028278720867
9708 0.000028274611118
9709 0.000028270515940
9710 0.000028266429005
9711 0.000028262345846
9712 0.000028258270062
9713 0.000028254199743
9714 0.000028250136905
9715 0.000028246083977
9716 0.000028242035955
9717 0.000028237991735
9718 0.000028233948294
9719 0.000028229913235
9720 0.000028225880047
9721 0.000028221848677
9722 0.000028217817945
9723 0.000028213788692
9724 0.000028209755356
9725 0.000028205719525
9726 0.000028201679620
9727 0.000028197631103
9728 0.000028193574286
9729 0.000028189506651
9730 0.000028185423626
9731 0.000028181321639
9732 0.000028177200040
9733 0.000028173056960
9734 0.000028168889189
9735 0.000028164691260
9736 0.000028160464984
9737 0.000028156207050
9738 0.000028151914514
9739 0.000028147584333
9740 0.000028143221515
9741 0.000028138821666
9742 0.000028134386387
9743 0.000028129913291
9744 0.000028125403059
9745 0.000028120860827
9746 0.000028116284502
9747 0.000028111679694
9748 0.000028107046154
9749 0.000028102385641
9750 0.000028097702988
9751 0.000028093002514
9752 0.000028088284667
9753 0.000028083551310
9754 0.000028078804973
9755 0.000028074050201
9756 0.000028069289385
9757 0.000028064526279
9758 0.000028059760453
9759 0.000028054994614
9760 0.000028050228744
9761 0.000028045465799
9762 0.000028040703180
9763 0.000028035948742
9764 0.000028031197139
9765 0.000028026450606
9766 0.000028021707135
9767 0.000028016968581
9768 0.000028012232021
9769 0.000028007496386
9770 0.000028002764048
9771 0.000027998031106
9772 0.000027993301037
9773 0.000027988567449
9774 0.000027983832352
9775 0.000027979097077
9776 0.000027974353642
9777 0.000027969605398
9778 0.000027964851361
9779 0.000027960086368
9780 0.000027955308818
9781 0.000027950515594
9782 0.000027945701980
9783 0.000027940869255
9784 0.000027936012638
9785 0.000027931126633
9786 0.000027926209087
9787 0.000027921254277
9788 0.000027916256356
9789 0.000027911211446
9790 0.000027906110928
9791 0.000027900952340
9792 0.000027895728799
9793 0.000027890432587
9794 0.000027885056059
9795 0.000027879598182
9796 0.000027874049479
9797 0.000027868405016
9798 0.000027862658055
9799 0.000027856801312
9800 0.000027850836378
9801 0.000027844752243
9802 0.000027838547862
9803 0.000027832222049
9804 0.000027825767366
9805 0.000027819188653
9806 0.000027812479178
9807 0.000027805639346
9808 0.000027798668353
9809 0.000027791565183
9810 0.000027784330142
9811 0.000027776967684
9812 0.000027769477689
9813 0.000027761859457
9814 0.000027754111536
9815 0.000027746238922
9816 0.000027738235429
9817 0.000027730094833
9818 0.000027721822755
9819 0.000027713415605
9820 0.000027704864818
9821 0.000027696170372
9822 0.000027687326286
9823 0.000027678321772
9824 0.000027669142851
9825 0.000027659790264
9826 0.000027650256186
9827 0.000027640521829
9828 0.000027630586757
9829 0.000027620436089
9830 0.000027610058031
9831 0.000027599441166
9832 0.000027588578488
9833 0.000027577466804
9834 0.000027566090292
9835 0.000027554447909
9836 0.000027542533185
9837 0.000027530346072
9838 0.000027517886053
9839 0.000027505145578
9840 0.000027492126960
9841 0.000027478835616
9842 0.000027465283958
9843 0.000027451473593
9844 0.000027437413445
9845 0.000027423109753
9846 0.000027408569661
9847 0.000027393811711
9848 0.000027378836729
9849 0.000027363659914
9850 0.000027348281355
9851 0.000027332718679
9852 0.000027316976092
9853 0.000027301055909
9854 0.000027284962922
9855 0.000027268706778
9856 0.000027252288081
9857 0.000027235704481
9858 0.000027218959059
9859 0.000027202044632
9860 0.000027184958730
9861 0.000027167712075
9862 0.000027150295328
9863 0.000027132707800
9864 0.000027114949605
9865 0.000027097018879
9866 0.000027078926186
9867 0.000027060658425
9868 0.000027042219090
9869 0.000027023623959
9870 0.000027004865889
9871 0.000026985948255
9872 0.000026966887517
9873 0.000026947683373
9874 0.000026928349010
9875 0.000026908890599
9876 0.000026889313277
9877 0.000026869628042
9878 0.000026849827411
9879 0.000026829922957
9880 0.000026809907547
9881 0.000026789790690
9882 0.000026769566251
9883 0.000026749229309
9884 0.000026728771414
9885 0.000026708176602
9886 0.000026687431397
9887 0.000026666526085
9888 0.000026645434987
9889 0.000026624131941
9890 0.000026602598156
9891 0.000026580798319
9892 0.000026558715034
9893 0.000026536318208
9894 0.000026513574689
9895 0.000026490448174
9896 0.000026466921053
9897 0.000026442957766
9898 0.000026418529144
9899 0.000026393600483
9900 0.000026368157168
9901 0.000026342168927
9902 0.000026315613815
9903 0.000026288488846
9904 0.000026260762249
9905 0.000026232443248
9906 0.000026203498011
9907 0.000026173950292
9908 0.000026143788514
9909 0.000026113018283
9910 0.000026081648905
9911 0.000026049665432
9912 0.000026017105748
9913 0.000025983959157
9914 0.000025950256969
9915 0.000025916004041
9916 0.000025881210421
9917 0.000025845897733
9918 0.000025810069475
9919 0.000025773724473
9920 0.000025736897061
9921 0.000025699586754
9922 0.000025661797086
9923 0.000025623546356
9924 0.000025584839435
9925 0.000025545683448
9926 0.000025506089565
9927 0.000025466054549
9928 0.000025425590882
9929 0.000025384712221
9930 0.000025343439052
9931 0.000025301777621
9932 0.000025259750774
9933 0.000025217373510
9934 0.000025174680692
9935 0.000025131697888
9936 0.000025088437182
9937 0.000025044941697
9938 0.000025001250234
9939 0.000024957385746
9940 0.000024913383696
9941 0.000024869281277
9942 0.000024825102561
9943 0.000024780882246
9944 0.000024736654026
9945 0.000024692445435
9946 0.000024648269784
9947 0.000024604168134
9948 0.000024560145073
9949 0.000024516205662
9950 0.000024472375598
9951 0.000024428649454
9952 0.000024385034400
9953 0.000024341531820
9954 0.000024298127304
9955 0.000024254832726
9956 0.000024211623499
9957 0.000024168507335
9958 0.000024125481245
9959 0.000024082529021
9960 0.000024039643883
9961 0.000023996822724
9962 0.000023954048313
9963 0.000023911350862
9964 0.000023868706833
9965 0.000023826136548
9966 0.000023783644155
9967 0.000023741238951
9968 0.000023698940428
9969 0.000023656761604
9970 0.000023614726347
9971 0.000023572868044
9972 0.000023531196050
9973 0.000023489757210
9974 0.000023448562985
9975 0.000023407653495
9976 0.000023367057139
9977 0.000023326807054
9978 0.000023286932486
9979 0.000023247456550
9980 0.000023208411549
9981 0.000023169809401
9982 0.000023131689554
9983 0.000023094060257
9984 0.000023056956775
9985 0.000023020364943
9986 0.000022984327208
9987 0.000022948828755


==> M2_RG.txt <==
 0  3.509640532141557  
 1  2.875818885936681  
 2  2.700513577085433  
 3  2.637483917948639  
 4  2.611194364358898  
 5  2.599707157437116  
 6  2.594270030531252  
 7  2.591497135709147  
 8  2.589842015586843  
 9  2.588676366024615  
 10  2.587690923802212  
 11  2.586775991553541  
 12  2.585872042058265  
 13  2.584967298594503  
 14  2.584047166315614  
 15  2.583114882237865  
 16  2.582162005915784  
 17  2.581194184241358  
 18  2.580203438259103  
 19  2.579196060045689  
 20  2.578163540340952  
 21  2.577112415726685  
 22  2.576033108029781  
 23  2.574931982041248  
 24  2.573797436581788  
 25  2.572634695426615  
 26  2.571427811634731  
 27  2.570178198289625  
 28  2.568859030656462  
 29  2.567459392507939  
 30  2.565919457971090  
 31  2.564182250197497  
 32  2.562058271210464  
 33  2.559266625513189  
 34  2.554906402209378  
 35  2.547159529853330  
 36  2.529928168224522  
 37  2.490277697270862  
 38  2.390080240766235  
 39  2.216072148000977  
 40  2.012882874532124  
 41  1.830064634002886  
 42  1.604654214346144  
 43  1.393075242340924  
 44  1.211861170051609  
 45  1.086693506692548  
 46  0.983757294549669  
 47  0.906346362748000  
 48  0.832433654858775  
 49  0.771462643825622  
 50  0.711691103858598  
 51  0.660474292777522  
 52  0.614942414135458  
 53  0.580203387951840  
 54  0.550677492386409  
 55  0.527359685944671  
 56  0.506118418868206  
 57  0.487474351595047  
 58  0.465574266578688  
 59  0.439133543657677  
 60  0.395613622108980  
 61  0.331975815564813  
 62  0.251928854983404  
 63  0.194904751310428  
 64  0.158843111241383  
 65  0.136369203625856  
 66  0.119445549820779  
 67  0.107207056649576  
 68  0.097594978842943  
 69  0.090443402526770  
 70  0.084740653063753  
 71  0.080462677519582  
 72  0.076983667004376  
 73  0.074212073566342  
 74  0.071932388455544  
 75  0.070123537182033  
 76  0.068607859549763  
 77  0.067349757206082  
 78  0.066279528650675  
 79  0.065385581782808  
 80  0.064610524810883  
 81  0.063941923341989  
 82  0.063351811974329  
 83  0.062837586289268  
 84  0.062374955629815  
 85  0.061959225682415  
 86  0.061578939926897  
 87  0.061234632212461  
 88  0.060914679253705  
 89  0.060617386583540  
 90  0.060337676417697  
 91  0.060076638698748  
 92  0.059828459136103  
 93  0.059592660818339  
 94  0.059366770581736  
 95  0.059151791251173  
 96  0.058944640284504  
 97  0.058745285818050  
 98  0.058552429912250  
 99  0.058366911326086  
 100  0.058186917494684  
 101  0.058012562057892  
 102  0.057843079500506  
 103  0.057679133211205  
 104  0.057519537608799  
 105  0.057364428301964  
 106  0.057213277148286  
 107  0.057066625807471  
 108  0.056923566453187  
 109  0.056784210330672  
 110  0.056648126816717  
 111  0.056515761266565  
 112  0.056386334168614  
 113  0.056259925926421  
 114  0.056136134369785  
 115  0.056015339270717  
 116  0.055896810832081  
 117  0.055780603539547  
 118  0.055666313634035  
 119  0.055554273409724  
 120  0.055443772782420  
 121  0.055334852021868  
 122  0.055227088499480  
 123  0.055120790681210  
 124  0.055015248203349  
 125  0.054910492980368  
 126  0.054806085490680  
 127  0.054702317798817  
 128  0.054598477104411  
 129  0.054494584104451  
 130  0.054390187590405  
 131  0.054285572642131  
 132  0.054180017425256  
 133  0.054073528798961  
 134  0.053965649292101  
 135  0.053856662128474  
 136  0.053745830380814  
 137  0.053633147595752  
 138  0.053518150724429  
 139  0.053401124419189  
 140  0.053281314725250  
 141  0.053158697887261  
 142  0.053032807064318  
 143  0.052903940683263  
 144  0.052771318053328  
 145  0.052634899079694  
 146  0.052494217012816  
 147  0.052349601435306  
 148  0.052200235004738  
 149  0.052046078350243  
 150  0.051886664400193  
 151  0.051722367639211  
 152  0.051552342673471  
 153  0.051376584357888  
 154  0.051194624794189  
 155  0.051006894632998  
 156  0.050812549773324  
 157  0.050611654269904  
 158  0.050403759398698  
 159  0.050189408449672  
 160  0.049967770203788  
 161  0.049739021386360  
 162  0.049502767474473  
 163  0.049259686171686  
 164  0.049009023262217  
 165  0.048751118456290  
 166  0.048485669247881  
 167  0.048213543821296  
 168  0.047934093298597  
 169  0.047647861575942  
 170  0.047354671731531  
 171  0.047055579432592  
 172  0.046750084450736  
 173  0.046438941457895  
 174  0.046122093682191  
 175  0.045800799505290  
 176  0.045474650683061  
 177  0.045144572532297  
 178  0.044810576765208  
 179  0.044474052359477  
 180  0.044134612277181  
 181  0.043793282717888  
 182  0.043450038856752  
 183  0.043106330539215  
 184  0.042761676292548  
 185  0.042417106953052  
 186  0.042072479089772  
 187  0.041729211457743  
 188  0.041386668658792  
 189  0.041045820784161  
 190  0.040706364030356  
 191  0.040369632996842  
 192  0.040034842103045  
 193  0.039702861086260  
 194  0.039373263449349  
 195  0.039047268164145  
 196  0.038724001429275  
 197  0.038404227713711  
 198  0.038087459978517  
 199  0.037774795713672  
 200  0.037465348885881  
 201  0.037159781294264  
 202  0.036857607063094  
 203  0.036559808686100  
 204  0.036265538261704  
 205  0.035975365758350  
 206  0.035688842282095  
 207  0.035406838984246  
 208  0.035128576639435  
 209  0.034854535924269  
 210  0.034584321152099  
 211  0.034318698154397  
 212  0.034056962498322  
 213  0.033799507223467  
 214  0.033545992654041  
 215  0.033297086480626  
 216  0.033052150756909  
 217  0.032811501178912  
 218  0.032574845161523  
 219  0.032342755595270  
 220  0.032114657631540  
 221  0.031890812139507  
 222  0.031670948852710  
 223  0.031455521796556  
 224  0.031244043528655  
 225  0.031036728959538  
 226  0.030833323125094  
 227  0.030634204856579  
 228  0.030438933832095  
 229  0.030247678039593  
 230  0.030060202186998  
 231  0.029876801584162  
 232  0.029697095221302  
 233  0.029521215024721  
 234  0.029348940886604  
 235  0.029180511756458  
 236  0.029015585487359  
 237  0.028854260963703  
 238  0.028696335369751  
 239  0.028541988116257  
 240  0.028390924470026  
 241  0.028243219140391  
 242  0.028098683143252  
 243  0.027957459829013  
 244  0.027819284170583  
 245  0.027684209623120  
 246  0.027552064236902  
 247  0.027422958835333  
 248  0.027296660287192  
 249  0.027173206041206  
 250  0.027052439318553  
 251  0.026934445678780  
 252  0.026819020165751  
 253  0.026706188319350  
 254  0.026595809692651  
 255  0.026487946609996  
 256  0.026382420932676  
 257  0.026279251742261  
 258  0.026178310613489  
 259  0.026079647187606  
 260  0.025983105007633  
 261  0.025888694258918  
 262  0.025796302816676  
 263  0.025705965074495  
 264  0.025617547242266  
 265  0.025531055629603  
 266  0.025446390443612  
 267  0.025363577872323  
 268  0.025282502457092  
 269  0.025203165447881  
 270  0.025125481830036  
 271  0.025049461244375  
 272  0.024975014247513  
 273  0.024902137556021  
 274  0.024830760337399  
 275  0.024760877696273  
 276  0.024692425391020  
 277  0.024625393487693  
 278  0.024559727845137  
 279  0.024495414345012  
 280  0.024432407938056  
 281  0.024370689223839  
 282  0.024310223149573  
 283  0.024250984062935  
 284  0.024192946590867  
 285  0.024136078349589  
 286  0.024080363584873  
 287  0.024025762595289  
 288  0.023972266741826  
 289  0.023919831059397  
 290  0.023868452511056  
 291  0.023818082184860  
 292  0.023768718234524  
 293  0.023720311064904  
 294  0.023672854554584  
 295  0.023626304731600  
 296  0.023580649517712  
 297  0.023535852379501  
 298  0.023491893728693  
 299  0.023448746943573  
 300  0.023406384885192  
 301  0.023364791507027  
 302  0.023323933924017  
 303  0.023283805100720  
 304  0.023244369188793  
 305  0.023205625096736  
 306  0.023167535204010  
 307  0.023130103100584  
 308  0.023093291810745  
 309  0.023057106921068  
 310  0.023021512668043  
 311  0.022986515221633  
 312  0.022952081150606  
 313  0.022918216355443  
 314  0.022884890107324  
 315  0.022852107215962  
 316  0.022819840087442  
 317  0.022788091649847  
 318  0.022756836507645  
 319  0.022726076940724  
 320  0.022695789356159  
 321  0.022665975218771  
 322  0.022636612895502  
 323  0.022607702903779  
 324  0.022579225423947  
 325  0.022551179732805  
 326  0.022523548219390  
 327  0.022496329246616  
 328  0.022469506295457  
 329  0.022443077226694  
 330  0.022417026771256  
 331  0.022391352333827  
 332  0.022366040162918  
 333  0.022341087169821  
 334  0.022316480113590  
 335  0.022292215876565  
 336  0.022268281970228  
 337  0.022244675282419  
 338  0.022221384018266  
 339  0.022198404783210  
 340  0.022175727010477  
 341  0.022153346865223  
 342  0.022131253818483  
 343  0.022109444575099  
 344  0.022087909259337  
 345  0.022066644423267  
 346  0.022045640968742  
 347  0.022024896755301  
 348  0.022004401331282  
 349  0.021984153608773  
 350  0.021964142860266  
 351  0.021944366946134  
 352  0.021924816313030  
 353  0.021905490687510  
 354  0.021886379489123  
 355  0.021867480616528  
 356  0.021848785742733  
 357  0.021830294238777  
 358  0.021811996835801  
 359  0.021793890821449  
 360  0.021775969169854  
 361  0.021758231244370  
 362  0.021740667892521  
 363  0.021723277972898  
 364  0.021706053892796  
 365  0.021688994941691  
 366  0.021672093349888  
 367  0.021655347588183  
 368  0.021638750648208  
 369  0.021622302650411  
 370  0.021605995905309  
 371  0.021589828344250  
 372  0.021573794041467  
 373  0.021557893940670  
 374  0.021542120247058  
 375  0.021526470732319  
 376  0.021510940181422  
 377  0.021495529338209  
 378  0.021480230674719  
 379  0.021465043293629  
 380  0.021449961611816  
 381  0.021434986635724  
 382  0.021420111509427  
 383  0.021405334651785  
 384  0.021390651748591  
 385  0.021376062987148  
 386  0.021361562397196  
 387  0.021347148907370  
 388  0.021332818194767  
 389  0.021318570350028  
 390  0.021304399895396  
 391  0.021290306168210  
 392  0.021276284756351  
 393  0.021262336054606  
 394  0.021248454765882  
 395  0.021234640523955  
 396  0.021220889262563  
 397  0.021207200836741  
 398  0.021193570954768  
 399  0.021179999049258  
 400  0.021166481254200  
 401  0.021153017881703  
 402  0.021139604483337  
 403  0.021126240801621  
 404  0.021112923310636  
 405  0.021099651863257  
 406  0.021086422866661  
 407  0.021073235778346  
 408  0.021060086930835  
 409  0.021046977881253  
 410  0.021033903682595  
 411  0.021020864062110  
 412  0.021007855900375  
 413  0.020994880760886  
 414  0.020981933935589  
 415  0.020969015024401  
 416  0.020956121481242  
 417  0.020943254171218  
 418  0.020930409103561  
 419  0.020917586215627  
 420  0.020904782728838  
 421  0.020891999577623  
 422  0.020879233126144  
 423  0.020866483144758  
 424  0.020853747108463  
 425  0.020841026098089  
 426  0.020828316378564  
 427  0.020815618155924  
 428  0.020802928787623  
 429  0.020790249335969  
 430  0.020777576543633  
 431  0.020764910090406  
 432  0.020752247688951  
 433  0.020739591105854  
 434  0.020726936436049  
 435  0.020714283494653  
 436  0.020701630450083  
 437  0.020688978658780  
 438  0.020676324642849  
 439  0.020663668310239  
 440  0.020651007713641  
 441  0.020638344359977  
 442  0.020625675164462  
 443  0.020612999721961  
 444  0.020600316253049  
 445  0.020587625632389  
 446  0.020574925192973  
 447  0.020562215474168  
 448  0.020549494094544  
 449  0.020536762206526  
 450  0.020524017169057  
 451  0.020511259023140  
 452  0.020498486211265  
 453  0.020485699321674  
 454  0.020472895891858  
 455  0.020460076700730  
 456  0.020447239390720  
 457  0.020434384936632  
 458  0.020421510796184  
 459  0.020408617991809  
 460  0.020395704328958  
 461  0.020382770017096  
 462  0.020369813508431  
 463  0.020356835203871  
 464  0.020343833261916  
 465  0.020330808022604  
 466  0.020317757537779  
 467  0.020304683023033  
 468  0.020291582385996  
 469  0.020278455385247  
 470  0.020265300481662  
 471  0.020252118942601  
 472  0.020238908433555  
 473  0.020225669168592  
 474  0.020212399964723  
 475  0.020199100973066  
 476  0.020185770628616  
 477  0.020172409525820  
 478  0.020159015727501  
 479  0.020145590061226  
 480  0.020132130716508  
 481  0.020118637857630  
 482  0.020105110202568  
 483  0.020091548295189  
 484  0.020077950364744  
 485  0.020064316830618  
 486  0.020050646197033  
 487  0.020036938969229  
 488  0.020023193550902  
 489  0.020009410284947  
 490  0.019995587845871  
 491  0.019981726402212  
 492  0.019967824286164  
 493  0.019953882990265  
 494  0.019939900140598  
 495  0.019925875806287  
 496  0.019911808964854  
 497  0.019897700494626  
 498  0.019883548502518  
 499  0.019869353031865  
 500  0.019855112617060  
 501  0.019840828961431  
 502  0.019826499312342  
 503  0.019812124263376  
 504  0.019797702440520  
 505  0.019783234699458  
 506  0.019768719258060  
 507  0.019754156181042  
 508  0.019739544502191  
 509  0.019724884541848  
 510  0.019710174942510  
 511  0.019695415671421  
 512  0.019680605529787  
 513  0.019665745382365  
 514  0.019650833253449  
 515  0.019635869572044  
 516  0.019620852843397  
 517  0.019605784026911  
 518  0.019590661166166  
 519  0.019575484632388  
 520  0.019560252935341  
 521  0.019544967076322  
 522  0.019529625214454  
 523  0.019514227274560  
 524  0.019498772312254  
 525  0.019483260815838  
 526  0.019467691001338  
 527  0.019452063457708  
 528  0.019436376489820  
 529  0.019420630870906  
 530  0.019404824597349  
 531  0.019388958679485  
 532  0.019373031016664  
 533  0.019357042482795  
 534  0.019340991170652  
 535  0.019324877745603  
 536  0.019308700721663  
 537  0.019292459999358  
 538  0.019276154205575  
 539  0.019259784579013  
 540  0.019243348855083  
 541  0.019226847094416  
 542  0.019210277860065  
 543  0.019193642298212  
 544  0.019176937971628  
 545  0.019160165624868  
 546  0.019143323392012  
 547  0.019126412184058  
 548  0.019109429749958  
 549  0.019092376993433  
 550  0.019075251612588  
 551  0.019058054987012  
 552  0.019040784868581  
 553  0.019023441153247  
 554  0.019006022492993  
 555  0.018988529867340  
 556  0.018970960983961  
 557  0.018953315950168  
 558  0.018935593442019  
 559  0.018917793855312  
 560  0.018899915689671  
 561  0.018881958344313  
 562  0.018863920385993  
 563  0.018845802964231  
 564  0.018827603473884  
 565  0.018809322266932  
 566  0.018790957653952  
 567  0.018772510087569  
 568  0.018753977148301  
 569  0.018735360345131  
 570  0.018716656997301  
 571  0.018697866816534  
 572  0.018678988382110  
 573  0.018660022841225  
 574  0.018640967740655  
 575  0.018621822637807  
 576  0.018602585510128  
 577  0.018583257850456  
 578  0.018563837097535  
 579  0.018544322879304  
 580  0.018524713532750  
 581  0.018505009266654  
 582  0.018485207720916  
 583  0.018465310249892  
 584  0.018445313856974  
 585  0.018425218328003  
 586  0.018405022130503  
 587  0.018384725427407  
 588  0.018364325804996  
 589  0.018343823613382  
 590  0.018323216621738  
 591  0.018302504579660  
 592  0.018281685148426  
 593  0.018260759752252  
 594  0.018239725064112  
 595  0.018218580569014  
 596  0.018197324680870  
 597  0.018175957435460  
 598  0.018154475635225  
 599  0.018132881182151  
 600  0.018111169949552  
 601  0.018089342141558  
 602  0.018067395115739  
 603  0.018045330248257  
 604  0.018023143973899  
 605  0.018000835621502  
 606  0.017978402804947  
 607  0.017955846653404  
 608  0.017933163397226  
 609  0.017910352698793  
 610  0.017887411697544  
 611  0.017864342304440  
 612  0.017841139734936  
 613  0.017817803771823  
 614  0.017794331395673  
 615  0.017770724424932  
 616  0.017746978041311  
 617  0.017723091742421  
 618  0.017699062650172  
 619  0.017674892428770  
 620  0.017650575832836  
 621  0.017626112847223  
 622  0.017601499837469  
 623  0.017576738677144  
 624  0.017551824270475  
 625  0.017526755604580  
 626  0.017501529682360  
 627  0.017476147399538  
 628  0.017450603942205  
 629  0.017424898581346  
 630  0.017399027431736  
 631  0.017372992418135  
 632  0.017346787730279  
 633  0.017320412265697  
 634  0.017293862291467  
 635  0.017267138975891  
 636  0.017240236920875  
 637  0.017213154591005  
 638  0.017185888105592  
 639  0.017158439144421  
 640  0.017130800744095  
 641  0.017102972532114  
 642  0.017074949942218  
 643  0.017046733366442  
 644  0.017018316659373  
 645  0.016989699495470  
 646  0.016960876780473  
 647  0.016931847742616  
 648  0.016902606531648  
 649  0.016873153866074  
 650  0.016843482705106  
 651  0.016813592507599  
 652  0.016783477317003  
 653  0.016753137146180  
 654  0.016722564652697  
 655  0.016691760004019  
 656  0.016660715497723  
 657  0.016629431983446  
 658  0.016597900986026  
 659  0.016566122556906  
 660  0.016534088621840  
 661  0.016501799713134  
 662  0.016469247224848  
 663  0.016436429854400  
 664  0.016403339506722  
 665  0.016369977673278  
 666  0.016336333986040  
 667  0.016302406075830  
 668  0.016268186684456  
 669  0.016233676024744  
 670  0.016198863011846  
 671  0.016163746438332  
 672  0.016128316753551  
 673  0.016092574058593  
 674  0.016056506649990  
 675  0.016020113271145  
 676  0.015983383225067  
 677  0.015946315978676  
 678  0.015908899036107  
 679  0.015871131416473  
 680  0.015833000989437  
 681  0.015794505954386  
 682  0.015755633793480  
 683  0.015716382908085  
 684  0.015676739617199  
 685  0.015636702322115  
 686  0.015596256875662  
 687  0.015555400742510  
 688  0.015514119034735  
 689  0.015472410953961  
 690  0.015430260210117  
 691  0.015387661713921  
 692  0.015344601027535  
 693  0.015301077449400  
 694  0.015257071589149  
 695  0.015212577963796  
 696  0.015167579975088  
 697  0.015122078060058  
 698  0.015076049350642  
 699  0.015029487239234  
 700  0.014982373672138  
 701  0.014934709214001  
 702  0.014886468092691  
 703  0.014837641596381  
 704  0.014788210627323  
 705  0.014738175378238  
 706  0.014687506151970  
 707  0.014636194539649  
 708  0.014584217630158  
 709  0.014531575337625  
 710  0.014478235110882  
 711  0.014424186138706  
 712  0.014369403218049  
 713  0.014313886439232  
 714  0.014257598391881  
 715  0.014200526721375  
 716  0.014142644125666  
 717  0.014083947516074  
 718  0.014024397106727  
 719  0.013963979102817  
 720  0.013902661672628  
 721  0.013840440697216  
 722  0.013777271273025  
 723  0.013713140111955  
 724  0.013648009377812  
 725  0.013581873152023  
 726  0.013514682555041  
 727  0.013446423262296  
 728  0.013377052289975  
 729  0.013306561235582  
 730  0.013234896772802  
 731  0.013162045153844  
 732  0.013087956375220  
 733  0.013012620545805  
 734  0.012935981478623  
 735  0.012858020913853  
 736  0.012778687547187  
 737  0.012697968686682  
 738  0.012615804234839  
 739  0.012532176782830  
 740  0.012447029057944  
 741  0.012360350921152  
 742  0.012272078188921  
 743  0.012182192879330  
 744  0.012090639014070  
 745  0.011997404881155  
 746  0.011902429391141  
 747  0.011805695498380  
 748  0.011707151154187  
 749  0.011606787177548  
 750  0.011504549941422  
 751  0.011400425798498  
 752  0.011294374899417  
 753  0.011186392394155  
 754  0.011076442441393  
 755  0.010964524294984  
 756  0.010850614978620  
 757  0.010734723190300  
 758  0.010616838527983  
 759  0.010496982229075  
 760  0.010375159986463  
 761  0.010251407245380  
 762  0.010125747340838  
 763  0.009998233051646  
 764  0.009868910330743  
 765  0.009737851646392  
 766  0.009605128163273  
 767  0.009470833350173  
 768  0.009335064622524  
 769  0.009197939242322  
 770  0.009059583374816  
 771  0.008920137678807  
 772  0.008779757957971  
 773  0.008638606122503  
 774  0.008496863394502  
 775  0.008354712243309  
 776  0.008212357671537  
 777  0.008069996666121  
 778  0.007927849756601  
 779  0.007786124625143  
 780  0.007645050255038  
 781  0.007504836227353  
 782  0.007365711510086  
 783  0.007227879993456  
 784  0.007091560519210  
 785  0.006956941801566  
 786  0.006824221797322  
 787  0.006693569540539  
 788  0.006565153011705  
 789  0.006439113772467  
 790  0.006315583288210  
 791  0.006194674639032  
 792  0.006076478729545  
 793  0.005961075794614  
 794  0.005848516385635  
 795  0.005738848384273  
 796  0.005632080622870  
 797  0.005528232304993  
 798  0.005427275450838  
 799  0.005329205931893  
 800  0.005233965227943  
 801  0.005141526974278  
 802  0.005051808846093  
 803  0.004964768869854  
 804  0.004880305660174  
 805  0.004798367320285  
 806  0.004718841413396  
 807  0.004641669476817  
 808  0.004566733621143  
 809  0.004493972468474  
 810  0.004423266737895  
 811  0.004354555844053  
 812  0.004287723516084  
 813  0.004222711177855  
 814  0.004159407970175  
 815  0.004097759210012  
 816  0.004037662864755  
 817  0.003979067837766  
 818  0.003921880271672  
 819  0.003866053766654  
 820  0.003811502718552  
 821  0.003758187049266  
 822  0.003706030370644  
 823  0.003654996771296  
 824  0.003605018733387  
 825  0.003556064588494  
 826  0.003508074490845  
 827  0.003461021386295  
 828  0.003414852300931  
 829  0.003369543948054  
 830  0.003325051028250  
 831  0.003281352688806  
 832  0.003238408558321  
 833  0.003196201051324  
 834  0.003154695643580  
 835  0.003113876666281  
 836  0.003073713451984  
 837  0.003034192511414  
 838  0.002995287446259  
 839  0.002956985792910  
 840  0.002919264460610  
 841  0.002882113137744  
 842  0.002845510609211  
 843  0.002809448043150  
 844  0.002773907056364  
 845  0.002738879794174  
 846  0.002704349722605  
 847  0.002670309365734  
 848  0.002636744603846  
 849  0.002603648553539  
 850  0.002571008030985  
 851  0.002538817222989  
 852  0.002507064188712  
 853  0.002475743412024  
 854  0.002444844180625  
 855  0.002414361402735  
 856  0.002384285558038  
 857  0.002354611862387  
 858  0.002325331269840  
 859  0.002296439400403  
 860  0.002267927898422  
 861  0.002239792506094  
 862  0.002212025093600  
 863  0.002184622077824  
 864  0.002157576341625  
 865  0.002130884134674  
 866  0.002104538749125  
 867  0.002078536586346  
 868  0.002052871073388  
 869  0.002027539061809  
 870  0.002002534074216  
 871  0.001977853297845  
 872  0.001953490945585  
 873  0.001929443792418  
 874  0.001905706287923  
 875  0.001882275812076  
 876  0.001859146938540  
 877  0.001836316869281  
 878  0.001813780555099  
 879  0.001791535197773  
 880  0.001769575740870  
 881  0.001747899696383  
 882  0.001726502319408  
 883  0.001705381276189  
 884  0.001684532131588  
 885  0.001663952221621  
 886  0.001643637457136  
 887  0.001623585033077  
 888  0.001603791064094  
 889  0.001584252797250  
 890  0.001564966271520  
 891  0.001545929308357  
 892  0.001527137654104  
 893  0.001508589197843  
 894  0.001490280222116  
 895  0.001472208487852  
 896  0.001454369991882  
 897  0.001436762724706  
 898  0.001419383165020  
 899  0.001402229225639  
 900  0.001385297328349  
 901  0.001368585365192  
 902  0.001352090026396  
 903  0.001335809246243  
 904  0.001319739819694  
 905  0.001303879610901  
 906  0.001288225662621  
 907  0.001272775871611  
 908  0.001257527091795  
 909  0.001242477359196  
 910  0.001227623702503  
 911  0.001212964317779  
 912  0.001198496441317  
 913  0.001184218030343  
 914  0.001170126262531  
 915  0.001156219306155  
 916  0.001142494515674  
 917  0.001128949768280  
 918  0.001115582357219  
 919  0.001102390719285  
 920  0.001089372200221  
 921  0.001076525151904  
 922  0.001063846947936  
 923  0.001051335897960  
 924  0.001038989445412  
 925  0.001026806067190  
 926  0.001014783272560  
 927  0.001002919475850  
 928  0.000991212207222  
 929  0.000979659880629  
 930  0.000968260152779  
 931  0.000957011578711  
 932  0.000945911760185  
 933  0.000934959227354  
 934  0.000924151889834  
 935  0.000913488192156  
 936  0.000902965823425  
 937  0.000892583400272  
 938  0.000882338718524  
 939  0.000872230599137  
 940  0.000862256838397  
 941  0.000852416095833  
 942  0.000842706384049  
 943  0.000833126405801  
 944  0.000823674157871  
 945  0.000814348414869  
 946  0.000805146967907  
 947  0.000796068741502  
 948  0.000787111731752  
 949  0.000778274798605  
 950  0.000769556393831  
 951  0.000760955041159  
 952  0.000752468769234  
 953  0.000744096508328  
 954  0.000735836689467  
 955  0.000727688006844  
 956  0.000719648726490  
 957  0.000711717723449  
 958  0.000703893376077  
 959  0.000696174556573  
 960  0.000688559808011  
 961  0.000681047958142  
 962  0.000673637409291  
 963  0.000666327073017  
 964  0.000659115314122  
 965  0.000652001186660  
 966  0.000644983196182  
 967  0.000638060306277  
 968  0.000631231112274  
 969  0.000624494513498  
 970  0.000617848892746  
 971  0.000611293530275  
 972  0.000604826934479  
 973  0.000598448236885  
 974  0.000592156275386  
 975  0.000585949921991  
 976  0.000579827788115  
 977  0.000573788948499  
 978  0.000567832140937  
 979  0.000561956623797  
 980  0.000556160931240  
 981  0.000550444288463  
 982  0.000544805452884  
 983  0.000539243640555  
 984  0.000533757627529  
 985  0.000528346669489  
 986  0.000523009540068  
 987  0.000517745366314  
 988  0.000512553009445  
 989  0.000507431720163  
 990  0.000502380365358  
 991  0.000497398251170  
 992  0.000492484363292  
 993  0.000487637802643  
 994  0.000482857759584  
 995  0.000478143338551  
 996  0.000473493690762  
 997  0.000468907942356  
 998  0.000464385042044  
 999  0.000459924294324  
 1000  0.000455524870159  
 1001  0.000451185985337  
 1002  0.000446906792832  
 1003  0.000442686494155  
 1004  0.000438524312010  
 1005  0.000434419577477  
 1006  0.000430371317668  
 1007  0.000426378959883  
 1008  0.000422441660731  
 1009  0.000418558731646  
 1010  0.000414729218327  
 1011  0.000410952660676  
 1012  0.000407228130362  
 1013  0.000403555129331  
 1014  0.000399932929859  
 1015  0.000396360858284  
 1016  0.000392838018673  
 1017  0.000389364021721  
 1018  0.000385938105405  
 1019  0.000382559713210  
 1020  0.000379228161178  
 1021  0.000375942871488  
 1022  0.000372703163150  
 1023  0.000369508419018  
 1024  0.000366358036590  
 1025  0.000363251463654  
 1026  0.000360188050870  
 1027  0.000357167268923  
 1028  0.000354188372691  
 1029  0.000351250970213  
 1030  0.000348354341418  
 1031  0.000345498045379  
 1032  0.000342681490993  
 1033  0.000339904211716  
 1034  0.000337165604562  
 1035  0.000334465161868  
 1036  0.000331802212732  
 1037  0.000329176398424  
 1038  0.000326587022260  
 1039  0.000324033781940  
 1040  0.000321516024272  
 1041  0.000319033476462  
 1042  0.000316585596025  
 1043  0.000314171900415  
 1044  0.000311791879504  
 1045  0.000309445174684  
 1046  0.000307131115407  
 1047  0.000304849466230  
 1048  0.000302599694782  
 1049  0.000300381399208  
 1050  0.000298194165731  
 1051  0.000296037623561  
 1052  0.000293911215742  
 1053  0.000291814597324  
 1054  0.000289747268130  
 1055  0.000287708957276  
 1056  0.000285699133190  
 1057  0.000283717566626  
 1058  0.000281763779143  
 1059  0.000279837452457  
 1060  0.000277938128119  
 1061  0.000276065511748  
 1062  0.000274219064197  
 1063  0.000272398606333  
 1064  0.000270603691369  
 1065  0.000268834050598  
 1066  0.000267089305555  
 1067  0.000265369083387  
 1068  0.000263672998477  
 1069  0.000262000767878  
 1070  0.000260352062572  
 1071  0.000258726617847  
 1072  0.000257123967954  
 1073  0.000255543904061  
 1074  0.000253986127371  
 1075  0.000252450326798  
 1076  0.000250936061949  
 1077  0.000249443166510  
 1078  0.000247971332170  
 1079  0.000246520306436  
 1080  0.000245089686382  
 1081  0.000243679263038  
 1082  0.000242288636123  
 1083  0.000240917654028  
 1084  0.000239565995960  
 1085  0.000238233443666  
 1086  0.000236919693039  
 1087  0.000235624534925  
 1088  0.000234347681937  
 1089  0.000233088887748  
 1090  0.000231847802867  
 1091  0.000230624298621  
 1092  0.000229418049815  
 1093  0.000228228906235  
 1094  0.000227056503869  
 1095  0.000225900751204  
 1096  0.000224761348279  
 1097  0.000223638108052  
 1098  0.000222530738555  
 1099  0.000221439101695  
 1100  0.000220362914328  
 1101  0.000219301967213  
 1102  0.000218256075788  
 1103  0.000217225041932  
 1104  0.000216208632295  
 1105  0.000215206644052  
 1106  0.000214218813756  
 1107  0.000213245024536  
 1108  0.000212285005026  
 1109  0.000211338650896  
 1110  0.000210405722068  
 1111  0.000209486023906  
 1112  0.000208579350165  
 1113  0.000207685579237  
 1114  0.000206804452231  
 1115  0.000205935857807  
 1116  0.000205079622070  
 1117  0.000204235591996  
 1118  0.000203403557318  
 1119  0.000202583368202  
 1120  0.000201774796371  
 1121  0.000200977732179  
 1122  0.000200192036701  
 1123  0.000199417552919  
 1124  0.000198654043413  
 1125  0.000197901423419  
 1126  0.000197159482802  
 1127  0.000196428114107  
 1128  0.000195707131065  
 1129  0.000194996423152  
 1130  0.000194295806180  
 1131  0.000193605215273  
 1132  0.000192924371138  
 1133  0.000192253251431  
 1134  0.000191591638966  
 1135  0.000190939496377  
 1136  0.000190296615189  
 1137  0.000189662927903  
 1138  0.000189038289695  
 1139  0.000188422605971  
 1140  0.000187815709252  
 1141  0.000187217460681  
 1142  0.000186627669346  
 1143  0.000186046304706  
 1144  0.000185473230669  
 1145  0.000184908341542  
 1146  0.000184351528667  
 1147  0.000183802694377  
 1148  0.000183261665118  
 1149  0.000182728351460  
 1150  0.000182202581021  
 1151  0.000181684341479  
 1152  0.000181173465736  
 1153  0.000180669906571  
 1154  0.000180173519164  
 1155  0.000179684254012  
 1156  0.000179201905663  
 1157  0.000178726453223  
 1158  0.000178257764933  
 1159  0.000177795803394  
 1160  0.000177340433559  
 1161  0.000176891585975  
 1162  0.000176449117786  
 1163  0.000176012997065  
 1164  0.000175583112235  
 1165  0.000175159410858  
 1166  0.000174741738785  
 1167  0.000174330057471  
 1168  0.000173924215211  
 1169  0.000173524197415  
 1170  0.000173129904987  
 1171  0.000172741266843  
 1172  0.000172358177478  
 1173  0.000171980592805  
 1174  0.000171608392202  
 1175  0.000171241526417  
 1176  0.000170879911463  
 1177  0.000170523500463  
 1178  0.000170172156842  
 1179  0.000169825870490  
 1180  0.000169484494375  
 1181  0.000169148034415  
 1182  0.000168816392090  
 1183  0.000168489525976  
 1184  0.000168167311598  
 1185  0.000167849729520  
 1186  0.000167536670606  
 1187  0.000167228113044  
 1188  0.000166923930836  
 1189  0.000166624121998  
 1190  0.000166328588088  
 1191  0.000166037310207  
 1192  0.000165750165452  
 1193  0.000165467168447  
 1194  0.000165188215146  
 1195  0.000164913270122  
 1196  0.000164642245585  
 1197  0.000164375144935  
 1198  0.000164111888251  
 1199  0.000163852430034  
 1200  0.000163596712577  
 1201  0.000163344663660  
 1202  0.000163096212709  
 1203  0.000162851331996  
 1204  0.000162609935430  
 1205  0.000162372010095  
 1206  0.000162137489795  
 1207  0.000161906356409  
 1208  0.000161678562658  
 1209  0.000161454047002  
 1210  0.000161232766314  
 1211  0.000161014687578  
 1212  0.000160799745914  
 1213  0.000160587908585  
 1214  0.000160379084997  
 1215  0.000160173276704  
 1216  0.000159970425928  
 1217  0.000159770507421  
 1218  0.000159573449795  
 1219  0.000159379240884  
 1220  0.000159187798711  
 1221  0.000158999109349  
 1222  0.000158813128330  
 1223  0.000158629825188  
 1224  0.000158449130447  
 1225  0.000158271049031  
 1226  0.000158095511434  
 1227  0.000157922507314  
 1228  0.000157751966867  
 1229  0.000157583885588  
 1230  0.000157418180517  
 1231  0.000157254875067  
 1232  0.000157093887352  
 1233  0.000156935224272  
 1234  0.000156778828265  
 1235  0.000156624698807  
 1236  0.000156472753087  
 1237  0.000156323005807  
 1238  0.000156175413251  
 1239  0.000156029955905  
 1240  0.000155886575156  
 1241  0.000155745263553  
 1242  0.000155606009693  
 1243  0.000155468769407  
 1244  0.000155333503416  
 1245  0.000155200199096  
 1246  0.000155068827405  
 1247  0.000154939359177  
 1248  0.000154811756229  
 1249  0.000154685985407  
 1250  0.000154562015100  
 1251  0.000154439831483  
 1252  0.000154319383579  
 1253  0.000154200666541  
 1254  0.000154083647782  
 1255  0.000153968312563  
 1256  0.000153854620056  
 1257  0.000153742572076  
 1258  0.000153632115026  
 1259  0.000153523257650  
 1260  0.000153415936436  
 1261  0.000153310175272  
 1262  0.000153205908404  
 1263  0.000153103151489  
 1264  0.000153001853716  
 1265  0.000152902025425  
 1266  0.000152803602377  
 1267  0.000152706600725  
 1268  0.000152610994007  
 1269  0.000152516775044  
 1270  0.000152423879673  
 1271  0.000152332335988  
 1272  0.000152242079363  
 1273  0.000152153134339  
 1274  0.000152065445274  
 1275  0.000151979030203  
 1276  0.000151893844705  
 1277  0.000151809899627  
 1278  0.000151727161025  
 1279  0.000151645613284  
 1280  0.000151565239021  
 1281  0.000151486026440  
 1282  0.000151407938496  
 1283  0.000151330977911  
 1284  0.000151255107640  
 1285  0.000151180338036  
 1286  0.000151106624593  
 1287  0.000151033986855  
 1288  0.000150962382715  
 1289  0.000150891814544  
 1290  0.000150822256076  
 1291  0.000150753692396  
 1292  0.000150686128995  
 1293  0.000150619549242  
 1294  0.000150553920511  
 1295  0.000150489242845  
 1296  0.000150425492237  
 1297  0.000150362664487  
 1298  0.000150300728487  
 1299  0.000150239694351  
 1300  0.000150179526329  
 1301  0.000150120219731  
 1302  0.000150061737545  
 1303  0.000150004119611  
 1304  0.000149947307612  
 1305  0.000149891339106  
 1306  0.000149836155229  
 1307  0.000149781781493  
 1308  0.000149728183434  
 1309  0.000149675359408  
 1310  0.000149623277628  
 1311  0.000149571973458  
 1312  0.000149521395951  
 1313  0.000149471547543  
 1314  0.000149422398739  
 1315  0.000149373984509  
 1316  0.000149326282559  
 1317  0.000149279269825  
 1318  0.000149232921506  
 1319  0.000149187239566  
 1320  0.000149142189448  
 1321  0.000149097792459  
 1322  0.000149054023131  
 1323  0.000149010894954  
 1324  0.000148968390441  
 1325  0.000148926498914  
 1326  0.000148885209297  
 1327  0.000148844512007  
 1328  0.000148804406901  
 1329  0.000148764886152  
 1330  0.000148725910158  
 1331  0.000148687503595  
 1332  0.000148649636904  
 1333  0.000148612317767  
 1334  0.000148575509892  
 1335  0.000148539249665  
 1336  0.000148503494064  
 1337  0.000148468260765  
 1338  0.000148433540136  
 1339  0.000148399324794  
 1340  0.000148365588220  
 1341  0.000148332342232  
 1342  0.000148299552523  
 1343  0.000148267237794  
 1344  0.000148235375839  
 1345  0.000148203981477  
 1346  0.000148173032234  
 1347  0.000148142526667  
 1348  0.000148112445967  
 1349  0.000148082806399  
 1350  0.000148053590856  
 1351  0.000148024790242  
 1352  0.000147996408881  
 1353  0.000147968431554  
 1354  0.000147940844341  
 1355  0.000147913653398  
 1356  0.000147886843742  
 1357  0.000147860419173  
 1358  0.000147834362118  
 1359  0.000147808689171  
 1360  0.000147783366318  
 1361  0.000147758422341  
 1362  0.000147733820087  
 1363  0.000147709575565  
 1364  0.000147685674482  
 1365  0.000147662116971  
 1366  0.000147638890109  
 1367  0.000147615993666  
 1368  0.000147593416191  
 1369  0.000147571168331  
 1370  0.000147549239695  
 1371  0.000147527627094  
 1372  0.000147506314538  
 1373  0.000147485301796  
 1374  0.000147464587249  
 1375  0.000147444168539  
 1376  0.000147424030358  
 1377  0.000147404178831  
 1378  0.000147384619352  
 1379  0.000147365338449  
 1380  0.000147346337634  
 1381  0.000147327604201  
 1382  0.000147309118409  
 1383  0.000147290898531  
 1384  0.000147272927933  
 1385  0.000147255215792  
 1386  0.000147237741022  
 1387  0.000147220527291  
 1388  0.000147203548567  
 1389  0.000147186808549  
 1390  0.000147170291598  
 1391  0.000147154032672  
 1392  0.000147137988728  
 1393  0.000147122173509  
 1394  0.000147106574371  
 1395  0.000147091201546  
 1396  0.000147076039022  
 1397  0.000147061095025  
 1398  0.000147046359732  
 1399  0.000147031831936  
 1400  0.000147017504856  
 1401  0.000147003383474  
 1402  0.000146989452134  
 1403  0.000146975717455  
 1404  0.000146962163770  
 1405  0.000146948817787  
 1406  0.000146935650038  
 1407  0.000146922668397  
 1408  0.000146909866325  
 1409  0.000146897244070  
 1410  0.000146884790565  
 1411  0.000146872516341  
 1412  0.000146860412362  
 1413  0.000146848477092  
 1414  0.000146836700541  
 1415  0.000146825094863  
 1416  0.000146813648178  
 1417  0.000146802363355  
 1418  0.000146791229130  
 1419  0.000146780252535  
 1420  0.000146769421138  
 1421  0.000146758746168  
 1422  0.000146748213457  
 1423  0.000146737830568  
 1424  0.000146727588501  
 1425  0.000146717491527  
 1426  0.000146707529241  
 1427  0.000146697703975  
 1428  0.000146688010114  
 1429  0.000146678456042  
 1430  0.000146669034336  
 1431  0.000146659746605  
 1432  0.000146650584846  
 1433  0.000146641551643  
 1434  0.000146632642434  
 1435  0.000146623853817  
 1436  0.000146615185120  
 1437  0.000146606633957  
 1438  0.000146598200823  
 1439  0.000146589882167  
 1440  0.000146581676679  
 1441  0.000146573581133  
 1442  0.000146565586392  
 1443  0.000146557699390  
 1444  0.000146549913332  
 1445  0.000146542240103  
 1446  0.000146534671351  
 1447  0.000146527206125  
 1448  0.000146519835345  
 1449  0.000146512564648  
 1450  0.000146505393920  
 1451  0.000146498321280  
 1452  0.000146491337439  
 1453  0.000146484450797  
 1454  0.000146477654625  
 1455  0.000146470949693  
 1456  0.000146464328550  
 1457  0.000146457804608  
 1458  0.000146451360909  
 1459  0.000146445007361  
 1460  0.000146438742224  
 1461  0.000146432560635  
 1462  0.000146426457993  
 1463  0.000146420440043  
 1464  0.000146414507592  
 1465  0.000146408655267  
 1466  0.000146402880072  
 1467  0.000146397182203  
 1468  0.000146391552821  
 1469  0.000146385998235  
 1470  0.000146380515130  
 1471  0.000146375103411  
 1472  0.000146369751931  
 1473  0.000146364473430  
 1474  0.000146359255963  
 1475  0.000146354116962  
 1476  0.000146349044984  
 1477  0.000146344041329  
 1478  0.000146339102033  
 1479  0.000146334229150  
 1480  0.000146329422630  
 1481  0.000146324677886  
 1482  0.000146319990865  
 1483  0.000146315362238  
 1484  0.000146310790553  
 1485  0.000146306278488  
 1486  0.000146301826502  
 1487  0.000146297432558  
 1488  0.000146293088703  
 1489  0.000146288802213  
 1490  0.000146284570994  
 1491  0.000146280395434  
 1492  0.000146276271144  
 1493  0.000146272200388  
 1494  0.000146268174239  
 1495  0.000146264200937  
 1496  0.000146260276144  
 1497  0.000146256402475  
 1498  0.000146252571756  
 1499  0.000146248789687  
 1500  0.000146245052342  
 1501  0.000146241361723  
 1502  0.000146237711261  
 1503  0.000146234114528  
 1504  0.000146230562011  
 1505  0.000146227055078  
 1506  0.000146223591957  
 1507  0.000146220170979  
 1508  0.000146216790480  
 1509  0.000146213450738  
 1510  0.000146210148437  
 1511  0.000146206887249  
 1512  0.000146203658042  
 1513  0.000146200475749  
 1514  0.000146197333041  
 1515  0.000146194228648  
 1516  0.000146191159510  
 1517  0.000146188129058  
 1518  0.000146185131994  
 1519  0.000146182170880  
 1520  0.000146179244025  
 1521  0.000146176352761  
 1522  0.000146173492858  
 1523  0.000146170665734  
 1524  0.000146167871700  
 1525  0.000146165110530  
 1526  0.000146162383793  
 1527  0.000146159687761  
 1528  0.000146157018051  
 1529  0.000146154384115  
 1530  0.000146151777264  
 1531  0.000146149202276  
 1532  0.000146146652510  
 1533  0.000146144137160  
 1534  0.000146141646788  
 1535  0.000146139186709  
 1536  0.000146136748693  
 1537  0.000146134346747  
 1538  0.000146131973048  
 1539  0.000146129626453  
 1540  0.000146127306197  
 1541  0.000146125012614  
 1542  0.000146122740255  
 1543  0.000146120493116  
 1544  0.000146118267511  
 1545  0.000146116067643  
 1546  0.000146113889874  
 1547  0.000146111736953  
 1548  0.000146109604342  
 1549  0.000146107498032  
 1550  0.000146105411619  
 1551  0.000146103349714  
 1552  0.000146101309065  
 1553  0.000146099291704  
 1554  0.000146097293977  
 1555  0.000146095317821  
 1556  0.000146093361756  
 1557  0.000146091426680  
 1558  0.000146089509747  
 1559  0.000146087614485  
 1560  0.000146085736777  
 1561  0.000146083880664  
 1562  0.000146082040109  
 1563  0.000146080222240  
 1564  0.000146078423224  
 1565  0.000146076643416  
 1566  0.000146074877401  
 1567  0.000146073131390  
 1568  0.000146071398502  
 1569  0.000146069687416  
 1570  0.000146067991361  
 1571  0.000146066313182  
 1572  0.000146064647359  
 1573  0.000146063002254  
 1574  0.000146061371423  
 1575  0.000146059757011  
 1576  0.000146058155764  
 1577  0.000146056571513  
 1578  0.000146054999533  
 1579  0.000146053445969  
 1580  0.000146051908114  
 1581  0.000146050385290  
 1582  0.000146048874233  
 1583  0.000146047377422  
 1584  0.000146045894070  
 1585  0.000146044425613  
 1586  0.000146042968824  
 1587  0.000146041526516  
 1588  0.000146040094794  
 1589  0.000146038676043  
 1590  0.000146037271174  
 1591  0.000146035879731  
 1592  0.000146034497164  
 1593  0.000146033127812  
 1594  0.000146031768397  
 1595  0.000146030423400  
 1596  0.000146029088739  
 1597  0.000146027766599  
 1598  0.000146026451720  
 1599  0.000146025153139  
 1600  0.000146023866808  
 1601  0.000146022591764  
 1602  0.000146021323250  
 1603  0.000146020066481  
 1604  0.000146018817366  
 1605  0.000146017579817  
 1606  0.000146016351799  
 1607  0.000146015134018  
 1608  0.000146013924779  
 1609  0.000146012726196  
 1610  0.000146011536360  
 1611  0.000146010355493  
 1612  0.000146009181110  
 1613  0.000146008020936  
 1614  0.000146006866306  
 1615  0.000146005721993  
 1616  0.000146004585622  
 1617  0.000146003458179  
 1618  0.000146002338330  
 1619  0.000146001228037  
 1620  0.000146000122748  
 1621  0.000145999029188  
 1622  0.000145997943499  
 1623  0.000145996866470  
 1624  0.000145995795011  
 1625  0.000145994731162  
 1626  0.000145993675025  
 1627  0.000145992627706  
 1628  0.000145991587464  
 1629  0.000145990554055  
 1630  0.000145989526259  
 1631  0.000145988505473  
 1632  0.000145987490084  
 1633  0.000145986482250  
 1634  0.000145985477613  
 1635  0.000145984485467  
 1636  0.000145983497015  
 1637  0.000145982514843  
 1638  0.000145981535858  
 1639  0.000145980568702  
 1640  0.000145979604283  
 1641  0.000145978646800  
 1642  0.000145977694871  
 1643  0.000145976749401  
 1644  0.000145975806900  
 1645  0.000145974873756  
 1646  0.000145973943285  
 1647  0.000145973020341  
 1648  0.000145972100047  
 1649  0.000145971188386  
 1650  0.000145970280224  
 1651  0.000145969377272  
 1652  0.000145968477926  
 1653  0.000145967586468  
 1654  0.000145966697261  
 1655  0.000145965815477  
 1656  0.000145964936696  
 1657  0.000145964063705  
 1658  0.000145963193411  
 1659  0.000145962330710  
 1660  0.000145961469154  
 1661  0.000145960615529  
 1662  0.000145959766622  
 1663  0.000145958922908  
 1664  0.000145958081482  
 1665  0.000145957243694  
 1666  0.000145956408838  
 1667  0.000145955579687  
 1668  0.000145954754959  
 1669  0.000145953934664  
 1670  0.000145953115692  
 1671  0.000145952302249  
 1672  0.000145951492440  
 1673  0.000145950686949  
 1674  0.000145949884070  
 1675  0.000145949085335  
 1676  0.000145948287778  
 1677  0.000145947496974  
 1678  0.000145946707706  
 1679  0.000145945922847  
 1680  0.000145945138145  
 1681  0.000145944361774  
 1682  0.000145943587690  
 1683  0.000145942817452  
 1684  0.000145942047520  
 1685  0.000145941282017  
 1686  0.000145940519023  
 1687  0.000145939760221  
 1688  0.000145939001512  
 1689  0.000145938249196  
 1690  0.000145937498964  
 1691  0.000145936751753  
 1692  0.000145936006125  
 1693  0.000145935264475  
 1694  0.000145934523612  
 1695  0.000145933787308  
 1696  0.000145933053500  
 1697  0.000145932323585  
 1698  0.000145931595235  
 1699  0.000145930868978  
 1700  0.000145930145112  
 1701  0.000145929424333  
 1702  0.000145928705100  
 1703  0.000145927988918  
 1704  0.000145927275941  
 1705  0.000145926565578  
 1706  0.000145925855700  
 1707  0.000145925149088  
 1708  0.000145924443377  
 1709  0.000145923740979  
 1710  0.000145923039335  
 1711  0.000145922340875  
 1712  0.000145921643487  
 1713  0.000145920949416  
 1714  0.000145920256267  
 1715  0.000145919566018  
 1716  0.000145918874601  
 1717  0.000145918190388  
 1718  0.000145917505407  
 1719  0.000145916823124  
 1720  0.000145916141115  
 1721  0.000145915462671  
 1722  0.000145914786058  
 1723  0.000145914111059  
 1724  0.000145913438828  
 1725  0.000145912768918  
 1726  0.000145912100471  
 1727  0.000145911434224  
 1728  0.000145910769055  
 1729  0.000145910104853  
 1730  0.000145909443529  
 1731  0.000145908784095  
 1732  0.000145908124153  
 1733  0.000145907466474  
 1734  0.000145906809946  
 1735  0.000145906155835  
 1736  0.000145905502752  
 1737  0.000145904851522  
 1738  0.000145904203508  
 1739  0.000145903557812  
 1740  0.000145902914299  
 1741  0.000145902272395  
 1742  0.000145901631089  
 1743  0.000145900990772  
 1744  0.000145900350137  
 1745  0.000145899711390  
 1746  0.000145899072661  
 1747  0.000145898435330  
 1748  0.000145897797671  
 1749  0.000145897161355  
 1750  0.000145896523720  
 1751  0.000145895890215  
 1752  0.000145895258195  
 1753  0.000145894628288  
 1754  0.000145893999347  
 1755  0.000145893372771  
 1756  0.000145892746396  
 1757  0.000145892121634  
 1758  0.000145891495713  
 1759  0.000145890871784  
 1760  0.000145890248407  
 1761  0.000145889626091  
 1762  0.000145889004863  
 1763  0.000145888384935  
 1764  0.000145887765247  
 1765  0.000145887147141  
 1766  0.000145886529072  
 1767  0.000145885912008  
 1768  0.000145885295220  
 1769  0.000145884680339  
 1770  0.000145884063892  
 1771  0.000145883450422  
 1772  0.000145882836787  
 1773  0.000145882223913  
 1774  0.000145881609495  
 1775  0.000145881000522  
 1776  0.000145880389083  
 1777  0.000145879780492  
 1778  0.000145879170416  
 1779  0.000145878563550  
 1780  0.000145877955278  
 1781  0.000145877349885  
 1782  0.000145876743197  
 1783  0.000145876139321  
 1784  0.000145875534263  
 1785  0.000145874931340  
 1786  0.000145874327963  
 1787  0.000145873726183  
 1788  0.000145873122581  
 1789  0.000145872523789  
 1790  0.000145871926089  
 1791  0.000145871329257  
 1792  0.000145870732332  
 1793  0.000145870136869  
 1794  0.000145869539937  
 1795  0.000145868944880  
 1796  0.000145868349716  
 1797  0.000145867754937  
 1798  0.000145867159789  
 1799  0.000145866565951  
 1800  0.000145865971163  
 1801  0.000145865378456  
 1802  0.000145864785450  
 1803  0.000145864194086  
 1804  0.000145863603993  
 1805  0.000145863015079  
 1806  0.000145862423596  
 1807  0.000145861834213  
 1808  0.000145861244239  
 1809  0.000145860655158  
 1810  0.000145860065523  
 1811  0.000145859478343  
 1812  0.000145858890079  
 1813  0.000145858303421  
 1814  0.000145857714827  
 1815  0.000145857130099  
 1816  0.000145856544712  
 1817  0.000145855959891  
 1818  0.000145855374484  
 1819  0.000145854790799  
 1820  0.000145854206530  
 1821  0.000145853623181  
 1822  0.000145853040911  
 1823  0.000145852459738  
 1824  0.000145851879457  
 1825  0.000145851299863  
 1826  0.000145850721276  
 1827  0.000145850143348  
 1828  0.000145849563898  
 1829  0.000145848985169  
 1830  0.000145848404340  
 1831  0.000145847824903  
 1832  0.000145847245629  
 1833  0.000145846666765  
 1834  0.000145846086863  
 1835  0.000145845509272  
 1836  0.000145844930520  
 1837  0.000145844353502  
 1838  0.000145843776848  
 1839  0.000145843200558  
 1840  0.000145842624511  
 1841  0.000145842048488  
 1842  0.000145841471868  
 1843  0.000145840896766  
 1844  0.000145840321201  
 1845  0.000145839746433  
 1846  0.000145839170038  
 1847  0.000145838596395  
 1848  0.000145838021882  
 1849  0.000145837448116  
 1850  0.000145836874734  
 1851  0.000145836302675  
 1852  0.000145835729231  
 1853  0.000145835155737  
 1854  0.000145834580578  
 1855  0.000145834009811  
 1856  0.000145833437434  
 1857  0.000145832865249  
 1858  0.000145832294392  
 1859  0.000145831725208  
 1860  0.000145831155232  
 1861  0.000145830586082  
 1862  0.000145830016256  
 1863  0.000145829447140  
 1864  0.000145828877532  
 1865  0.000145828307732  
 1866  0.000145827736007  
 1867  0.000145827167123  
 1868  0.000145826597956  
 1869  0.000145826029437  
 1870  0.000145825461551  
 1871  0.000145824894682  
 1872  0.000145824326937  
 1873  0.000145823759786  
 1874  0.000145823193056  
 1875  0.000145822626737  
 1876  0.000145822060187  
 1877  0.000145821493971  
 1878  0.000145820926846  
 1879  0.000145820360018  
 1880  0.000145819792877  
 1881  0.000145819225808  
 1882  0.000145818658831  
 1883  0.000145818092638  
 1884  0.000145817525758  
 1885  0.000145816959665  
 1886  0.000145816391257  
 1887  0.000145815826128  
 1888  0.000145815260000  
 1889  0.000145814694819  
 1890  0.000145814129682  
 1891  0.000145813564709  
 1892  0.000145813000534  
 1893  0.000145812437301  
 1894  0.000145811871894  
 1895  0.000145811306691  
 1896  0.000145810740150  
 1897  0.000145810176027  
 1898  0.000145809609946  
 1899  0.000145809045940  
 1900  0.000145808480238  
 1901  0.000145807916526  
 1902  0.000145807352578  
 1903  0.000145806789359  
 1904  0.000145806225082  
 1905  0.000145805661614  
 1906  0.000145805096319  
 1907  0.000145804533124  
 1908  0.000145803968977  
 1909  0.000145803405045  
 1910  0.000145802842433  
 1911  0.000145802280566  
 1912  0.000145801718617  
 1913  0.000145801156545  
 1914  0.000145800592425  
 1915  0.000145800029712  
 1916  0.000145799464912  
 1917  0.000145798903158  
 1918  0.000145798339620  
 1919  0.000145797777162  
 1920  0.000145797214884  
 1921  0.000145796653111  
 1922  0.000145796088805  
 1923  0.000145795527517  
 1924  0.000145794964734  
 1925  0.000145794402468  
 1926  0.000145793839354  
 1927  0.000145793277761  
 1928  0.000145792714843  
 1929  0.000145792153486  
 1930  0.000145791591663  
 1931  0.000145791029848  
 1932  0.000145790466902  
 1933  0.000145789905920  
 1934  0.000145789341662  
 1935  0.000145788782057  
 1936  0.000145788220860  
 1937  0.000145787660459  
 1938  0.000145787099646  
 1939  0.000145786539046  
 1940  0.000145785978158  
 1941  0.000145785417765  
 1942  0.000145784855875  
 1943  0.000145784294973  
 1944  0.000145783734415  
 1945  0.000145783173883  
 1946  0.000145782613117  
 1947  0.000145782053589  
 1948  0.000145781492082  
 1949  0.000145780931329  
 1950  0.000145780369464  
 1951  0.000145779809260  
 1952  0.000145779248776  
 1953  0.000145778688610  
 1954  0.000145778129259  
 1955  0.000145777570546  
 1956  0.000145777010287  
 1957  0.000145776450439  
 1958  0.000145775889775  
 1959  0.000145775330338  
 1960  0.000145774768161  
 1961  0.000145774209133  
 1962  0.000145773650345  
 1963  0.000145773091803  
 1964  0.000145772532834  
 1965  0.000145771973605  
 1966  0.000145771414349  
 1967  0.000145770856154  
 1968  0.000145770296205  
 1969  0.000145769736948  
 1970  0.000145769176864  
 1971  0.000145768617699  
 1972  0.000145768058387  
 1973  0.000145767499232  
 1974  0.000145766939280  
 1975  0.000145766379321  
 1976  0.000145765819522  
 1977  0.000145765260051  
 1978  0.000145764698853  
 1979  0.000145764140097  
 1980  0.000145763580684  
 1981  0.000145763021642  
 1982  0.000145762460409  
 1983  0.000145761901667  
 1984  0.000145761342422  
 1985  0.000145760783488  
 1986  0.000145760223489  
 1987  0.000145759664129  
 1988  0.000145759104418  
 1989  0.000145758545345  
 1990  0.000145757986022  
 1991  0.000145757426525  
 1992  0.000145756865985  
 1993  0.000145756306910  
 1994  0.000145755746766  
 1995  0.000145755187877  
 1996  0.000145754626375  
 1997  0.000145754068454  
 1998  0.000145753508797  
 1999  0.000145752950052  
 2000  0.000145752393269  
 2001  0.000145751837087  
 2002  0.000145751280239  
 2003  0.000145750723345  
 2004  0.000145750166352  
 2005  0.000145749609972  
 2006  0.000145749054082  
 2007  0.000145748498420  
 2008  0.000145747941225  
 2009  0.000145747384450  
 2010  0.000145746827233  
 2011  0.000145746270328  
 2012  0.000145745714398  
 2013  0.000145745159129  
 2014  0.000145744602589  
 2015  0.000145744046277  
 2016  0.000145743488515  
 2017  0.000145742931048  
 2018  0.000145742373022  
 2019  0.000145741814704  
 2020  0.000145741257218  
 2021  0.000145740700559  
 2022  0.000145740142095  
 2023  0.000145739584571  
 2024  0.000145739027149  
 2025  0.000145738470460  
 2026  0.000145737912297  
 2027  0.000145737354801  
 2028  0.000145736797164  
 2029  0.000145736239775  
 2030  0.000145735681809  
 2031  0.000145735124297  
 2032  0.000145734566630  
 2033  0.000145734009582  
 2034  0.000145733454013  
 2035  0.000145732898918  
 2036  0.000145732341963  
 2037  0.000145731785703  
 2038  0.000145731228286  
 2039  0.000145730671688  
 2040  0.000145730113113  
 2041  0.000145729554859  
 2042  0.000145728995732  
 2043  0.000145728436612  
 2044  0.000145727877880  
 2045  0.000145727319581  
 2046  0.000145726760277  
 2047  0.000145726201052  
 2048  0.000145725641248  
 2049  0.000145725082026  
 2050  0.000145724520459  
 2051  0.000145723962980  
 2052  0.000145723404565  
 2053  0.000145722846356  
 2054  0.000145722286743  
 2055  0.000145721727876  
 2056  0.000145721168443  
 2057  0.000145720609201  
 2058  0.000145720049939  
 2059  0.000145719491233  
 2060  0.000145718931886  
 2061  0.000145718372077  
 2062  0.000145717812298  
 2063  0.000145717252803  
 2064  0.000145716691685  
 2065  0.000145716133626  
 2066  0.000145715573534  
 2067  0.000145715014358  
 2068  0.000145714454752  
 2069  0.000145713896250  
 2070  0.000145713335946  
 2071  0.000145712777154  
 2072  0.000145712217419  
 2073  0.000145711658803  
 2074  0.000145711099287  
 2075  0.000145710540593  
 2076  0.000145709980774  
 2077  0.000145709421417  
 2078  0.000145708860939  
 2079  0.000145708302092  
 2080  0.000145707742281  
 2081  0.000145707182879  
 2082  0.000145706622776  
 2083  0.000145706064044  
 2084  0.000145705502706  
 2085  0.000145704944414  
 2086  0.000145704384273  
 2087  0.000145703824838  
 2088  0.000145703264222  
 2089  0.000145702705186  
 2090  0.000145702143139  
 2091  0.000145701585472  
 2092  0.000145701027172  
 2093  0.000145700469350  
 2094  0.000145699910231  
 2095  0.000145699351956  
 2096  0.000145698794155  
 2097  0.000145698236476  
 2098  0.000145697678620  
 2099  0.000145697120975  
 2100  0.000145696561630  
 2101  0.000145696002399  
 2102  0.000145695443241  
 2103  0.000145694884941  
 2104  0.000145694324569  
 2105  0.000145693765280  
 2106  0.000145693203125  
 2107  0.000145692645148  
 2108  0.000145692086456  
 2109  0.000145691527987  
 2110  0.000145690967376  
 2111  0.000145690407713  
 2112  0.000145689846103  
 2113  0.000145689287358  
 2114  0.000145688728008  
 2115  0.000145688168969  
 2116  0.000145687608203  
 2117  0.000145687048533  
 2118  0.000145686488434  
 2119  0.000145685928799  
 2120  0.000145685369157  
 2121  0.000145684810476  
 2122  0.000145684250183  
 2123  0.000145683691184  
 2124  0.000145683131823  
 2125  0.000145682571683  
 2126  0.000145682011770  
 2127  0.000145681452330  
 2128  0.000145680892257  
 2129  0.000145680332428  
 2130  0.000145679770926  
 2131  0.000145679211827  
 2132  0.000145678652297  
 2133  0.000145678092620  
 2134  0.000145677531584  
 2135  0.000145676971808  
 2136  0.000145676410099  
 2137  0.000145675850721  
 2138  0.000145675291094  
 2139  0.000145674731868  
 2140  0.000145674170788  
 2141  0.000145673611025  
 2142  0.000145673050239  
 2143  0.000145672489822  
 2144  0.000145671927324  
 2145  0.000145671368607  
 2146  0.000145670809794  
 2147  0.000145670250722  
 2148  0.000145669689380  
 2149  0.000145669129432  
 2150  0.000145668567975  
 2151  0.000145668007974  
 2152  0.000145667446082  
 2153  0.000145666886493  
 2154  0.000145666324162  
 2155  0.000145665764785  
 2156  0.000145665204350  
 2157  0.000145664644734  
 2158  0.000145664083224  
 2159  0.000145663522976  
 2160  0.000145662960551  
 2161  0.000145662401169  
 2162  0.000145661841120  
 2163  0.000145661281392  
 2164  0.000145660721779  
 2165  0.000145660162900  
 2166  0.000145659603551  
 2167  0.000145659044493  
 2168  0.000145658484207  
 2169  0.000145657925047  
 2170  0.000145657367338  
 2171  0.000145656809783  
 2172  0.000145656250316  
 2173  0.000145655690641  
 2174  0.000145655131822  
 2175  0.000145654573675  
 2176  0.000145654013702  
 2177  0.000145653453860  
 2178  0.000145652892776  
 2179  0.000145652331943  
 2180  0.000145651769181  
 2181  0.000145651209359  
 2182  0.000145650649410  
 2183  0.000145650088733  
 2184  0.000145649525976  
 2185  0.000145648966148  
 2186  0.000145648407038  
 2187  0.000145647848154  
 2188  0.000145647289238  
 2189  0.000145646730759  
 2190  0.000145646171587  
 2191  0.000145645613449  
 2192  0.000145645054803  
 2193  0.000145644496972  
 2194  0.000145643937515  
 2195  0.000145643378327  
 2196  0.000145642818360  
 2197  0.000145642259177  
 2198  0.000145641699611  
 2199  0.000145641140602  
 2200  0.000145640581485  
 2201  0.000145640023250  
 2202  0.000145639463424  
 2203  0.000145638903760  
 2204  0.000145638344436  
 2205  0.000145637785411  
 2206  0.000145637224461  
 2207  0.000145636664639  
 2208  0.000145636105323  
 2209  0.000145635546214  
 2210  0.000145634987037  
 2211  0.000145634428549  
 2212  0.000145633870048  
 2213  0.000145633311845  
 2214  0.000145632752997  
 2215  0.000145632194628  
 2216  0.000145631634703  
 2217  0.000145631075142  
 2218  0.000145630515502  
 2219  0.000145629956760  
 2220  0.000145629397486  
 2221  0.000145628838355  
 2222  0.000145628277145  
 2223  0.000145627716159  
 2224  0.000145627155113  
 2225  0.000145626594038  
 2226  0.000145626033015  
 2227  0.000145625473145  
 2228  0.000145624911965  
 2229  0.000145624351751  
 2230  0.000145623790853  
 2231  0.000145623230475  
 2232  0.000145622668431  
 2233  0.000145622107131  
 2234  0.000145621544463  
 2235  0.000145620982615  
 2236  0.000145620420383  
 2237  0.000145619858107  
 2238  0.000145619296250  
 2239  0.000145618734615  
 2240  0.000145618172390  
 2241  0.000145617610942  
 2242  0.000145617046723  
 2243  0.000145616485979  
 2244  0.000145615922372  
 2245  0.000145615361254  
 2246  0.000145614797857  
 2247  0.000145614236359  
 2248  0.000145613672525  
 2249  0.000145613111403  
 2250  0.000145612552680  
 2251  0.000145611994051  
 2252  0.000145611436216  
 2253  0.000145610878937  
 2254  0.000145610320539  
 2255  0.000145609762599  
 2256  0.000145609202978  
 2257  0.000145608643740  
 2258  0.000145608083622  
 2259  0.000145607523825  
 2260  0.000145606962429  
 2261  0.000145606401603  
 2262  0.000145605839310  
 2263  0.000145605277177  
 2264  0.000145604713191  
 2265  0.000145604151631  
 2266  0.000145603587923  
 2267  0.000145603025796  
 2268  0.000145602461595  
 2269  0.000145601899861  
 2270  0.000145601337191  
 2271  0.000145600774511  
 2272  0.000145600210595  
 2273  0.000145599648532  
 2274  0.000145599085559  
 2275  0.000145598523110  
 2276  0.000145597958829  
 2277  0.000145597396891  
 2278  0.000145596833732  
 2279  0.000145596270634  
 2280  0.000145595705492  
 2281  0.000145595144287  
 2282  0.000145594582865  
 2283  0.000145594021868  
 2284  0.000145593459852  
 2285  0.000145592898736  
 2286  0.000145592336800  
 2287  0.000145591774907  
 2288  0.000145591212567  
 2289  0.000145590650858  
 2290  0.000145590086714  
 2291  0.000145589524056  
 2292  0.000145588961040  
 2293  0.000145588398425  
 2294  0.000145587834348  
 2295  0.000145587271552  
 2296  0.000145586705896  
 2297  0.000145586144431  
 2298  0.000145585581357  
 2299  0.000145585018685  
 2300  0.000145584453750  
 2301  0.000145583891424  
 2302  0.000145583329432  
 2303  0.000145582767928  
 2304  0.000145582205977  
 2305  0.000145581644336  
 2306  0.000145581081327  
 2307  0.000145580518351  
 2308  0.000145579954227  
 2309  0.000145579390742  
 2310  0.000145578825155  
 2311  0.000145578262986  
 2312  0.000145577699291  
 2313  0.000145577135255  
 2314  0.000145576569230  
 2315  0.000145576007361  
 2316  0.000145575446702  
 2317  0.000145574887156  
 2318  0.000145574325663  
 2319  0.000145573765121  
 2320  0.000145573202474  
 2321  0.000145572640232  
 2322  0.000145572077690  
 2323  0.000145571515619  
 2324  0.000145570952270  
 2325  0.000145570389328  
 2326  0.000145569826202  
 2327  0.000145569264157  
 2328  0.000145568699986  
 2329  0.000145568136212  
 2330  0.000145567574083  
 2331  0.000145567012876  
 2332  0.000145566449261  
 2333  0.000145565885957  
 2334  0.000145565321619  
 2335  0.000145564757744  
 2336  0.000145564193573  
 2337  0.000145563630124  
 2338  0.000145563066056  
 2339  0.000145562502236  
 2340  0.000145561936530  
 2341  0.000145561373335  
 2342  0.000145560808059  
 2343  0.000145560244459  
 2344  0.000145559679776  
 2345  0.000145559115870  
 2346  0.000145558550249  
 2347  0.000145557986793  
 2348  0.000145557422372  
 2349  0.000145556858277  
 2350  0.000145556291716  
 2351  0.000145555728935  
 2352  0.000145555165211  
 2353  0.000145554601812  
 2354  0.000145554036678  
 2355  0.000145553472294  
 2356  0.000145552908751  
 2357  0.000145552345909  
 2358  0.000145551780351  
 2359  0.000145551216434  
 2360  0.000145550651053  
 2361  0.000145550086621  
 2362  0.000145549520608  
 2363  0.000145548956899  
 2364  0.000145548391428  
 2365  0.000145547826940  
 2366  0.000145547261704  
 2367  0.000145546697636  
 2368  0.000145546132874  
 2369  0.000145545569205  
 2370  0.000145545006138  
 2371  0.000145544443001  
 2372  0.000145543878617  
 2373  0.000145543315195  
 2374  0.000145542751127  
 2375  0.000145542186646  
 2376  0.000145541620886  
 2377  0.000145541056328  
 2378  0.000145540489951  
 2379  0.000145539925748  
 2380  0.000145539359874  
 2381  0.000145538795071  
 2382  0.000145538228409  
 2383  0.000145537664309  
 2384  0.000145537098025  
 2385  0.000145536533735  
 2386  0.000145535970242  
 2387  0.000145535407420  
 2388  0.000145534844584  
 2389  0.000145534282368  
 2390  0.000145533719642  
 2391  0.000145533156549  
 2392  0.000145532592207  
 2393  0.000145532028182  
 2394  0.000145531462174  
 2395  0.000145530896932  
 2396  0.000145530329938  
 2397  0.000145529765599  
 2398  0.000145529199834  
 2399  0.000145528635439  
 2400  0.000145528069647  
 2401  0.000145527503948  
 2402  0.000145526936729  
 2403  0.000145526372402  
 2404  0.000145525806831  
 2405  0.000145525241516  
 2406  0.000145524674080  
 2407  0.000145524109934  
 2408  0.000145523545202  
 2409  0.000145522981617  
 2410  0.000145522417562  
 2411  0.000145521854528  
 2412  0.000145521288774  
 2413  0.000145520723781  
 2414  0.000145520158995  
 2415  0.000145519594788  
 2416  0.000145519030732  
 2417  0.000145518466632  
 2418  0.000145517901419  
 2419  0.000145517335827  
 2420  0.000145516770353  
 2421  0.000145516205423  
 2422  0.000145515639866  
 2423  0.000145515075046  
 2424  0.000145514508207  
 2425  0.000145513942741  
 2426  0.000145513375431  
 2427  0.000145512810318  
 2428  0.000145512245052  
 2429  0.000145511680181  
 2430  0.000145511115077  
 2431  0.000145510550659  
 2432  0.000145509984939  
 2433  0.000145509420023  
 2434  0.000145508854949  
 2435  0.000145508289861  
 2436  0.000145507723258  
 2437  0.000145507157219  
 2438  0.000145506590721  
 2439  0.000145506024577  
 2440  0.000145505457215  
 2441  0.000145504891561  
 2442  0.000145504323902  
 2443  0.000145503758374  
 2444  0.000145503191517  
 2445  0.000145502625441  
 2446  0.000145502062002  
 2447  0.000145501499289  
 2448  0.000145500935764  
 2449  0.000145500372728  
 2450  0.000145499810100  
 2451  0.000145499248299  
 2452  0.000145498686217  
 2453  0.000145498123804  
 2454  0.000145497560434  
 2455  0.000145496997430  
 2456  0.000145496432292  
 2457  0.000145495867297  
 2458  0.000145495300004  
 2459  0.000145494733842  
 2460  0.000145494166308  
 2461  0.000145493600053  
 2462  0.000145493032536  
 2463  0.000145492466072  
 2464  0.000145491897658  
 2465  0.000145491331842  
 2466  0.000145490764473  
 2467  0.000145490197621  
 2468  0.000145489629815  
 2469  0.000145489063247  
 2470  0.000145488495068  
 2471  0.000145487928839  
 2472  0.000145487361585  
 2473  0.000145486794775  
 2474  0.000145486226638  
 2475  0.000145485660122  
 2476  0.000145485094276  
 2477  0.000145484528806  
 2478  0.000145483963413  
 2479  0.000145483398511  
 2480  0.000145482834061  
 2481  0.000145482270293  
 2482  0.000145481708145  
 2483  0.000145481145866  
 2484  0.000145480582828  
 2485  0.000145480019360  
 2486  0.000145479454197  
 2487  0.000145478888717  
 2488  0.000145478321770  
 2489  0.000145477755149  
 2490  0.000145477188819  
 2491  0.000145476623629  
 2492  0.000145476058953  
 2493  0.000145475494657  
 2494  0.000145474929091  
 2495  0.000145474363451  
 2496  0.000145473797003  
 2497  0.000145473231249  
 2498  0.000145472662688  
 2499  0.000145472095674  
 2500  0.000145471527691  
 2501  0.000145470960424  
 2502  0.000145470392699  
 2503  0.000145469825245  
 2504  0.000145469254869  
 2505  0.000145468689419  
 2506  0.000145468123767  
 2507  0.000145467558900  
 2508  0.000145466993279  
 2509  0.000145466428124  
 2510  0.000145465863653  
 2511  0.000145465298996  
 2512  0.000145464733557  
 2513  0.000145464168888  
 2514  0.000145463603290  
 2515  0.000145463037566  
 2516  0.000145462470798  
 2517  0.000145461904093  
 2518  0.000145461338212  
 2519  0.000145460772746  
 2520  0.000145460207166  
 2521  0.000145459641833  
 2522  0.000145459075752  
 2523  0.000145458509240  
 2524  0.000145457940966  
 2525  0.000145457373109  
 2526  0.000145456803989  
 2527  0.000145456236700  
 2528  0.000145455668055  
 2529  0.000145455099807  
 2530  0.000145454529374  
 2531  0.000145453962997  
 2532  0.000145453395144  
 2533  0.000145452827654  
 2534  0.000145452259116  
 2535  0.000145451691290  
 2536  0.000145451122243  
 2537  0.000145450554069  
 2538  0.000145449984856  
 2539  0.000145449416840  
 2540  0.000145448847087  
 2541  0.000145448279467  
 2542  0.000145447710961  
 2543  0.000145447142416  
 2544  0.000145446571324  
 2545  0.000145446004874  
 2546  0.000145445437592  
 2547  0.000145444871054  
 2548  0.000145444303087  
 2549  0.000145443736279  
 2550  0.000145443168256  
 2551  0.000145442600156  
 2552  0.000145442029665  
 2553  0.000145441462241  
 2554  0.000145440894501  
 2555  0.000145440326976  
 2556  0.000145439759999  
 2557  0.000145439193153  
 2558  0.000145438627261  
 2559  0.000145438062073  
 2560  0.000145437494963  
 2561  0.000145436928367  
 2562  0.000145436358908  
 2563  0.000145435790317  
 2564  0.000145435219810  
 2565  0.000145434652186  
 2566  0.000145434085224  
 2567  0.000145433518545  
 2568  0.000145432950551  
 2569  0.000145432382701  
 2570  0.000145431813063  
 2571  0.000145431244498  
 2572  0.000145430675570  
 2573  0.000145430107279  
 2574  0.000145429537988  
 2575  0.000145428969957  
 2576  0.000145428400335  
 2577  0.000145427831495  
 2578  0.000145427261619  
 2579  0.000145426692686  
 2580  0.000145426121448  
 2581  0.000145425553671  
 2582  0.000145424986171  
 2583  0.000145424419475  
 2584  0.000145423850840  
 2585  0.000145423283008  
 2586  0.000145422712821  
 2587  0.000145422144058  
 2588  0.000145421575299  
 2589  0.000145421006607  
 2590  0.000145420436476  
 2591  0.000145419867351  
 2592  0.000145419297521  
 2593  0.000145418728808  
 2594  0.000145418161395  
 2595  0.000145417594554  
 2596  0.000145417026536  
 2597  0.000145416458877  
 2598  0.000145415891532  
 2599  0.000145415324655  
 2600  0.000145414755107  
 2601  0.000145414186433  
 2602  0.000145413616408  
 2603  0.000145413046539  
 2604  0.000145412475572  
 2605  0.000145411906509  
 2606  0.000145411336554  
 2607  0.000145410767201  
 2608  0.000145410195975  
 2609  0.000145409626910  
 2610  0.000145409056927  
 2611  0.000145408487112  
 2612  0.000145407916730  
 2613  0.000145407346990  
 2614  0.000145406775788  
 2615  0.000145406206627  
 2616  0.000145405637322  
 2617  0.000145405068970  
 2618  0.000145404501016  
 2619  0.000145403933368  
 2620  0.000145403364810  
 2621  0.000145402796503  
 2622  0.000145402226492  
 2623  0.000145401656382  
 2624  0.000145401084756  
 2625  0.000145400515422  
 2626  0.000145399945056  
 2627  0.000145399375116  
 2628  0.000145398806273  
 2629  0.000145398237434  
 2630  0.000145397667290  
 2631  0.000145397097462  
 2632  0.000145396525604  
 2633  0.000145395956239  
 2634  0.000145395385553  
 2635  0.000145394815471  
 2636  0.000145394242118  
 2637  0.000145393673985  
 2638  0.000145393104928  
 2639  0.000145392537048  
 2640  0.000145391968143  
 2641  0.000145391399527  
 2642  0.000145390829783  
 2643  0.000145390260499  
 2644  0.000145389691255  
 2645  0.000145389122739  
 2646  0.000145388553959  
 2647  0.000145387985322  
 2648  0.000145387415740  
 2649  0.000145386847543  
 2650  0.000145386278600  
 2651  0.000145385710032  
 2652  0.000145385139969  
 2653  0.000145384570915  
 2654  0.000145384000131  
 2655  0.000145383429821  
 2656  0.000145382859735  
 2657  0.000145382289585  
 2658  0.000145381717626  
 2659  0.000145381147250  
 2660  0.000145380575059  
 2661  0.000145380004966  
 2662  0.000145379434663  
 2663  0.000145378864765  
 2664  0.000145378294676  
 2665  0.000145377725401  
 2666  0.000145377155752  
 2667  0.000145376586766  
 2668  0.000145376018518  
 2669  0.000145375451286  
 2670  0.000145374882059  
 2671  0.000145374313389  
 2672  0.000145373743443  
 2673  0.000145373174613  
 2674  0.000145372605441  
 2675  0.000145372036854  
 2676  0.000145371467429  
 2677  0.000145370899234  
 2678  0.000145370330690  
 2679  0.000145369762063  
 2680  0.000145369191880  
 2681  0.000145368622332  
 2682  0.000145368052032  
 2683  0.000145367480981  
 2684  0.000145366906851  
 2685  0.000145366337483  
 2686  0.000145365765546  
 2687  0.000145365194353  
 2688  0.000145364624077  
 2689  0.000145364054724  
 2690  0.000145363484418  
 2691  0.000145362914060  
 2692  0.000145362341099  
 2693  0.000145361770223  
 2694  0.000145361196816  
 2695  0.000145360626439  
 2696  0.000145360055727  
 2697  0.000145359485726  
 2698  0.000145358914883  
 2699  0.000145358344877  
 2700  0.000145357775610  
 2701  0.000145357207295  
 2702  0.000145356637274  
 2703  0.000145356067835  
 2704  0.000145355495524  
 2705  0.000145354923951  
 2706  0.000145354352048  
 2707  0.000145353779809  
 2708  0.000145353206248  
 2709  0.000145352635375  
 2710  0.000145352063766  
 2711  0.000145351492796  
 2712  0.000145350921179  
 2713  0.000145350349578  
 2714  0.000145349776885  
 2715  0.000145349205248  
 2716  0.000145348632302  
 2717  0.000145348060441  
 2718  0.000145347488682  
 2719  0.000145346916725  
 2720  0.000145346343898  
 2721  0.000145345772109  
 2722  0.000145345199943  
 2723  0.000145344628183  
 2724  0.000145344054020  
 2725  0.000145343483031  
 2726  0.000145342910749  
 2727  0.000145342339071  
 2728  0.000145341766068  
 2729  0.000145341193963  
 2730  0.000145340620261  
 2731  0.000145340048759  
 2732  0.000145339476976  
 2733  0.000145338905307  
 2734  0.000145338330995  
 2735  0.000145337759797  
 2736  0.000145337187300  
 2737  0.000145336615248  
 2738  0.000145336042566  
 2739  0.000145335469731  
 2740  0.000145334894510  
 2741  0.000145334323936  
 2742  0.000145333751167  
 2743  0.000145333178413  
 2744  0.000145332603774  
 2745  0.000145332032441  
 2746  0.000145331459878  
 2747  0.000145330887774  
 2748  0.000145330314883  
 2749  0.000145329743269  
 2750  0.000145329171515  
 2751  0.000145328600540  
 2752  0.000145328029183  
 2753  0.000145327458307  
 2754  0.000145326886061  
 2755  0.000145326312992  
 2756  0.000145325738139  
 2757  0.000145325166395  
 2758  0.000145324593169  
 2759  0.000145324020552  
 2760  0.000145323448085  
 2761  0.000145322876527  
 2762  0.000145322302176  
 2763  0.000145321729766  
 2764  0.000145321156307  
 2765  0.000145320583353  
 2766  0.000145320007965  
 2767  0.000145319436385  
 2768  0.000145318863810  
 2769  0.000145318291352  
 2770  0.000145317717684  
 2771  0.000145317144992  
 2772  0.000145316570029  
 2773  0.000145315997703  
 2774  0.000145315423904  
 2775  0.000145314851247  
 2776  0.000145314277535  
 2777  0.000145313703897  
 2778  0.000145313129105  
 2779  0.000145312556435  
 2780  0.000145311980728  
 2781  0.000145311408912  
 2782  0.000145310835931  
 2783  0.000145310263694  
 2784  0.000145309691539  
 2785  0.000145309119192  
 2786  0.000145308545954  
 2787  0.000145307973511  
 2788  0.000145307398858  
 2789  0.000145306825573  
 2790  0.000145306250778  
 2791  0.000145305677634  
 2792  0.000145305101947  
 2793  0.000145304529520  
 2794  0.000145303957470  
 2795  0.000145303385464  
 2796  0.000145302812104  
 2797  0.000145302239129  
 2798  0.000145301663444  
 2799  0.000145301090872  
 2800  0.000145300516286  
 2801  0.000145299942448  
 2802  0.000145299367007  
 2803  0.000145298793957  
 2804  0.000145298218812  
 2805  0.000145297645403  
 2806  0.000145297070878  
 2807  0.000145296496707  
 2808  0.000145295920113  
 2809  0.000145295347990  
 2810  0.000145294773868  
 2811  0.000145294200259  
 2812  0.000145293624136  
 2813  0.000145293051454  
 2814  0.000145292478016  
 2815  0.000145291905236  
 2816  0.000145291331608  
 2817  0.000145290758142  
 2818  0.000145290185959  
 2819  0.000145289613458  
 2820  0.000145289040442  
 2821  0.000145288467397  
 2822  0.000145287892961  
 2823  0.000145287318473  
 2824  0.000145286744470  
 2825  0.000145286170213  
 2826  0.000145285594609  
 2827  0.000145285020875  
 2828  0.000145284446231  
 2829  0.000145283872270  
 2830  0.000145283296869  
 2831  0.000145282722976  
 2832  0.000145282148264  
 2833  0.000145281573984  
 2834  0.000145280998663  
 2835  0.000145280424303  
 2836  0.000145279847741  
 2837  0.000145279274285  
 2838  0.000145278699582  
 2839  0.000145278125116  
 2840  0.000145277548084  
 2841  0.000145276974875  
 2842  0.000145276402460  
 2843  0.000145275830606  
 2844  0.000145275258252  
 2845  0.000145274685877  
 2846  0.000145274111822  
 2847  0.000145273538835  
 2848  0.000145272966285  
 2849  0.000145272393638  
 2850  0.000145271819264  
 2851  0.000145271245759  
 2852  0.000145270670434  
 2853  0.000145270095846  
 2854  0.000145269520933  
 2855  0.000145268946698  
 2856  0.000145268370629  
 2857  0.000145267795903  
 2858  0.000145267219339  
 2859  0.000145266645093  
 2860  0.000145266069618  
 2861  0.000145265494708  
 2862  0.000145264917548  
 2863  0.000145264343597  
 2864  0.000145263767534  
 2865  0.000145263192788  
 2866  0.000145262615964  
 2867  0.000145262041695  
 2868  0.000145261467129  
 2869  0.000145260892916  
 2870  0.000145260319632  
 2871  0.000145259746495  
 2872  0.000145259173276  
 2873  0.000145258600379  
 2874  0.000145258026563  
 2875  0.000145257453263  
 2876  0.000145256879207  
 2877  0.000145256305123  
 2878  0.000145255728034  
 2879  0.000145255153278  
 2880  0.000145254576482  
 2881  0.000145254001719  
 2882  0.000145253426752  
 2883  0.000145252852423  
 2884  0.000145252277728  
 2885  0.000145251702641  
 2886  0.000145251126050  
 2887  0.000145250550698  
 2888  0.000145249971861  
 2889  0.000145249398446  
 2890  0.000145248826103  
 2891  0.000145248254524  
 2892  0.000145247682821  
 2893  0.000145247112025  
 2894  0.000145246540354  
 2895  0.000145245969176  
 2896  0.000145245396932  
 2897  0.000145244825552  
 2898  0.000145244253000  
 2899  0.000145243681178  
 2900  0.000145243108363  
 2901  0.000145242535778  
 2902  0.000145241962012  
 2903  0.000145241388914  
 2904  0.000145240815224  
 2905  0.000145240241682  
 2906  0.000145239667596  
 2907  0.000145239093541  
 2908  0.000145238519835  
 2909  0.000145237947075  
 2910  0.000145237375078  
 2911  0.000145236802867  
 2912  0.000145236230363  
 2913  0.000145235658321  
 2914  0.000145235083564  
 2915  0.000145234508738  
 2916  0.000145233933953  
 2917  0.000145233359416  
 2918  0.000145232784388  
 2919  0.000145232209354  
 2920  0.000145231632975  
 2921  0.000145231057568  
 2922  0.000145230481662  
 2923  0.000145229905794  
 2924  0.000145229328511  
 2925  0.000145228752059  
 2926  0.000145228173730  
 2927  0.000145227598309  
 2928  0.000145227019838  
 2929  0.000145226444374  
 2930  0.000145225867653  
 2931  0.000145225290302  
 2932  0.000145224713204  
 2933  0.000145224136713  
 2934  0.000145223558725  
 2935  0.000145222982619  
 2936  0.000145222405132  
 2937  0.000145221828531  
 2938  0.000145221252501  
 2939  0.000145220676747  
 2940  0.000145220099523  
 2941  0.000145219522773  
 2942  0.000145218946739  
 2943  0.000145218370736  
 2944  0.000145217792534  
 2945  0.000145217216343  
 2946  0.000145216638343  
 2947  0.000145216061608  
 2948  0.000145215483141  
 2949  0.000145214907006  
 2950  0.000145214332454  
 2951  0.000145213758119  
 2952  0.000145213181298  
 2953  0.000145212604776  
 2954  0.000145212027842  
 2955  0.000145211451754  
 2956  0.000145210874595  
 2957  0.000145210297667  
 2958  0.000145209718870  
 2959  0.000145209142635  
 2960  0.000145208566535  
 2961  0.000145207990459  
 2962  0.000145207412844  
 2963  0.000145206836107  
 2964  0.000145206257985  
 2965  0.000145205680809  
 2966  0.000145205102066  
 2967  0.000145204525402  
 2968  0.000145203947295  
 2969  0.000145203369895  
 2970  0.000145202792289  
 2971  0.000145202214949  
 2972  0.000145201636952  
 2973  0.000145201059881  
 2974  0.000145200481945  
 2975  0.000145199905216  
 2976  0.000145199327688  
 2977  0.000145198750293  
 2978  0.000145198172188  
 2979  0.000145197594964  
 2980  0.000145197017336  
 2981  0.000145196440298  
 2982  0.000145195863382  
 2983  0.000145195286527  
 2984  0.000145194708066  
 2985  0.000145194130898  
 2986  0.000145193552713  
 2987  0.000145192974403  
 2988  0.000145192395509  
 2989  0.000145191817984  
 2990  0.000145191240589  
 2991  0.000145190663739  
 2992  0.000145190085017  
 2993  0.000145189507153  
 2994  0.000145188928796  
 2995  0.000145188350662  
 2996  0.000145187771377  
 2997  0.000145187193957  
 2998  0.000145186614134  
 2999  0.000145186037023  
 3000  0.000145185458820  
 3001  0.000145184882026  
 3002  0.000145184304710  
 3003  0.000145183728406  
 3004  0.000145183153090  
 3005  0.000145182578210  
 3006  0.000145182002905  
 3007  0.000145181427585  
 3008  0.000145180852114  
 3009  0.000145180277636  
 3010  0.000145179702635  
 3011  0.000145179127695  
 3012  0.000145178551687  
 3013  0.000145177976247  
 3014  0.000145177399292  
 3015  0.000145176823073  
 3016  0.000145176246957  
 3017  0.000145175671480  
 3018  0.000145175094901  
 3019  0.000145174518298  
 3020  0.000145173940978  
 3021  0.000145173364293  
 3022  0.000145172787608  
 3023  0.000145172210916  
 3024  0.000145171632502  
 3025  0.000145171054580  
 3026  0.000145170474683  
 3027  0.000145169896622  
 3028  0.000145169317380  
 3029  0.000145168738827  
 3030  0.000145168158911  
 3031  0.000145167580837  
 3032  0.000145167001586  
 3033  0.000145166422661  
 3034  0.000145165843406  
 3035  0.000145165264147  
 3036  0.000145164682403  
 3037  0.000145164105703  
 3038  0.000145163528816  
 3039  0.000145162951452  
 3040  0.000145162371408  
 3041  0.000145161792968  
 3042  0.000145161213061  
 3043  0.000145160634196  
 3044  0.000145160055482  
 3045  0.000145159476784  
 3046  0.000145158895990  
 3047  0.000145158317847  
 3048  0.000145157738076  
 3049  0.000145157159095  
 3050  0.000145156577415  
 3051  0.000145155999901  
 3052  0.000145155421842  
 3053  0.000145154843771  
 3054  0.000145154264430  
 3055  0.000145153685617  
 3056  0.000145153106295  
 3057  0.000145152527763  
 3058  0.000145151949111  
 3059  0.000145151370509  
 3060  0.000145150791859  
 3061  0.000145150213421  
 3062  0.000145149634545  
 3063  0.000145149054964  
 3064  0.000145148473783  
 3065  0.000145147895127  
 3066  0.000145147314209  
 3067  0.000145146735479  
 3068  0.000145146155488  
 3069  0.000145145576409  
 3070  0.000145144996273  
 3071  0.000145144416670  
 3072  0.000145143837528  
 3073  0.000145143258566  
 3074  0.000145142677658  
 3075  0.000145142098394  
 3076  0.000145141519704  
 3077  0.000145140941468  
 3078  0.000145140362246  
 3079  0.000145139783425  
 3080  0.000145139202839  
 3081  0.000145138623040  
 3082  0.000145138041430  
 3083  0.000145137462578  
 3084  0.000145136882815  
 3085  0.000145136303969  
 3086  0.000145135722953  
 3087  0.000145135143273  
 3088  0.000145134562515  
 3089  0.000145133982503  
 3090  0.000145133402318  
 3091  0.000145132821746  
 3092  0.000145132239489  
 3093  0.000145131660808  
 3094  0.000145131081604  
 3095  0.000145130503103  
 3096  0.000145129922950  
 3097  0.000145129343185  
 3098  0.000145128761787  
 3099  0.000145128182231  
 3100  0.000145127602320  
 3101  0.000145127023452  
 3102  0.000145126443911  
 3103  0.000145125865386  
 3104  0.000145125286236  
 3105  0.000145124707496  
 3106  0.000145124127619  
 3107  0.000145123548462  
 3108  0.000145122969354  
 3109  0.000145122390894  
 3110  0.000145121810204  
 3111  0.000145121230158  
 3112  0.000145120648686  
 3113  0.000145120068328  
 3114  0.000145119487020  
 3115  0.000145118906627  
 3116  0.000145118325719  
 3117  0.000145117744895  
 3118  0.000145117162269  
 3119  0.000145116582726  
 3120  0.000145116002032  
 3121  0.000145115421491  
 3122  0.000145114839323  
 3123  0.000145114259286  
 3124  0.000145113677292  
 3125  0.000145113097080  
 3126  0.000145112514526  
 3127  0.000145111934578  
 3128  0.000145111353341  
 3129  0.000145110772202  
 3130  0.000145110190481  
 3131  0.000145109609869  
 3132  0.000145109027647  
 3133  0.000145108447239  
 3134  0.000145107865544  
 3135  0.000145107284833  
 3136  0.000145106704033  
 3137  0.000145106123157  
 3138  0.000145105540549  
 3139  0.000145104960279  
 3140  0.000145104379476  
 3141  0.000145103799559  
 3142  0.000145103217397  
 3143  0.000145102636538  
 3144  0.000145102055477  
 3145  0.000145101475360  
 3146  0.000145100893509  
 3147  0.000145100312483  
 3148  0.000145099730603  
 3149  0.000145099149073  
 3150  0.000145098566627  
 3151  0.000145097985692  
 3152  0.000145097404773  
 3153  0.000145096823521  
 3154  0.000145096240777  
 3155  0.000145095659891  
 3156  0.000145095079714  
 3157  0.000145094499702  
 3158  0.000145093919124  
 3159  0.000145093338416  
 3160  0.000145092756922  
 3161  0.000145092175758  
 3162  0.000145091594238  
 3163  0.000145091013536  
 3164  0.000145090431413  
 3165  0.000145089849603  
 3166  0.000145089267134  
 3167  0.000145088685684  
 3168  0.000145088103173  
 3169  0.000145087521412  
 3170  0.000145086940133  
 3171  0.000145086359886  
 3172  0.000145085778627  
 3173  0.000145085197758  
 3174  0.000145084615855  
 3175  0.000145084034404  
 3176  0.000145083451807  
 3177  0.000145082870103  
 3178  0.000145082288442  
 3179  0.000145081708123  
 3180  0.000145081127060  
 3181  0.000145080546655  
 3182  0.000145079966172  
 3183  0.000145079386462  
 3184  0.000145078805866  
 3185  0.000145078226312  
 3186  0.000145077646073  
 3187  0.000145077066736  
 3188  0.000145076488208  
 3189  0.000145075909352  
 3190  0.000145075329161  
 3191  0.000145074749190  
 3192  0.000145074169106  
 3193  0.000145073589502  
 3194  0.000145073008293  
 3195  0.000145072427428  
 3196  0.000145071843505  
 3197  0.000145071261956  
 3198  0.000145070677657  
 3199  0.000145070096397  
 3200  0.000145069513344  
 3201  0.000145068931047  
 3202  0.000145068346665  
 3203  0.000145067765333  
 3204  0.000145067181235  
 3205  0.000145066599496  
 3206  0.000145066016458  
 3207  0.000145065434433  
 3208  0.000145064850781  
 3209  0.000145064268390  
 3210  0.000145063684613  
 3211  0.000145063102402  
 3212  0.000145062517085  
 3213  0.000145061936205  
 3214  0.000145061354488  
 3215  0.000145060773102  
 3216  0.000145060189441  
 3217  0.000145059606750  
 3218  0.000145059023943  
 3219  0.000145058441889  
 3220  0.000145057858747  
 3221  0.000145057276363  
 3222  0.000145056692662  
 3223  0.000145056110139  
 3224  0.000145055525733  
 3225  0.000145054943583  
 3226  0.000145054361939  
 3227  0.000145053780127  
 3228  0.000145053196437  
 3229  0.000145052613549  
 3230  0.000145052030042  
 3231  0.000145051446776  
 3232  0.000145050861601  
 3233  0.000145050279947  
 3234  0.000145049696322  
 3235  0.000145049113253  
 3236  0.000145048530461  
 3237  0.000145047948317  
 3238  0.000145047367176  
 3239  0.000145046786937  
 3240  0.000145046203739  
 3241  0.000145045620386  
 3242  0.000145045035794  
 3243  0.000145044453008  
 3244  0.000145043871659  
 3245  0.000145043290958  
 3246  0.000145042707980  
 3247  0.000145042125855  
 3248  0.000145041543888  
 3249  0.000145040962607  
 3250  0.000145040381706  
 3251  0.000145039801724  
 3252  0.000145039220881  
 3253  0.000145038639266  
 3254  0.000145038057735  
 3255  0.000145037476893  
 3256  0.000145036894601  
 3257  0.000145036312647  
 3258  0.000145035732065  
 3259  0.000145035152465  
 3260  0.000145034572061  
 3261  0.000145033992530  
 3262  0.000145033412162  
 3263  0.000145032831425  
 3264  0.000145032250378  
 3265  0.000145031670558  
 3266  0.000145031090334  
 3267  0.000145030510049  
 3268  0.000145029927292  
 3269  0.000145029344788  
 3270  0.000145028760297  
 3271  0.000145028176249  
 3272  0.000145027592802  
 3273  0.000145027009900  
 3274  0.000145026426342  
 3275  0.000145025842849  
 3276  0.000145025256888  
 3277  0.000145024673948  
 3278  0.000145024090635  
 3279  0.000145023507558  
 3280  0.000145022923257  
 3281  0.000145022339344  
 3282  0.000145021755416  
 3283  0.000145021170935  
 3284  0.000145020584394  
 3285  0.000145020001625  
 3286  0.000145019418455  
 3287  0.000145018835603  
 3288  0.000145018251991  
 3289  0.000145017669492  
 3290  0.000145017087497  
 3291  0.000145016506659  
 3292  0.000145015925454  
 3293  0.000145015344263  
 3294  0.000145014763987  
 3295  0.000145014184584  
 3296  0.000145013605077  
 3297  0.000145013026158  
 3298  0.000145012446611  
 3299  0.000145011866811  
 3300  0.000145011286181  
 3301  0.000145010705602  
 3302  0.000145010125221  
 3303  0.000145009544781  
 3304  0.000145008963278  
 3305  0.000145008382237  
 3306  0.000145007801319  
 3307  0.000145007221057  
 3308  0.000145006640293  
 3309  0.000145006059777  
 3310  0.000145005478876  
 3311  0.000145004898919  
 3312  0.000145004316685  
 3313  0.000145003734648  
 3314  0.000145003149887  
 3315  0.000145002565599  
 3316  0.000145001979138  
 3317  0.000145001394923  
 3318  0.000145000810807  
 3319  0.000145000227228  
 3320  0.000144999642712  
 3321  0.000144999058462  
 3322  0.000144998474829  
 3323  0.000144997890872  
 3324  0.000144997306599  
 3325  0.000144996722434  
 3326  0.000144996137328  
 3327  0.000144995552800  
 3328  0.000144994968024  
 3329  0.000144994383659  
 3330  0.000144993799383  
 3331  0.000144993215261  
 3332  0.000144992628756  
 3333  0.000144992044357  
 3334  0.000144991461292  
 3335  0.000144990879575  
 3336  0.000144990296995  
 3337  0.000144989714302  
 3338  0.000144989130641  
 3339  0.000144988546996  
 3340  0.000144987962635  
 3341  0.000144987378597  
 3342  0.000144986794431  
 3343  0.000144986210749  
 3344  0.000144985625566  
 3345  0.000144985040944  
 3346  0.000144984457242  
 3347  0.000144983874254  
 3348  0.000144983289185  
 3349  0.000144982704279  
 3350  0.000144982118805  
 3351  0.000144981533311  
 3352  0.000144980947139  
 3353  0.000144980362048  
 3354  0.000144979776214  
 3355  0.000144979190200  
 3356  0.000144978605180  
 3357  0.000144978020879  
 3358  0.000144977435514  
 3359  0.000144976850764  
 3360  0.000144976266371  
 3361  0.000144975682406  
 3362  0.000144975097776  
 3363  0.000144974513830  
 3364  0.000144973929437  
 3365  0.000144973345518  
 3366  0.000144972762213  
 3367  0.000144972179052  
 3368  0.000144971595976  
 3369  0.000144971013277  
 3370  0.000144970431277  
 3371  0.000144969850068  
 3372  0.000144969268858  
 3373  0.000144968688410  
 3374  0.000144968107383  
 3375  0.000144967527699  
 3376  0.000144966946588  
 3377  0.000144966365280  
 3378  0.000144965783037  
 3379  0.000144965200711  
 3380  0.000144964617372  
 3381  0.000144964034130  
 3382  0.000144963450763  
 3383  0.000144962867381  
 3384  0.000144962283874  
 3385  0.000144961700832  
 3386  0.000144961115017  
 3387  0.000144960529411  
 3388  0.000144959943574  
 3389  0.000144959357452  
 3390  0.000144958771193  
 3391  0.000144958185201  
 3392  0.000144957596788  
 3393  0.000144957011303  
 3394  0.000144956425050  
 3395  0.000144955839597  
 3396  0.000144955252385  
 3397  0.000144954665983  
 3398  0.000144954077648  
 3399  0.000144953491864  
 3400  0.000144952905302  
 3401  0.000144952318790  
 3402  0.000144951730607  
 3403  0.000144951144430  
 3404  0.000144950556422  
 3405  0.000144949970013  
 3406  0.000144949382204  
 3407  0.000144948795578  
 3408  0.000144948206707  
 3409  0.000144947621009  
 3410  0.000144947033402  
 3411  0.000144946446474  
 3412  0.000144945859272  
 3413  0.000144945273069  
 3414  0.000144944686387  
 3415  0.000144944100005  
 3416  0.000144943511897  
 3417  0.000144942925013  
 3418  0.000144942338121  
 3419  0.000144941751506  
 3420  0.000144941164900  
 3421  0.000144940579291  
 3422  0.000144939991857  
 3423  0.000144939404883  
 3424  0.000144938817876  
 3425  0.000144938231550  
 3426  0.000144937644414  
 3427  0.000144937057199  
 3428  0.000144936468476  
 3429  0.000144935881855  
 3430  0.000144935293432  
 3431  0.000144934706433  
 3432  0.000144934119096  
 3433  0.000144933532289  
 3434  0.000144932944691  
 3435  0.000144932357097  
 3436  0.000144931770159  
 3437  0.000144931183607  
 3438  0.000144930595557  
 3439  0.000144930007655  
 3440  0.000144929419115  
 3441  0.000144928831690  
 3442  0.000144928242243  
 3443  0.000144927655599  
 3444  0.000144927066889  
 3445  0.000144926479562  
 3446  0.000144925891363  
 3447  0.000144925304101  
 3448  0.000144924714618  
 3449  0.000144924127786  
 3450  0.000144923538715  
 3451  0.000144922951661  
 3452  0.000144922363361  
 3453  0.000144921775945  
 3454  0.000144921186543  
 3455  0.000144920599385  
 3456  0.000144920010447  
 3457  0.000144919422759  
 3458  0.000144918832897  
 3459  0.000144918245955  
 3460  0.000144917658637  
 3461  0.000144917071896  
 3462  0.000144916482973  
 3463  0.000144915895149  
 3464  0.000144915306758  
 3465  0.000144914718329  
 3466  0.000144914128862  
 3467  0.000144913541122  
 3468  0.000144912954010  
 3469  0.000144912366167  
 3470  0.000144911776058  
 3471  0.000144911188954  
 3472  0.000144910602026  
 3473  0.000144910015686  
 3474  0.000144909429974  
 3475  0.000144908844971  
 3476  0.000144908260021  
 3477  0.000144907675764  
 3478  0.000144907089986  
 3479  0.000144906504827  
 3480  0.000144905919561  
 3481  0.000144905334571  
 3482  0.000144904748981  
 3483  0.000144904164325  
 3484  0.000144903577745  
 3485  0.000144902991857  
 3486  0.000144902405106  
 3487  0.000144901819008  
 3488  0.000144901229993  
 3489  0.000144900641303  
 3490  0.000144900051672  
 3491  0.000144899463235  
 3492  0.000144898873213  
 3493  0.000144898285095  
 3494  0.000144897695170  
 3495  0.000144897106849  
 3496  0.000144896517728  
 3497  0.000144895929678  
 3498  0.000144895340522  
 3499  0.000144894751978  
 3500  0.000144894163236  
 3501  0.000144893575488  
 3502  0.000144892986405  
 3503  0.000144892397977  
 3504  0.000144891807867  
 3505  0.000144891219195  
 3506  0.000144890631293  
 3507  0.000144890043872  
 3508  0.000144889455209  
 3509  0.000144888866661  
 3510  0.000144888275788  
 3511  0.000144887687730  
 3512  0.000144887099657  
 3513  0.000144886511905  
 3514  0.000144885923802  
 3515  0.000144885336120  
 3516  0.000144884747609  
 3517  0.000144884159536  
 3518  0.000144883570450  
 3519  0.000144882982131  
 3520  0.000144882393549  
 3521  0.000144881804776  
 3522  0.000144881213216  
 3523  0.000144880625138  
 3524  0.000144880036559  
 3525  0.000144879447497  
 3526  0.000144878858099  
 3527  0.000144878268971  
 3528  0.000144877678768  
 3529  0.000144877089463  
 3530  0.000144876498423  
 3531  0.000144875909555  
 3532  0.000144875320636  
 3533  0.000144874731626  
 3534  0.000144874141757  
 3535  0.000144873551935  
 3536  0.000144872959966  
 3537  0.000144872371814  
 3538  0.000144871781409  
 3539  0.000144871191690  
 3540  0.000144870602325  
 3541  0.000144870012555  
 3542  0.000144869423180  
 3543  0.000144868834096  
 3544  0.000144868242932  
 3545  0.000144867653756  
 3546  0.000144867064488  
 3547  0.000144866476480  
 3548  0.000144865888461  
 3549  0.000144865300891  
 3550  0.000144864711535  
 3551  0.000144864122117  
 3552  0.000144863531179  
 3553  0.000144862941488  
 3554  0.000144862350474  
 3555  0.000144861760523  
 3556  0.000144861168993  
 3557  0.000144860579433  
 3558  0.000144859987401  
 3559  0.000144859398318  
 3560  0.000144858808603  
 3561  0.000144858218526  
 3562  0.000144857625568  
 3563  0.000144857037128  
 3564  0.000144856446972  
 3565  0.000144855857062  
 3566  0.000144855265068  
 3567  0.000144854675511  
 3568  0.000144854085759  
 3569  0.000144853496163  
 3570  0.000144852904675  
 3571  0.000144852314743  
 3572  0.000144851723775  
 3573  0.000144851133189  
 3574  0.000144850542151  
 3575  0.000144849951344  
 3576  0.000144849359792  
 3577  0.000144848769477  
 3578  0.000144848178438  
 3579  0.000144847588029  
 3580  0.000144846997271  
 3581  0.000144846407153  
 3582  0.000144845815703  
 3583  0.000144845225179  
 3584  0.000144844634741  
 3585  0.000144844044939  
 3586  0.000144843453954  
 3587  0.000144842863455  
 3588  0.000144842270726  
 3589  0.000144841681045  
 3590  0.000144841088639  
 3591  0.000144840498407  
 3592  0.000144839905250  
 3593  0.000144839315737  
 3594  0.000144838724315  
 3595  0.000144838134153  
 3596  0.000144837545152  
 3597  0.000144836956776  
 3598  0.000144836367642  
 3599  0.000144835778563  
 3600  0.000144835190333  
 3601  0.000144834603134  
 3602  0.000144834015227  
 3603  0.000144833427231  
 3604  0.000144832838036  
 3605  0.000144832249510  
 3606  0.000144831658098  
 3607  0.000144831066478  
 3608  0.000144830473501  
 3609  0.000144829883166  
 3610  0.000144829290788  
 3611  0.000144828700057  
 3612  0.000144828107561  
 3613  0.000144827516507  
 3614  0.000144826925258  
 3615  0.000144826333755  
 3616  0.000144825741211  
 3617  0.000144825150173  
 3618  0.000144824558337  
 3619  0.000144823966979  
 3620  0.000144823374733  
 3621  0.000144822783361  
 3622  0.000144822189157  
 3623  0.000144821599374  
 3624  0.000144821009700  
 3625  0.000144820420468  
 3626  0.000144819829576  
 3627  0.000144819239450  
 3628  0.000144818646296  
 3629  0.000144818055201  
 3630  0.000144817463319  
 3631  0.000144816872196  
 3632  0.000144816280909  
 3633  0.000144815690595  
 3634  0.000144815099294  
 3635  0.000144814508095  
 3636  0.000144813917707  
 3637  0.000144813327703  
 3638  0.000144812737139  
 3639  0.000144812147202  
 3640  0.000144811555734  
 3641  0.000144810965006  
 3642  0.000144810372253  
 3643  0.000144809780140  
 3644  0.000144809188044  
 3645  0.000144808595856  
 3646  0.000144808002840  
 3647  0.000144807410813  
 3648  0.000144806818357  
 3649  0.000144806226168  
 3650  0.000144805634539  
 3651  0.000144805043231  
 3652  0.000144804450834  
 3653  0.000144803859188  
 3654  0.000144803267325  
 3655  0.000144802675912  
 3656  0.000144802081529  
 3657  0.000144801490523  
 3658  0.000144800900031  
 3659  0.000144800309732  
 3660  0.000144799718990  
 3661  0.000144799128778  
 3662  0.000144798535613  
 3663  0.000144797943531  
 3664  0.000144797350451  
 3665  0.000144796758020  
 3666  0.000144796165936  
 3667  0.000144795574005  
 3668  0.000144794979173  
 3669  0.000144794388094  
 3670  0.000144793796790  
 3671  0.000144793206207  
 3672  0.000144792615024  
 3673  0.000144792024303  
 3674  0.000144791431306  
 3675  0.000144790838696  
 3676  0.000144790244882  
 3677  0.000144789652438  
 3678  0.000144789059829  
 3679  0.000144788467605  
 3680  0.000144787875284  
 3681  0.000144787283160  
 3682  0.000144786689395  
 3683  0.000144786097046  
 3684  0.000144785503085  
 3685  0.000144784910624  
 3686  0.000144784316609  
 3687  0.000144783724203  
 3688  0.000144783132123  
 3689  0.000144782540705  
 3690  0.000144781947276  
 3691  0.000144781354272  
 3692  0.000144780759740  
 3693  0.000144780167293  
 3694  0.000144779572737  
 3695  0.000144778980173  
 3696  0.000144778385657  
 3697  0.000144777793106  
 3698  0.000144777199848  
 3699  0.000144776607053  
 3700  0.000144776012996  
 3701  0.000144775419964  
 3702  0.000144774825156  
 3703  0.000144774232526  
 3704  0.000144773639934  
 3705  0.000144773047872  
 3706  0.000144772455730  
 3707  0.000144771863370  
 3708  0.000144771268719  
 3709  0.000144770675817  
 3710  0.000144770080496  
 3711  0.000144769487976  
 3712  0.000144768893534  
 3713  0.000144768300112  
 3714  0.000144767706890  
 3715  0.000144767113690  
 3716  0.000144766518696  
 3717  0.000144765925592  
 3718  0.000144765330484  
 3719  0.000144764737430  
 3720  0.000144764143315  
 3721  0.000144763550001  
 3722  0.000144762955602  
 3723  0.000144762361728  
 3724  0.000144761766216  
 3725  0.000144761173374  
 3726  0.000144760579012  
 3727  0.000144759985155  
 3728  0.000144759388781  
 3729  0.000144758796554  
 3730  0.000144758204327  
 3731  0.000144757612095  
 3732  0.000144757019622  
 3733  0.000144756427439  
 3734  0.000144755833774  
 3735  0.000144755240870  
 3736  0.000144754645111  
 3737  0.000144754051900  
 3738  0.000144753459386  
 3739  0.000144752867175  
 3740  0.000144752272634  
 3741  0.000144751678393  
 3742  0.000144751083072  
 3743  0.000144750489314  
 3744  0.000144749896648  
 3745  0.000144749303912  
 3746  0.000144748710321  
 3747  0.000144748117241  
 3748  0.000144747522516  
 3749  0.000144746928285  
 3750  0.000144746333113  
 3751  0.000144745738744  
 3752  0.000144745144556  
 3753  0.000144744550478  
 3754  0.000144743955699  
 3755  0.000144743360641  
 3756  0.000144742764339  
 3757  0.000144742170836  
 3758  0.000144741577484  
 3759  0.000144740984783  
 3760  0.000144740391402  
 3761  0.000144739798936  
 3762  0.000144739205989  
 3763  0.000144738613074  
 3764  0.000144738018824  
 3765  0.000144737424962  
 3766  0.000144736829807  
 3767  0.000144736234713  
 3768  0.000144735637829  
 3769  0.000144735044467  
 3770  0.000144734451398  
 3771  0.000144733858815  
 3772  0.000144733265454  
 3773  0.000144732672473  
 3774  0.000144732078193  
 3775  0.000144731484058  
 3776  0.000144730889767  
 3777  0.000144730295982  
 3778  0.000144729702374  
 3779  0.000144729109866  
 3780  0.000144728515821  
 3781  0.000144727922259  
 3782  0.000144727326317  
 3783  0.000144726731445  
 3784  0.000144726135352  
 3785  0.000144725540316  
 3786  0.000144724943846  
 3787  0.000144724349147  
 3788  0.000144723752260  
 3789  0.000144723157900  
 3790  0.000144722563532  
 3791  0.000144721968763  
 3792  0.000144721374542  
 3793  0.000144720780892  
 3794  0.000144720185991  
 3795  0.000144719591642  
 3796  0.000144718995816  
 3797  0.000144718400800  
 3798  0.000144717805480  
 3799  0.000144717210689  
 3800  0.000144716615828  
 3801  0.000144716020698  
 3802  0.000144715423612  
 3803  0.000144714828853  
 3804  0.000144714234079  
 3805  0.000144713640239  
 3806  0.000144713045083  
 3807  0.000144712450257  
 3808  0.000144711853657  
 3809  0.000144711258388  
 3810  0.000144710661076  
 3811  0.000144710066136  
 3812  0.000144709470085  
 3813  0.000144708874771  
 3814  0.000144708280152  
 3815  0.000144707685541  
 3816  0.000144707089659  
 3817  0.000144706494986  
 3818  0.000144705899895  
 3819  0.000144705305332  
 3820  0.000144704709539  
 3821  0.000144704113945  
 3822  0.000144703515129  
 3823  0.000144702921151  
 3824  0.000144702324935  
 3825  0.000144701729463  
 3826  0.000144701132291  
 3827  0.000144700536568  
 3828  0.000144699940421  
 3829  0.000144699344798  
 3830  0.000144698748670  
 3831  0.000144698153758  
 3832  0.000144697556547  
 3833  0.000144696960867  
 3834  0.000144696362943  
 3835  0.000144695767609  
 3836  0.000144695171501  
 3837  0.000144694576340  
 3838  0.000144693980301  
 3839  0.000144693384413  
 3840  0.000144692787501  
 3841  0.000144692190942  
 3842  0.000144691593248  
 3843  0.000144690997426  
 3844  0.000144690399658  
 3845  0.000144689803754  
 3846  0.000144689206167  
 3847  0.000144688610204  
 3848  0.000144688012847  
 3849  0.000144687416502  
 3850  0.000144686817864  
 3851  0.000144686222508  
 3852  0.000144685627507  
 3853  0.000144685033273  
 3854  0.000144684438572  
 3855  0.000144683844145  
 3856  0.000144683250122  
 3857  0.000144682656591  
 3858  0.000144682062891  
 3859  0.000144681469923  
 3860  0.000144680875881  
 3861  0.000144680282704  
 3862  0.000144679688010  
 3863  0.000144679093769  
 3864  0.000144678498557  
 3865  0.000144677903766  
 3866  0.000144677306417  
 3867  0.000144676709066  
 3868  0.000144676110430  
 3869  0.000144675514385  
 3870  0.000144674916765  
 3871  0.000144674319970  
 3872  0.000144673722271  
 3873  0.000144673125691  
 3874  0.000144672526575  
 3875  0.000144671930684  
 3876  0.000144671334080  
 3877  0.000144670738102  
 3878  0.000144670141515  
 3879  0.000144669546283  
 3880  0.000144668950159  
 3881  0.000144668354412  
 3882  0.000144667758040  
 3883  0.000144667161830  
 3884  0.000144666564795  
 3885  0.000144665967673  
 3886  0.000144665370607  
 3887  0.000144664774271  
 3888  0.000144664176911  
 3889  0.000144663580672  
 3890  0.000144662983546  
 3891  0.000144662386222  
 3892  0.000144661788139  
 3893  0.000144661191142  
 3894  0.000144660592730  
 3895  0.000144659995527  
 3896  0.000144659397844  
 3897  0.000144658801089  
 3898  0.000144658205402  
 3899  0.000144657609802  
 3900  0.000144657015001  
 3901  0.000144656420415  
 3902  0.000144655824169  
 3903  0.000144655227587  
 3904  0.000144654629165  
 3905  0.000144654031670  
 3906  0.000144653434098  
 3907  0.000144652837811  
 3908  0.000144652241278  
 3909  0.000144651644485  
 3910  0.000144651045334  
 3911  0.000144650447856  
 3912  0.000144649848931  
 3913  0.000144649251146  
 3914  0.000144648650892  
 3915  0.000144648054283  
 3916  0.000144647456173  
 3917  0.000144646858741  
 3918  0.000144646261609  
 3919  0.000144645663852  
 3920  0.000144645063163  
 3921  0.000144644466772  
 3922  0.000144643870110  
 3923  0.000144643273772  
 3924  0.000144642675916  
 3925  0.000144642078766  
 3926  0.000144641479271  
 3927  0.000144640881508  
 3928  0.000144640282588  
 3929  0.000144639684216  
 3930  0.000144639084333  
 3931  0.000144638486889  
 3932  0.000144637887554  
 3933  0.000144637289250  
 3934  0.000144636690172  
 3935  0.000144636092010  
 3936  0.000144635493603  
 3937  0.000144634895725  
 3938  0.000144634297518  
 3939  0.000144633700164  
 3940  0.000144633101103  
 3941  0.000144632502360  
 3942  0.000144631901444  
 3943  0.000144631304431  
 3944  0.000144630707439  
 3945  0.000144630111025  
 3946  0.000144629513398  
 3947  0.000144628915782  
 3948  0.000144628316691  
 3949  0.000144627717994  
 3950  0.000144627116901  
 3951  0.000144626519665  
 3952  0.000144625923182  
 3953  0.000144625327289  
 3954  0.000144624731025  
 3955  0.000144624135157  
 3956  0.000144623537947  
 3957  0.000144622940632  
 3958  0.000144622341336  
 3959  0.000144621742731  
 3960  0.000144621144941  
 3961  0.000144620548120  
 3962  0.000144619951300  
 3963  0.000144619355559  
 3964  0.000144618758888  
 3965  0.000144618162702  
 3966  0.000144617568278  
 3967  0.000144616974652  
 3968  0.000144616381078  
 3969  0.000144615787846  
 3970  0.000144615194914  
 3971  0.000144614603071  
 3972  0.000144614011495  
 3973  0.000144613420766  
 3974  0.000144612826952  
 3975  0.000144612232418  
 3976  0.000144611635224  
 3977  0.000144611038749  
 3978  0.000144610439317  
 3979  0.000144609839634  
 3980  0.000144609239257  
 3981  0.000144608640250  
 3982  0.000144608041873  
 3983  0.000144607443934  
 3984  0.000144606845021  
 3985  0.000144606245792  
 3986  0.000144605647497  
 3987  0.000144605050143  
 3988  0.000144604451568  
 3989  0.000144603853494  
 3990  0.000144603252741  
 3991  0.000144602653373  
 3992  0.000144602052806  
 3993  0.000144601453327  
 3994  0.000144600852765  
 3995  0.000144600253005  
 3996  0.000144599652012  
 3997  0.000144599052908  
 3998  0.000144598452071  
 3999  0.000144597852739  
 4000  0.000144597250923  
 4001  0.000144596652152  
 4002  0.000144596050950  
 4003  0.000144595451414  
 4004  0.000144594850925  
 4005  0.000144594251204  
 4006  0.000144593648669  
 4007  0.000144593050303  
 4008  0.000144592450132  
 4009  0.000144591850481  
 4010  0.000144591250968  
 4011  0.000144590652376  
 4012  0.000144590051853  
 4013  0.000144589451935  
 4014  0.000144588852063  
 4015  0.000144588252592  
 4016  0.000144587652722  
 4017  0.000144587052937  
 4018  0.000144586455468  
 4019  0.000144585857935  
 4020  0.000144585258463  
 4021  0.000144584659835  
 4022  0.000144584058688  
 4023  0.000144583458614  
 4024  0.000144582857573  
 4025  0.000144582257086  
 4026  0.000144581655109  
 4027  0.000144581055340  
 4028  0.000144580457422  
 4029  0.000144579860359  
 4030  0.000144579262755  
 4031  0.000144578665548  
 4032  0.000144578066486  
 4033  0.000144577467388  
 4034  0.000144576867470  
 4035  0.000144576268168  
 4036  0.000144575668113  
 4037  0.000144575068918  
 4038  0.000144574469013  
 4039  0.000144573869042  
 4040  0.000144573269475  
 4041  0.000144572670943  
 4042  0.000144572072220  
 4043  0.000144571473527  
 4044  0.000144570872681  
 4045  0.000144570272235  
 4046  0.000144569670716  
 4047  0.000144569070178  
 4048  0.000144568467555  
 4049  0.000144567867586  
 4050  0.000144567266545  
 4051  0.000144566666566  
 4052  0.000144566064356  
 4053  0.000144565463938  
 4054  0.000144564862122  
 4055  0.000144564261419  
 4056  0.000144563659964  
 4057  0.000144563059438  
 4058  0.000144562458097  
 4059  0.000144561857223  
 4060  0.000144561256915  
 4061  0.000144560656903  
 4062  0.000144560054620  
 4063  0.000144559453664  
 4064  0.000144558853620  
 4065  0.000144558253647  
 4066  0.000144557654229  
 4067  0.000144557055680  
 4068  0.000144556456309  
 4069  0.000144555856822  
 4070  0.000144555257760  
 4071  0.000144554659288  
 4072  0.000144554059755  
 4073  0.000144553461138  
 4074  0.000144552859928  
 4075  0.000144552259350  
 4076  0.000144551656885  
 4077  0.000144551055369  
 4078  0.000144550453934  
 4079  0.000144549853474  
 4080  0.000144549252070  
 4081  0.000144548651429  
 4082  0.000144548049196  
 4083  0.000144547447375  
 4084  0.000144546845137  
 4085  0.000144546243398  
 4086  0.000144545641497  
 4087  0.000144545040239  
 4088  0.000144544438070  
 4089  0.000144543836900  
 4090  0.000144543235494  
 4091  0.000144542634603  
 4092  0.000144542031934  
 4093  0.000144541430026  
 4094  0.000144540827073  
 4095  0.000144540225705  
 4096  0.000144539624602  
 4097  0.000144539022989  
 4098  0.000144538421059  
 4099  0.000144537820333  
 4100  0.000144537218114  
 4101  0.000144536616302  
 4102  0.000144536012998  
 4103  0.000144535411342  
 4104  0.000144534808108  
 4105  0.000144534206401  
 4106  0.000144533603548  
 4107  0.000144533001441  
 4108  0.000144532398904  
 4109  0.000144531796087  
 4110  0.000144531193575  
 4111  0.000144530591955  
 4112  0.000144529990475  
 4113  0.000144529389371  
 4114  0.000144528788578  
 4115  0.000144528187977  
 4116  0.000144527587345  
 4117  0.000144526987297  
 4118  0.000144526386151  
 4119  0.000144525785676  
 4120  0.000144525184339  
 4121  0.000144524583006  
 4122  0.000144523979325  
 4123  0.000144523377156  
 4124  0.000144522772905  
 4125  0.000144522171085  
 4126  0.000144521567821  
 4127  0.000144520965264  
 4128  0.000144520361861  
 4129  0.000144519759510  
 4130  0.000144519156886  
 4131  0.000144518554647  
 4132  0.000144517951586  
 4133  0.000144517349195  
 4134  0.000144516745670  
 4135  0.000144516142719  
 4136  0.000144515541471  
 4137  0.000144514940847  
 4138  0.000144514338912  
 4139  0.000144513737686  
 4140  0.000144513134778  
 4141  0.000144512532252  
 4142  0.000144511927562  
 4143  0.000144511325528  
 4144  0.000144510722367  
 4145  0.000144510119355  
 4146  0.000144509516458  
 4147  0.000144508913923  
 4148  0.000144508310488  
 4149  0.000144507707192  
 4150  0.000144507101711  
 4151  0.000144506499934  
 4152  0.000144505895619  
 4153  0.000144505292642  
 4154  0.000144504687412  
 4155  0.000144504085311  
 4156  0.000144503483289  
 4157  0.000144502881115  
 4158  0.000144502279840  
 4159  0.000144501679150  
 4160  0.000144501079021  
 4161  0.000144500479648  
 4162  0.000144499879372  
 4163  0.000144499279230  
 4164  0.000144498677587  
 4165  0.000144498076201  
 4166  0.000144497474208  
 4167  0.000144496871997  
 4168  0.000144496270335  
 4169  0.000144495669079  
 4170  0.000144495068019  
 4171  0.000144494467836  
 4172  0.000144493867180  
 4173  0.000144493267042  
 4174  0.000144492664366  
 4175  0.000144492061662  
 4176  0.000144491458990  
 4177  0.000144490857218  
 4178  0.000144490254114  
 4179  0.000144489651505  
 4180  0.000144489046171  
 4181  0.000144488442976  
 4182  0.000144487839971  
 4183  0.000144487237780  
 4184  0.000144486635383  
 4185  0.000144486033151  
 4186  0.000144485429665  
 4187  0.000144484826654  
 4188  0.000144484222410  
 4189  0.000144483619097  
 4190  0.000144483013052  
 4191  0.000144482410068  
 4192  0.000144481805547  
 4193  0.000144481201625  
 4194  0.000144480597694  
 4195  0.000144479994153  
 4196  0.000144479390817  
 4197  0.000144478788332  
 4198  0.000144478183884  
 4199  0.000144477579459  
 4200  0.000144476973004  
 4201  0.000144476369977  
 4202  0.000144475764863  
 4203  0.000144475161020  
 4204  0.000144474557425  
 4205  0.000144473953480  
 4206  0.000144473348406  
 4207  0.000144472743708  
 4208  0.000144472138244  
 4209  0.000144471534375  
 4210  0.000144470929699  
 4211  0.000144470326218  
 4212  0.000144469723859  
 4213  0.000144469121578  
 4214  0.000144468517511  
 4215  0.000144467914039  
 4216  0.000144467311411  
 4217  0.000144466709722  
 4218  0.000144466105224  
 4219  0.000144465502164  
 4220  0.000144464900757  
 4221  0.000144464299537  
 4222  0.000144463696819  
 4223  0.000144463094369  
 4224  0.000144462492129  
 4225  0.000144461889984  
 4226  0.000144461285673  
 4227  0.000144460682071  
 4228  0.000144460077960  
 4229  0.000144459474299  
 4230  0.000144458871048  
 4231  0.000144458268673  
 4232  0.000144457663799  
 4233  0.000144457059227  
 4234  0.000144456453516  
 4235  0.000144455848504  
 4236  0.000144455243602  
 4237  0.000144454639035  
 4238  0.000144454036580  
 4239  0.000144453434389  
 4240  0.000144452832235  
 4241  0.000144452230934  
 4242  0.000144451628856  
 4243  0.000144451026689  
 4244  0.000144450423925  
 4245  0.000144449821875  
 4246  0.000144449218652  
 4247  0.000144448615385  
 4248  0.000144448010555  
 4249  0.000144447405890  
 4250  0.000144446801309  
 4251  0.000144446196957  
 4252  0.000144445591552  
 4253  0.000144444986105  
 4254  0.000144444380426  
 4255  0.000144443775550  
 4256  0.000144443170737  
 4257  0.000144442566629  
 4258  0.000144441960094  
 4259  0.000144441354671  
 4260  0.000144440748737  
 4261  0.000144440143085  
 4262  0.000144439535955  
 4263  0.000144438930873  
 4264  0.000144438324647  
 4265  0.000144437719228  
 4266  0.000144437113390  
 4267  0.000144436507910  
 4268  0.000144435900959  
 4269  0.000144435295721  
 4270  0.000144434689764  
 4271  0.000144434084465  
 4272  0.000144433477597  
 4273  0.000144432871778  
 4274  0.000144432263836  
 4275  0.000144431659124  
 4276  0.000144431054331  
 4277  0.000144430450036  
 4278  0.000144429844736  
 4279  0.000144429240244  
 4280  0.000144428636155  
 4281  0.000144428032669  
 4282  0.000144427427171  
 4283  0.000144426822358  
 4284  0.000144426217655  
 4285  0.000144425613181  
 4286  0.000144425006805  
 4287  0.000144424401315  
 4288  0.000144423794787  
 4289  0.000144423188919  
 4290  0.000144422581803  
 4291  0.000144421975723  
 4292  0.000144421370239  
 4293  0.000144420765638  
 4294  0.000144420161308  
 4295  0.000144419557718  
 4296  0.000144418953445  
 4297  0.000144418349807  
 4298  0.000144417744993  
 4299  0.000144417139423  
 4300  0.000144416531954  
 4301  0.000144415925813  
 4302  0.000144415319285  
 4303  0.000144414713294  
 4304  0.000144414103723  
 4305  0.000144413499266  
 4306  0.000144412892899  
 4307  0.000144412286511  
 4308  0.000144411678678  
 4309  0.000144411072293  
 4310  0.000144410464699  
 4311  0.000144409857937  
 4312  0.000144409249675  
 4313  0.000144408643676  
 4314  0.000144408036546  
 4315  0.000144407429247  
 4316  0.000144406818642  
 4317  0.000144406214629  
 4318  0.000144405610142  
 4319  0.000144405006134  
 4320  0.000144404402228  
 4321  0.000144403798577  
 4322  0.000144403192714  
 4323  0.000144402587935  
 4324  0.000144401982910  
 4325  0.000144401378746  
 4326  0.000144400771978  
 4327  0.000144400166419  
 4328  0.000144399558015  
 4329  0.000144398951535  
 4330  0.000144398343512  
 4331  0.000144397736774  
 4332  0.000144397127389  
 4333  0.000144396521400  
 4334  0.000144395912673  
 4335  0.000144395306140  
 4336  0.000144394697821  
 4337  0.000144394090900  
 4338  0.000144393483586  
 4339  0.000144392876417  
 4340  0.000144392269183  
 4341  0.000144391662352  
 4342  0.000144391052975  
 4343  0.000144390446612  
 4344  0.000144389840608  
 4345  0.000144389234760  
 4346  0.000144388628993  
 4347  0.000144388023414  
 4348  0.000144387417736  
 4349  0.000144386813004  
 4350  0.000144386207384  
 4351  0.000144385602320  
 4352  0.000144384996393  
 4353  0.000144384391511  
 4354  0.000144383785695  
 4355  0.000144383180087  
 4356  0.000144382575202  
 4357  0.000144381970104  
 4358  0.000144381363887  
 4359  0.000144380758137  
 4360  0.000144380152147  
 4361  0.000144379546338  
 4362  0.000144378939106  
 4363  0.000144378332877  
 4364  0.000144377725478  
 4365  0.000144377118777  
 4366  0.000144376510010  
 4367  0.000144375902070  
 4368  0.000144375292565  
 4369  0.000144374685106  
 4370  0.000144374074094  
 4371  0.000144373468078  
 4372  0.000144372863930  
 4373  0.000144372260076  
 4374  0.000144371653637  
 4375  0.000144371048516  
 4376  0.000144370440490  
 4377  0.000144369833309  
 4378  0.000144369225994  
 4379  0.000144368618672  
 4380  0.000144368010005  
 4381  0.000144367401676  
 4382  0.000144366792795  
 4383  0.000144366184379  
 4384  0.000144365574144  
 4385  0.000144364966903  
 4386  0.000144364357591  
 4387  0.000144363749304  
 4388  0.000144363141317  
 4389  0.000144362534355  
 4390  0.000144361925601  
 4391  0.000144361317007  
 4392  0.000144360708978  
 4393  0.000144360101341  
 4394  0.000144359491605  
 4395  0.000144358883297  
 4396  0.000144358274531  
 4397  0.000144357665779  
 4398  0.000144357055666  
 4399  0.000144356447752  
 4400  0.000144355837636  
 4401  0.000144355229530  
 4402  0.000144354618779  
 4403  0.000144354011368  
 4404  0.000144353403733  
 4405  0.000144352797081  
 4406  0.000144352188256  
 4407  0.000144351579234  
 4408  0.000144350967998  
 4409  0.000144350360536  
 4410  0.000144349749732  
 4411  0.000144349141905  
 4412  0.000144348532219  
 4413  0.000144347923797  
 4414  0.000144347312876  
 4415  0.000144346704804  
 4416  0.000144346095437  
 4417  0.000144345486689  
 4418  0.000144344877439  
 4419  0.000144344268485  
 4420  0.000144343658459  
 4421  0.000144343049515  
 4422  0.000144342438738  
 4423  0.000144341830151  
 4424  0.000144341220023  
 4425  0.000144340611181  
 4426  0.000144340001148  
 4427  0.000144339392058  
 4428  0.000144338782531  
 4429  0.000144338172923  
 4430  0.000144337563148  
 4431  0.000144336953714  
 4432  0.000144336343304  
 4433  0.000144335734119  
 4434  0.000144335123010  
 4435  0.000144334514403  
 4436  0.000144333904416  
 4437  0.000144333295345  
 4438  0.000144332685782  
 4439  0.000144332076980  
 4440  0.000144331466353  
 4441  0.000144330857101  
 4442  0.000144330247489  
 4443  0.000144329637550  
 4444  0.000144329024003  
 4445  0.000144328417167  
 4446  0.000144327809373  
 4447  0.000144327202044  
 4448  0.000144326592388  
 4449  0.000144325983658  
 4450  0.000144325372742  
 4451  0.000144324763131  
 4452  0.000144324151313  
 4453  0.000144323542553  
 4454  0.000144322932927  
 4455  0.000144322323485  
 4456  0.000144321714518  
 4457  0.000144321105683  
 4458  0.000144320496293  
 4459  0.000144319887415  
 4460  0.000144319278364  
 4461  0.000144318670031  
 4462  0.000144318060070  
 4463  0.000144317450366  
 4464  0.000144316839569  
 4465  0.000144316229103  
 4466  0.000144315617160  
 4467  0.000144315008063  
 4468  0.000144314398779  
 4469  0.000144313789384  
 4470  0.000144313177604  
 4471  0.000144312567922  
 4472  0.000144311956368  
 4473  0.000144311346451  
 4474  0.000144310735392  
 4475  0.000144310125442  
 4476  0.000144309513198  
 4477  0.000144308903735  
 4478  0.000144308292367  
 4479  0.000144307682254  
 4480  0.000144307071134  
 4481  0.000144306460724  
 4482  0.000144305849699  
 4483  0.000144305239530  
 4484  0.000144304628323  
 4485  0.000144304018220  
 4486  0.000144303405753  
 4487  0.000144302795931  
 4488  0.000144302184795  
 4489  0.000144301574474  
 4490  0.000144300963793  
 4491  0.000144300353414  
 4492  0.000144299741212  
 4493  0.000144299131037  
 4494  0.000144298521085  
 4495  0.000144297911926  
 4496  0.000144297302631  
 4497  0.000144296693326  
 4498  0.000144296082971  
 4499  0.000144295472960  
 4500  0.000144294864352  
 4501  0.000144294256278  
 4502  0.000144293647313  
 4503  0.000144293038375  
 4504  0.000144292428462  
 4505  0.000144291818321  
 4506  0.000144291206730  
 4507  0.000144290596023  
 4508  0.000144289985563  
 4509  0.000144289375834  
 4510  0.000144288766528  
 4511  0.000144288157319  
 4512  0.000144287548224  
 4513  0.000144286938944  
 4514  0.000144286328394  
 4515  0.000144285717709  
 4516  0.000144285107222  
 4517  0.000144284497642  
 4518  0.000144283885668  
 4519  0.000144283274391  
 4520  0.000144282663024  
 4521  0.000144282051902  
 4522  0.000144281437807  
 4523  0.000144280828105  
 4524  0.000144280217032  
 4525  0.000144279606598  
 4526  0.000144278994412  
 4527  0.000144278383134  
 4528  0.000144277769162  
 4529  0.000144277159004  
 4530  0.000144276546372  
 4531  0.000144275934791  
 4532  0.000144275322819  
 4533  0.000144274711521  
 4534  0.000144274100164  
 4535  0.000144273489439  
 4536  0.000144272879492  
 4537  0.000144272270260  
 4538  0.000144271659320  
 4539  0.000144271049109  
 4540  0.000144270437389  
 4541  0.000144269826120  
 4542  0.000144269214828  
 4543  0.000144268603663  
 4544  0.000144267991413  
 4545  0.000144267380069  
 4546  0.000144266766118  
 4547  0.000144266155165  
 4548  0.000144265543819  
 4549  0.000144264932413  
 4550  0.000144264321197  
 4551  0.000144263710217  
 4552  0.000144263098090  
 4553  0.000144262485509  
 4554  0.000144261872745  
 4555  0.000144261260732  
 4556  0.000144260645984  
 4557  0.000144260035416  
 4558  0.000144259424323  
 4559  0.000144258813764  
 4560  0.000144258201678  
 4561  0.000144257590383  
 4562  0.000144256980304  
 4563  0.000144256371135  
 4564  0.000144255760299  
 4565  0.000144255149928  
 4566  0.000144254538301  
 4567  0.000144253927067  
 4568  0.000144253315769  
 4569  0.000144252704700  
 4570  0.000144252091577  
 4571  0.000144251478874  
 4572  0.000144250863793  
 4573  0.000144250252818  
 4574  0.000144249640774  
 4575  0.000144249029626  
 4576  0.000144248418087  
 4577  0.000144247806581  
 4578  0.000144247193792  
 4579  0.000144246580950  
 4580  0.000144245969643  
 4581  0.000144245359551  
 4582  0.000144244746890  
 4583  0.000144244134840  
 4584  0.000144243520878  
 4585  0.000144242908267  
 4586  0.000144242293609  
 4587  0.000144241681655  
 4588  0.000144241070640  
 4589  0.000144240459196  
 4590  0.000144239846071  
 4591  0.000144239233424  
 4592  0.000144238620510  
 4593  0.000144238008485  
 4594  0.000144237395904  
 4595  0.000144236783256  
 4596  0.000144236169029  
 4597  0.000144235556201  
 4598  0.000144234942310  
 4599  0.000144234328912  
 4600  0.000144233711756  
 4601  0.000144233101582  
 4602  0.000144232489984  
 4603  0.000144231878379  
 4604  0.000144231264919  
 4605  0.000144230651846  
 4606  0.000144230035920  
 4607  0.000144229424240  
 4608  0.000144228812408  
 4609  0.000144228201084  
 4610  0.000144227590239  
 4611  0.000144226978968  
 4612  0.000144226365614  
 4613  0.000144225752415  
 4614  0.000144225138500  
 4615  0.000144224525300  
 4616  0.000144223910866  
 4617  0.000144223297250  
 4618  0.000144222684114  
 4619  0.000144222071961  
 4620  0.000144221459612  
 4621  0.000144220847833  
 4622  0.000144220235121  
 4623  0.000144219623897  
 4624  0.000144219011986  
 4625  0.000144218400422  
 4626  0.000144217789392  
 4627  0.000144217179098  
 4628  0.000144216566444  
 4629  0.000144215954836  
 4630  0.000144215340874  
 4631  0.000144214727658  
 4632  0.000144214112664  
 4633  0.000144213498888  
 4634  0.000144212883360  
 4635  0.000144212270179  
 4636  0.000144211655156  
 4637  0.000144211041201  
 4638  0.000144210425764  
 4639  0.000144209812129  
 4640  0.000144209197205  
 4641  0.000144208583145  
 4642  0.000144207968970  
 4643  0.000144207355242  
 4644  0.000144206742125  
 4645  0.000144206129756  
 4646  0.000144205516536  
 4647  0.000144204903911  
 4648  0.000144204290589  
 4649  0.000144203677411  
 4650  0.000144203064186  
 4651  0.000144202452185  
 4652  0.000144201839575  
 4653  0.000144201227361  
 4654  0.000144200613276  
 4655  0.000144199999792  
 4656  0.000144199384888  
 4657  0.000144198770960  
 4658  0.000144198154196  
 4659  0.000144197541069  
 4660  0.000144196927499  
 4661  0.000144196314352  
 4662  0.000144195701621  
 4663  0.000144195089099  
 4664  0.000144194474259  
 4665  0.000144193859700  
 4666  0.000144193244278  
 4667  0.000144192629718  
 4668  0.000144192013330  
 4669  0.000144191399610  
 4670  0.000144190783911  
 4671  0.000144190169125  
 4672  0.000144189554115  
 4673  0.000144188939388  
 4674  0.000144188323989  
 4675  0.000144187709839  
 4676  0.000144187093975  
 4677  0.000144186479371  
 4678  0.000144185861531  
 4679  0.000144185248466  
 4680  0.000144184636596  
 4681  0.000144184025135  
 4682  0.000144183413683  
 4683  0.000144182802249  
 4684  0.000144182189977  
 4685  0.000144181577980  
 4686  0.000144180965782  
 4687  0.000144180353598  
 4688  0.000144179741493  
 4689  0.000144179130317  
 4690  0.000144178517477  
 4691  0.000144177905129  
 4692  0.000144177290816  
 4693  0.000144176677021  
 4694  0.000144176062282  
 4695  0.000144175448099  
 4696  0.000144174832952  
 4697  0.000144174218610  
 4698  0.000144173603561  
 4699  0.000144172989524  
 4700  0.000144172375300  
 4701  0.000144171760715  
 4702  0.000144171145878  
 4703  0.000144170531524  
 4704  0.000144169914322  
 4705  0.000144169299757  
 4706  0.000144168683621  
 4707  0.000144168067763  
 4708  0.000144167449962  
 4709  0.000144166835544  
 4710  0.000144166218818  
 4711  0.000144165603581  
 4712  0.000144164985707  
 4713  0.000144164371324  
 4714  0.000144163756143  
 4715  0.000144163142069  
 4716  0.000144162526927  
 4717  0.000144161911675  
 4718  0.000144161295069  
 4719  0.000144160679373  
 4720  0.000144160062647  
 4721  0.000144159446799  
 4722  0.000144158830860  
 4723  0.000144158215261  
 4724  0.000144157597557  
 4725  0.000144156982433  
 4726  0.000144156365655  
 4727  0.000144155749656  
 4728  0.000144155133251  
 4729  0.000144154517862  
 4730  0.000144153901502  
 4731  0.000144153285326  
 4732  0.000144152669656  
 4733  0.000144152054084  
 4734  0.000144151436576  
 4735  0.000144150820869  
 4736  0.000144150205195  
 4737  0.000144149590573  
 4738  0.000144148975419  
 4739  0.000144148360978  
 4740  0.000144147746383  
 4741  0.000144147130854  
 4742  0.000144146515408  
 4743  0.000144145900626  
 4744  0.000144145285601  
 4745  0.000144144670882  
 4746  0.000144144055664  
 4747  0.000144143440819  
 4748  0.000144142824325  
 4749  0.000144142207843  
 4750  0.000144141590506  
 4751  0.000144140974118  
 4752  0.000144140356714  
 4753  0.000144139740318  
 4754  0.000144139124217  
 4755  0.000144138508936  
 4756  0.000144137894103  
 4757  0.000144137280103  
 4758  0.000144136665794  
 4759  0.000144136051389  
 4760  0.000144135435150  
 4761  0.000144134819552  
 4762  0.000144134204726  
 4763  0.000144133590146  
 4764  0.000144132974269  
 4765  0.000144132358965  
 4766  0.000144131743078  
 4767  0.000144131127673  
 4768  0.000144130510659  
 4769  0.000144129894943  
 4770  0.000144129278580  
 4771  0.000144128663004  
 4772  0.000144128046738  
 4773  0.000144127430940  
 4774  0.000144126814343  
 4775  0.000144126198463  
 4776  0.000144125581587  
 4777  0.000144124964523  
 4778  0.000144124347528  
 4779  0.000144123730975  
 4780  0.000144123114610  
 4781  0.000144122499390  
 4782  0.000144121882265  
 4783  0.000144121265713  
 4784  0.000144120648171  
 4785  0.000144120030897  
 4786  0.000144119410956  
 4787  0.000144118795149  
 4788  0.000144118176406  
 4789  0.000144117559346  
 4790  0.000144116941053  
 4791  0.000144116323719  
 4792  0.000144115704614  
 4793  0.000144115088007  
 4794  0.000144114469537  
 4795  0.000144113852032  
 4796  0.000144113233015  
 4797  0.000144112615867  
 4798  0.000144111996812  
 4799  0.000144111379661  
 4800  0.000144110761893  
 4801  0.000144110144946  
 4802  0.000144109525088  
 4803  0.000144108908542  
 4804  0.000144108291702  
 4805  0.000144107675411  
 4806  0.000144107057556  
 4807  0.000144106439688  
 4808  0.000144105818953  
 4809  0.000144105202957  
 4810  0.000144104585361  
 4811  0.000144103968287  
 4812  0.000144103350746  
 4813  0.000144102732854  
 4814  0.000144102114468  
 4815  0.000144101496834  
 4816  0.000144100877456  
 4817  0.000144100259877  
 4818  0.000144099642801  
 4819  0.000144099026308  
 4820  0.000144098407430  
 4821  0.000144097789352  
 4822  0.000144097171126  
 4823  0.000144096552852  
 4824  0.000144095933271  
 4825  0.000144095315576  
 4826  0.000144094695349  
 4827  0.000144094078006  
 4828  0.000144093459149  
 4829  0.000144092840383  
 4830  0.000144092220923  
 4831  0.000144091602714  
 4832  0.000144090983438  
 4833  0.000144090365261  
 4834  0.000144089747671  
 4835  0.000144089129583  
 4836  0.000144088509347  
 4837  0.000144087891713  
 4838  0.000144087272695  
 4839  0.000144086654466  
 4840  0.000144086035969  
 4841  0.000144085417758  
 4842  0.000144084798679  
 4843  0.000144084180364  
 4844  0.000144083561553  
 4845  0.000144082944193  
 4846  0.000144082323734  
 4847  0.000144081705725  
 4848  0.000144081087609  
 4849  0.000144080470748  
 4850  0.000144079853133  
 4851  0.000144079236399  
 4852  0.000144078618232  
 4853  0.000144078000876  
 4854  0.000144077382176  
 4855  0.000144076763730  
 4856  0.000144076144668  
 4857  0.000144075526289  
 4858  0.000144074909554  
 4859  0.000144074292727  
 4860  0.000144073676512  
 4861  0.000144073061001  
 4862  0.000144072443126  
 4863  0.000144071825370  
 4864  0.000144071206365  
 4865  0.000144070587952  
 4866  0.000144069969366  
 4867  0.000144069350744  
 4868  0.000144068731261  
 4869  0.000144068112203  
 4870  0.000144067491242  
 4871  0.000144066872990  
 4872  0.000144066253746  
 4873  0.000144065634739  
 4874  0.000144065013909  
 4875  0.000144064395053  
 4876  0.000144063775165  
 4877  0.000144063156119  
 4878  0.000144062534511  
 4879  0.000144061916247  
 4880  0.000144061298419  
 4881  0.000144060681377  
 4882  0.000144060062381  
 4883  0.000144059442727  
 4884  0.000144058821450  
 4885  0.000144058202604  
 4886  0.000144057582807  
 4887  0.000144056964054  
 4888  0.000144056343906  
 4889  0.000144055723855  
 4890  0.000144055102635  
 4891  0.000144054483465  
 4892  0.000144053861741  
 4893  0.000144053243099  
 4894  0.000144052624327  
 4895  0.000144052005742  
 4896  0.000144051387920  
 4897  0.000144050770655  
 4898  0.000144050153800  
 4899  0.000144049536976  
 4900  0.000144048919859  
 4901  0.000144048302595  
 4902  0.000144047683162  
 4903  0.000144047065135  
 4904  0.000144046446190  
 4905  0.000144045827798  
 4906  0.000144045208685  
 4907  0.000144044589979  
 4908  0.000144043971583  
 4909  0.000144043353694  
 4910  0.000144042733519  
 4911  0.000144042114048  
 4912  0.000144041491332  
 4913  0.000144040872649  
 4914  0.000144040252998  
 4915  0.000144039633643  
 4916  0.000144039013760  
 4917  0.000144038394300  
 4918  0.000144037774136  
 4919  0.000144037154486  
 4920  0.000144036532661  
 4921  0.000144035912912  
 4922  0.000144035290965  
 4923  0.000144034671134  
 4924  0.000144034049538  
 4925  0.000144033429146  
 4926  0.000144032806012  
 4927  0.000144032187048  
 4928  0.000144031568135  
 4929  0.000144030949898  
 4930  0.000144030330929  
 4931  0.000144029712711  
 4932  0.000144029092210  
 4933  0.000144028472148  
 4934  0.000144027852066  
 4935  0.000144027233095  
 4936  0.000144026612766  
 4937  0.000144025992893  
 4938  0.000144025371268  
 4939  0.000144024750275  
 4940  0.000144024130017  
 4941  0.000144023510592  
 4942  0.000144022889792  
 4943  0.000144022269612  
 4944  0.000144021647442  
 4945  0.000144021026976  
 4946  0.000144020407005  
 4947  0.000144019787877  
 4948  0.000144019167672  
 4949  0.000144018548470  
 4950  0.000144017927880  
 4951  0.000144017307187  
 4952  0.000144016686443  
 4953  0.000144016066657  
 4954  0.000144015444548  
 4955  0.000144014823739  
 4956  0.000144014200668  
 4957  0.000144013580321  
 4958  0.000144012958100  
 4959  0.000144012337005  
 4960  0.000144011714124  
 4961  0.000144011093509  
 4962  0.000144010471833  
 4963  0.000144009850772  
 4964  0.000144009229196  
 4965  0.000144008608762  
 4966  0.000144007987174  
 4967  0.000144007365735  
 4968  0.000144006742861  
 4969  0.000144006121791  
 4970  0.000144005499809  
 4971  0.000144004878173  
 4972  0.000144004255077  
 4973  0.000144003634070  
 4974  0.000144003011057  
 4975  0.000144002389792  
 4976  0.000144001769889  
 4977  0.000144001150382  
 4978  0.000144000529347  
 4979  0.000143999909138  
 4980  0.000143999288713  
 4981  0.000143998669014  
 4982  0.000143998050155  
 4983  0.000143997431557  
 4984  0.000143996811502  
 4985  0.000143996191309  
 4986  0.000143995570611  
 4987  0.000143994950506  
 4988  0.000143994330057  
 4989  0.000143993709788  
 4990  0.000143993089152  
 4991  0.000143992468660  
 4992  0.000143991846559  
 4993  0.000143991225231  
 4994  0.000143990603139  
 4995  0.000143989981806  
 4996  0.000143989357117  
 4997  0.000143988736571  
 4998  0.000143988116284  
 4999  0.000143987495965  
 5000  0.000143986874681  
 5001  0.000143986253276  
 5002  0.000143985630990  
 5003  0.000143985009101  
 5004  0.000143984386783  
 5005  0.000143983764542  
 5006  0.000143983139504  
 5007  0.000143982518830  
 5008  0.000143981896921  
 5009  0.000143981275771  
 5010  0.000143980655311  
 5011  0.000143980034839  
 5012  0.000143979414220  
 5013  0.000143978794413  
 5014  0.000143978174214  
 5015  0.000143977553274  
 5016  0.000143976930168  
 5017  0.000143976307664  
 5018  0.000143975685271  
 5019  0.000143975063488  
 5020  0.000143974439572  
 5021  0.000143973817203  
 5022  0.000143973194497  
 5023  0.000143972571831  
 5024  0.000143971947301  
 5025  0.000143971325283  
 5026  0.000143970700199  
 5027  0.000143970078813  
 5028  0.000143969454668  
 5029  0.000143968832123  
 5030  0.000143968208503  
 5031  0.000143967585478  
 5032  0.000143966961029  
 5033  0.000143966338602  
 5034  0.000143965713725  
 5035  0.000143965091807  
 5036  0.000143964471663  
 5037  0.000143963852276  
 5038  0.000143963231590  
 5039  0.000143962610078  
 5040  0.000143961988654  
 5041  0.000143961367992  
 5042  0.000143960745243  
 5043  0.000143960122542  
 5044  0.000143959498129  
 5045  0.000143958875181  
 5046  0.000143958251849  
 5047  0.000143957629384  
 5048  0.000143957005732  
 5049  0.000143956382626  
 5050  0.000143955756631  
 5051  0.000143955135023  
 5052  0.000143954511516  
 5053  0.000143953888257  
 5054  0.000143953263271  
 5055  0.000143952640434  
 5056  0.000143952016644  
 5057  0.000143951393476  
 5058  0.000143950769279  
 5059  0.000143950145796  
 5060  0.000143949520554  
 5061  0.000143948897658  
 5062  0.000143948274474  
 5063  0.000143947650790  
 5064  0.000143947027576  
 5065  0.000143946405132  
 5066  0.000143945783208  
 5067  0.000143945161339  
 5068  0.000143944537895  
 5069  0.000143943915561  
 5070  0.000143943294283  
 5071  0.000143942674129  
 5072  0.000143942053395  
 5073  0.000143941432590  
 5074  0.000143940811511  
 5075  0.000143940191156  
 5076  0.000143939568671  
 5077  0.000143938947265  
 5078  0.000143938324880  
 5079  0.000143937703025  
 5080  0.000143937079242  
 5081  0.000143936455370  
 5082  0.000143935831207  
 5083  0.000143935207801  
 5084  0.000143934582539  
 5085  0.000143933958749  
 5086  0.000143933333563  
 5087  0.000143932709701  
 5088  0.000143932085432  
 5089  0.000143931461933  
 5090  0.000143930836619  
 5091  0.000143930212650  
 5092  0.000143929589573  
 5093  0.000143928967019  
 5094  0.000143928344796  
 5095  0.000143927722930  
 5096  0.000143927099252  
 5097  0.000143926476166  
 5098  0.000143925852329  
 5099  0.000143925228789  
 5100  0.000143924605178  
 5101  0.000143923981904  
 5102  0.000143923357642  
 5103  0.000143922733241  
 5104  0.000143922108301  
 5105  0.000143921483435  
 5106  0.000143920856273  
 5107  0.000143920233198  
 5108  0.000143919609791  
 5109  0.000143918987499  
 5110  0.000143918363444  
 5111  0.000143917740141  
 5112  0.000143917115357  
 5113  0.000143916490746  
 5114  0.000143915865551  
 5115  0.000143915241189  
 5116  0.000143914616299  
 5117  0.000143913991815  
 5118  0.000143913366190  
 5119  0.000143912741393  
 5120  0.000143912116693  
 5121  0.000143911491898  
 5122  0.000143910864947  
 5123  0.000143910241229  
 5124  0.000143909618084  
 5125  0.000143908994934  
 5126  0.000143908372705  
 5127  0.000143907751259  
 5128  0.000143907129715  
 5129  0.000143906508675  
 5130  0.000143905887009  
 5131  0.000143905265894  
 5132  0.000143904644682  
 5133  0.000143904023936  
 5134  0.000143903402019  
 5135  0.000143902780164  
 5136  0.000143902158652  
 5137  0.000143901537235  
 5138  0.000143900915836  
 5139  0.000143900294096  
 5140  0.000143899670924  
 5141  0.000143899048139  
 5142  0.000143898424708  
 5143  0.000143897801214  
 5144  0.000143897175563  
 5145  0.000143896550513  
 5146  0.000143895923562  
 5147  0.000143895298464  
 5148  0.000143894672833  
 5149  0.000143894047676  
 5150  0.000143893422001  
 5151  0.000143892797073  
 5152  0.000143892173582  
 5153  0.000143891550792  
 5154  0.000143890925436  
 5155  0.000143890300222  
 5156  0.000143889672034  
 5157  0.000143889047768  
 5158  0.000143888421817  
 5159  0.000143887795706  
 5160  0.000143887168360  
 5161  0.000143886543006  
 5162  0.000143885918391  
 5163  0.000143885293895  
 5164  0.000143884668894  
 5165  0.000143884044491  
 5166  0.000143883419949  
 5167  0.000143882795139  
 5168  0.000143882169104  
 5169  0.000143881543851  
 5170  0.000143880917428  
 5171  0.000143880291734  
 5172  0.000143879665545  
 5173  0.000143879039999  
 5174  0.000143878411435  
 5175  0.000143877786703  
 5176  0.000143877160271  
 5177  0.000143876534572  
 5178  0.000143875906444  
 5179  0.000143875281244  
 5180  0.000143874657143  
 5181  0.000143874033348  
 5182  0.000143873409492  
 5183  0.000143872786813  
 5184  0.000143872164279  
 5185  0.000143871542774  
 5186  0.000143870919632  
 5187  0.000143870296986  
 5188  0.000143869671721  
 5189  0.000143869046894  
 5190  0.000143868419544  
 5191  0.000143867793275  
 5192  0.000143867164446  
 5193  0.000143866539112  
 5194  0.000143865912323  
 5195  0.000143865285869  
 5196  0.000143864657510  
 5197  0.000143864031576  
 5198  0.000143863404275  
 5199  0.000143862777351  
 5200  0.000143862149447  
 5201  0.000143861523328  
 5202  0.000143860895585  
 5203  0.000143860268909  
 5204  0.000143859641490  
 5205  0.000143859014793  
 5206  0.000143858387029  
 5207  0.000143857760110  
 5208  0.000143857133595  
 5209  0.000143856507846  
 5210  0.000143855879802  
 5211  0.000143855252842  
 5212  0.000143854625058  
 5213  0.000143853998273  
 5214  0.000143853368836  
 5215  0.000143852743079  
 5216  0.000143852115021  
 5217  0.000143851488120  
 5218  0.000143850861125  
 5219  0.000143850233863  
 5220  0.000143849607035  
 5221  0.000143848979945  
 5222  0.000143848351433  
 5223  0.000143847724580  
 5224  0.000143847097723  
 5225  0.000143846471460  
 5226  0.000143845843461  
 5227  0.000143845215713  
 5228  0.000143844588191  
 5229  0.000143843960911  
 5230  0.000143843331821  
 5231  0.000143842705174  
 5232  0.000143842077653  
 5233  0.000143841451199  
 5234  0.000143840823908  
 5235  0.000143840197346  
 5236  0.000143839571308  
 5237  0.000143838945906  
 5238  0.000143838319381  
 5239  0.000143837693589  
 5240  0.000143837066451  
 5241  0.000143836439483  
 5242  0.000143835812582  
 5243  0.000143835186075  
 5244  0.000143834559926  
 5245  0.000143833933676  
 5246  0.000143833307200  
 5247  0.000143832680659  
 5248  0.000143832053189  
 5249  0.000143831426197  
 5250  0.000143830799502  
 5251  0.000143830173812  
 5252  0.000143829547303  
 5253  0.000143828921244  
 5254  0.000143828293576  
 5255  0.000143827666659  
 5256  0.000143827038595  
 5257  0.000143826410979  
 5258  0.000143825780791  
 5259  0.000143825153788  
 5260  0.000143824525901  
 5261  0.000143823898108  
 5262  0.000143823268010  
 5263  0.000143822640950  
 5264  0.000143822011873  
 5265  0.000143821383791  
 5266  0.000143820753907  
 5267  0.000143820126427  
 5268  0.000143819498084  
 5269  0.000143818870702  
 5270  0.000143818241820  
 5271  0.000143817613250  
 5272  0.000143816983621  
 5273  0.000143816355791  
 5274  0.000143815726760  
 5275  0.000143815098963  
 5276  0.000143814469451  
 5277  0.000143813841148  
 5278  0.000143813212081  
 5279  0.000143812583455  
 5280  0.000143811953221  
 5281  0.000143811325341  
 5282  0.000143810697005  
 5283  0.000143810068970  
 5284  0.000143809439660  
 5285  0.000143808810676  
 5286  0.000143808180835  
 5287  0.000143807552261  
 5288  0.000143806921972  
 5289  0.000143806293884  
 5290  0.000143805664283  
 5291  0.000143805035770  
 5292  0.000143804405198  
 5293  0.000143803777166  
 5294  0.000143803147824  
 5295  0.000143802518832  
 5296  0.000143801889246  
 5297  0.000143801260140  
 5298  0.000143800630282  
 5299  0.000143800001300  
 5300  0.000143799371508  
 5301  0.000143798742537  
 5302  0.000143798112516  
 5303  0.000143797483811  
 5304  0.000143796854703  
 5305  0.000143796226043  
 5306  0.000143795596804  
 5307  0.000143794968496  
 5308  0.000143794339393  
 5309  0.000143793710588  
 5310  0.000143793079546  
 5311  0.000143792451015  
 5312  0.000143791823134  
 5313  0.000143791196356  
 5314  0.000143790568774  
 5315  0.000143789941715  
 5316  0.000143789313245  
 5317  0.000143788685234  
 5318  0.000143788055846  
 5319  0.000143787427012  
 5320  0.000143786795526  
 5321  0.000143786167087  
 5322  0.000143785536840  
 5323  0.000143784907142  
 5324  0.000143784276569  
 5325  0.000143783647245  
 5326  0.000143783017269  
 5327  0.000143782387543  
 5328  0.000143781756561  
 5329  0.000143781127157  
 5330  0.000143780497679  
 5331  0.000143779868081  
 5332  0.000143779236645  
 5333  0.000143778607521  
 5334  0.000143777976625  
 5335  0.000143777347347  
 5336  0.000143776717619  
 5337  0.000143776088162  
 5338  0.000143775459112  
 5339  0.000143774830916  
 5340  0.000143774200327  
 5341  0.000143773570286  
 5342  0.000143772938803  
 5343  0.000143772309380  
 5344  0.000143771676644  
 5345  0.000143771048238  
 5346  0.000143770417393  
 5347  0.000143769787249  
 5348  0.000143769155605  
 5349  0.000143768526115  
 5350  0.000143767894783  
 5351  0.000143767264841  
 5352  0.000143766633999  
 5353  0.000143766003491  
 5354  0.000143765372103  
 5355  0.000143764741966  
 5356  0.000143764110071  
 5357  0.000143763480445  
 5358  0.000143762849117  
 5359  0.000143762219349  
 5360  0.000143761587615  
 5361  0.000143760957595  
 5362  0.000143760325274  
 5363  0.000143759695701  
 5364  0.000143759064452  
 5365  0.000143758434192  
 5366  0.000143757801429  
 5367  0.000143757172101  
 5368  0.000143756543499  
 5369  0.000143755915229  
 5370  0.000143755285009  
 5371  0.000143754655751  
 5372  0.000143754025785  
 5373  0.000143753396163  
 5374  0.000143752765291  
 5375  0.000143752134925  
 5376  0.000143751503843  
 5377  0.000143750872855  
 5378  0.000143750239593  
 5379  0.000143749610150  
 5380  0.000143748977852  
 5381  0.000143748347400  
 5382  0.000143747717555  
 5383  0.000143747087973  
 5384  0.000143746457215  
 5385  0.000143745826398  
 5386  0.000143745193423  
 5387  0.000143744563601  
 5388  0.000143743934492  
 5389  0.000143743306364  
 5390  0.000143742677416  
 5391  0.000143742049325  
 5392  0.000143741421318  
 5393  0.000143740793926  
 5394  0.000143740166166  
 5395  0.000143739537744  
 5396  0.000143738908132  
 5397  0.000143738279087  
 5398  0.000143737650574  
 5399  0.000143737022524  
 5400  0.000143736392177  
 5401  0.000143735762152  
 5402  0.000143735131251  
 5403  0.000143734500793  
 5404  0.000143733869955  
 5405  0.000143733240101  
 5406  0.000143732607327  
 5407  0.000143731976147  
 5408  0.000143731345926  
 5409  0.000143730715982  
 5410  0.000143730084654  
 5411  0.000143729453869  
 5412  0.000143728822534  
 5413  0.000143728192029  
 5414  0.000143727559216  
 5415  0.000143726927868  
 5416  0.000143726295587  
 5417  0.000143725663976  
 5418  0.000143725033720  
 5419  0.000143724403522  
 5420  0.000143723774578  
 5421  0.000143723145850  
 5422  0.000143722514232  
 5423  0.000143721883420  
 5424  0.000143721253770  
 5425  0.000143720624147  
 5426  0.000143719993940  
 5427  0.000143719364188  
 5428  0.000143718735556  
 5429  0.000143718108006  
 5430  0.000143717477656  
 5431  0.000143716848039  
 5432  0.000143716217538  
 5433  0.000143715588264  
 5434  0.000143714956836  
 5435  0.000143714326397  
 5436  0.000143713694335  
 5437  0.000143713062108  
 5438  0.000143712429464  
 5439  0.000143711797753  
 5440  0.000143711166059  
 5441  0.000143710533612  
 5442  0.000143709900001  
 5443  0.000143709268202  
 5444  0.000143708634123  
 5445  0.000143708002552  
 5446  0.000143707370521  
 5447  0.000143706739022  
 5448  0.000143706106093  
 5449  0.000143705473951  
 5450  0.000143704841434  
 5451  0.000143704209290  
 5452  0.000143703576585  
 5453  0.000143702944254  
 5454  0.000143702312993  
 5455  0.000143701682600  
 5456  0.000143701051793  
 5457  0.000143700421562  
 5458  0.000143699788973  
 5459  0.000143699157134  
 5460  0.000143698522559  
 5461  0.000143697890831  
 5462  0.000143697258624  
 5463  0.000143696626693  
 5464  0.000143695993875  
 5465  0.000143695361457  
 5466  0.000143694728379  
 5467  0.000143694095651  
 5468  0.000143693460382  
 5469  0.000143692828918  
 5470  0.000143692195895  
 5471  0.000143691562876  
 5472  0.000143690930280  
 5473  0.000143690298309  
 5474  0.000143689664544  
 5475  0.000143689031805  
 5476  0.000143688398189  
 5477  0.000143687764640  
 5478  0.000143687129450  
 5479  0.000143686497530  
 5480  0.000143685865277  
 5481  0.000143685234137  
 5482  0.000143684600582  
 5483  0.000143683967180  
 5484  0.000143683334669  
 5485  0.000143682702859  
 5486  0.000143682067873  
 5487  0.000143681435446  
 5488  0.000143680801594  
 5489  0.000143680167804  
 5490  0.000143679533250  
 5491  0.000143678900159  
 5492  0.000143678266611  
 5493  0.000143677633456  
 5494  0.000143676998364  
 5495  0.000143676365459  
 5496  0.000143675731382  
 5497  0.000143675097674  
 5498  0.000143674464502  
 5499  0.000143673832600  
 5500  0.000143673200553  
 5501  0.000143672568846  
 5502  0.000143671936475  
 5503  0.000143671304095  
 5504  0.000143670670084  
 5505  0.000143670036511  
 5506  0.000143669402499  
 5507  0.000143668768670  
 5508  0.000143668133520  
 5509  0.000143667500138  
 5510  0.000143666865561  
 5511  0.000143666231573  
 5512  0.000143665598111  
 5513  0.000143664965494  
 5514  0.000143664331389  
 5515  0.000143663697213  
 5516  0.000143663061564  
 5517  0.000143662428203  
 5518  0.000143661793272  
 5519  0.000143661159114  
 5520  0.000143660524419  
 5521  0.000143659890034  
 5522  0.000143659256612  
 5523  0.000143658624128  
 5524  0.000143657990676  
 5525  0.000143657358368  
 5526  0.000143656725916  
 5527  0.000143656093933  
 5528  0.000143655459622  
 5529  0.000143654825727  
 5530  0.000143654190689  
 5531  0.000143653556106  
 5532  0.000143652920361  
 5533  0.000143652286468  
 5534  0.000143651651978  
 5535  0.000143651018869  
 5536  0.000143650383487  
 5537  0.000143649749435  
 5538  0.000143649114895  
 5539  0.000143648480456  
 5540  0.000143647844313  
 5541  0.000143647210539  
 5542  0.000143646574735  
 5543  0.000143645940767  
 5544  0.000143645305018  
 5545  0.000143644670665  
 5546  0.000143644034281  
 5547  0.000143643400222  
 5548  0.000143642767086  
 5549  0.000143642134329  
 5550  0.000143641500804  
 5551  0.000143640867455  
 5552  0.000143640234088  
 5553  0.000143639600521  
 5554  0.000143638966568  
 5555  0.000143638333190  
 5556  0.000143637698238  
 5557  0.000143637062758  
 5558  0.000143636424683  
 5559  0.000143635791979  
 5560  0.000143635158021  
 5561  0.000143634523731  
 5562  0.000143633887836  
 5563  0.000143633253129  
 5564  0.000143632619174  
 5565  0.000143631985209  
 5566  0.000143631351571  
 5567  0.000143630718457  
 5568  0.000143630085631  
 5569  0.000143629453104  
 5570  0.000143628820276  
 5571  0.000143628186839  
 5572  0.000143627552927  
 5573  0.000143626918311  
 5574  0.000143626284451  
 5575  0.000143625650980  
 5576  0.000143625017062  
 5577  0.000143624384270  
 5578  0.000143623751510  
 5579  0.000143623119172  
 5580  0.000143622486831  
 5581  0.000143621854527  
 5582  0.000143621220774  
 5583  0.000143620587212  
 5584  0.000143619951904  
 5585  0.000143619317514  
 5586  0.000143618681166  
 5587  0.000143618045469  
 5588  0.000143617409739  
 5589  0.000143616774004  
 5590  0.000143616137454  
 5591  0.000143615501874  
 5592  0.000143614865680  
 5593  0.000143614229668  
 5594  0.000143613592320  
 5595  0.000143612957043  
 5596  0.000143612320406  
 5597  0.000143611684651  
 5598  0.000143611047966  
 5599  0.000143610412472  
 5600  0.000143609775845  
 5601  0.000143609139964  
 5602  0.000143608502530  
 5603  0.000143607867120  
 5604  0.000143607230076  
 5605  0.000143606594359  
 5606  0.000143605956069  
 5607  0.000143605321253  
 5608  0.000143604684570  
 5609  0.000143604048015  
 5610  0.000143603410837  
 5611  0.000143602775154  
 5612  0.000143602138282  
 5613  0.000143601502181  
 5614  0.000143600866309  
 5615  0.000143600230222  
 5616  0.000143599593449  
 5617  0.000143598956890  
 5618  0.000143598319419  
 5619  0.000143597683496  
 5620  0.000143597045920  
 5621  0.000143596409668  
 5622  0.000143595772363  
 5623  0.000143595135757  
 5624  0.000143594498013  
 5625  0.000143593861791  
 5626  0.000143593223689  
 5627  0.000143592587712  
 5628  0.000143591950353  
 5629  0.000143591313845  
 5630  0.000143590677061  
 5631  0.000143590040630  
 5632  0.000143589403434  
 5633  0.000143588767073  
 5634  0.000143588130421  
 5635  0.000143587493913  
 5636  0.000143586857370  
 5637  0.000143586221617  
 5638  0.000143585585349  
 5639  0.000143584948890  
 5640  0.000143584310057  
 5641  0.000143583674259  
 5642  0.000143583037280  
 5643  0.000143582400828  
 5644  0.000143581761615  
 5645  0.000143581126082  
 5646  0.000143580491011  
 5647  0.000143579856179  
 5648  0.000143579218983  
 5649  0.000143578582476  
 5650  0.000143577944806  
 5651  0.000143577307358  
 5652  0.000143576667584  
 5653  0.000143576032000  
 5654  0.000143575395919  
 5655  0.000143574760647  
 5656  0.000143574124603  
 5657  0.000143573488957  
 5658  0.000143572851383  
 5659  0.000143572214649  
 5660  0.000143571576766  
 5661  0.000143570939497  
 5662  0.000143570299572  
 5663  0.000143569663773  
 5664  0.000143569028633  
 5665  0.000143568392948  
 5666  0.000143567755881  
 5667  0.000143567119139  
 5668  0.000143566479760  
 5669  0.000143565843217  
 5670  0.000143565205457  
 5671  0.000143564568612  
 5672  0.000143563930300  
 5673  0.000143563293268  
 5674  0.000143562654508  
 5675  0.000143562017056  
 5676  0.000143561378279  
 5677  0.000143560741200  
 5678  0.000143560103171  
 5679  0.000143559465220  
 5680  0.000143558826235  
 5681  0.000143558188734  
 5682  0.000143557549943  
 5683  0.000143556911987  
 5684  0.000143556274606  
 5685  0.000143555638089  
 5686  0.000143554999090  
 5687  0.000143554361385  
 5688  0.000143553722728  
 5689  0.000143553084656  
 5690  0.000143552446924  
 5691  0.000143551810446  
 5692  0.000143551174164  
 5693  0.000143550538112  
 5694  0.000143549899558  
 5695  0.000143549261708  
 5696  0.000143548622368  
 5697  0.000143547984559  
 5698  0.000143547344637  
 5699  0.000143546707282  
 5700  0.000143546069726  
 5701  0.000143545432121  
 5702  0.000143544791552  
 5703  0.000143544154598  
 5704  0.000143543516386  
 5705  0.000143542878629  
 5706  0.000143542240325  
 5707  0.000143541601728  
 5708  0.000143540960257  
 5709  0.000143540323892  
 5710  0.000143539685570  
 5711  0.000143539048022  
 5712  0.000143538410105  
 5713  0.000143537772916  
 5714  0.000143537135827  
 5715  0.000143536498945  
 5716  0.000143535859705  
 5717  0.000143535221689  
 5718  0.000143534583293  
 5719  0.000143533945060  
 5720  0.000143533306323  
 5721  0.000143532668318  
 5722  0.000143532032205  
 5723  0.000143531396447  
 5724  0.000143530758427  
 5725  0.000143530121240  
 5726  0.000143529483900  
 5727  0.000143528846281  
 5728  0.000143528206641  
 5729  0.000143527567798  
 5730  0.000143526927300  
 5731  0.000143526288953  
 5732  0.000143525649710  
 5733  0.000143525011353  
 5734  0.000143524371779  
 5735  0.000143523732740  
 5736  0.000143523092376  
 5737  0.000143522453635  
 5738  0.000143521812310  
 5739  0.000143521174343  
 5740  0.000143520535369  
 5741  0.000143519896763  
 5742  0.000143519256693  
 5743  0.000143518617328  
 5744  0.000143517975635  
 5745  0.000143517337892  
 5746  0.000143516697199  
 5747  0.000143516058369  
 5748  0.000143515418270  
 5749  0.000143514778760  
 5750  0.000143514138085  
 5751  0.000143513498903  
 5752  0.000143512857846  
 5753  0.000143512218963  
 5754  0.000143511578562  
 5755  0.000143510938946  
 5756  0.000143510298438  
 5757  0.000143509658814  
 5758  0.000143509018518  
 5759  0.000143508379486  
 5760  0.000143507739605  
 5761  0.000143507099769  
 5762  0.000143506457464  
 5763  0.000143505819404  
 5764  0.000143505180716  
 5765  0.000143504542603  
 5766  0.000143503903177  
 5767  0.000143503263462  
 5768  0.000143502621462  
 5769  0.000143501982983  
 5770  0.000143501345065  
 5771  0.000143500707866  
 5772  0.000143500069301  
 5773  0.000143499431568  
 5774  0.000143498794690  
 5775  0.000143498158515  
 5776  0.000143497522116  
 5777  0.000143496885727  
 5778  0.000143496248779  
 5779  0.000143495611967  
 5780  0.000143494973780  
 5781  0.000143494336353  
 5782  0.000143493697795  
 5783  0.000143493059564  
 5784  0.000143492421488  
 5785  0.000143491783922  
 5786  0.000143491145422  
 5787  0.000143490507136  
 5788  0.000143489866844  
 5789  0.000143489227804  
 5790  0.000143488585944  
 5791  0.000143487946267  
 5792  0.000143487304774  
 5793  0.000143486664640  
 5794  0.000143486022870  
 5795  0.000143485383315  
 5796  0.000143484742560  
 5797  0.000143484101347  
 5798  0.000143483458686  
 5799  0.000143482819393  
 5800  0.000143482179322  
 5801  0.000143481539459  
 5802  0.000143480899609  
 5803  0.000143480260597  
 5804  0.000143479620362  
 5805  0.000143478980164  
 5806  0.000143478337535  
 5807  0.000143477697904  
 5808  0.000143477057595  
 5809  0.000143476418283  
 5810  0.000143475777442  
 5811  0.000143475137152  
 5812  0.000143474496621  
 5813  0.000143473856866  
 5814  0.000143473215283  
 5815  0.000143472574632  
 5816  0.000143471932740  
 5817  0.000143471291812  
 5818  0.000143470649341  
 5819  0.000143470008869  
 5820  0.000143469365883  
 5821  0.000143468725853  
 5822  0.000143468085339  
 5823  0.000143467444953  
 5824  0.000143466804011  
 5825  0.000143466163090  
 5826  0.000143465520954  
 5827  0.000143464880258  
 5828  0.000143464239199  
 5829  0.000143463598170  
 5830  0.000143462958212  
 5831  0.000143462319063  
 5832  0.000143461680825  
 5833  0.000143461042461  
 5834  0.000143460402093  
 5835  0.000143459762200  
 5836  0.000143459120825  
 5837  0.000143458479858  
 5838  0.000143457837426  
 5839  0.000143457195987  
 5840  0.000143456554351  
 5841  0.000143455913284  
 5842  0.000143455274186  
 5843  0.000143454635448  
 5844  0.000143453995539  
 5845  0.000143453355859  
 5846  0.000143452713880  
 5847  0.000143452072519  
 5848  0.000143451430279  
 5849  0.000143450788466  
 5850  0.000143450146068  
 5851  0.000143449504474  
 5852  0.000143448861848  
 5853  0.000143448220602  
 5854  0.000143447577981  
 5855  0.000143446936622  
 5856  0.000143446292800  
 5857  0.000143445651973  
 5858  0.000143445009171  
 5859  0.000143444367303  
 5860  0.000143443725451  
 5861  0.000143443084344  
 5862  0.000143442440921  
 5863  0.000143441799517  
 5864  0.000143441157297  
 5865  0.000143440515780  
 5866  0.000143439872485  
 5867  0.000143439230762  
 5868  0.000143438589816  
 5869  0.000143437949637  
 5870  0.000143437307047  
 5871  0.000143436664819  
 5872  0.000143436021189  
 5873  0.000143435379357  
 5874  0.000143434736817  
 5875  0.000143434094662  
 5876  0.000143433452453  
 5877  0.000143432810843  
 5878  0.000143432169387  
 5879  0.000143431528404  
 5880  0.000143430885052  
 5881  0.000143430242904  
 5882  0.000143429601703  
 5883  0.000143428960621  
 5884  0.000143428318832  
 5885  0.000143427677456  
 5886  0.000143427036408  
 5887  0.000143426395509  
 5888  0.000143425753334  
 5889  0.000143425112247  
 5890  0.000143424470073  
 5891  0.000143423828240  
 5892  0.000143423186209  
 5893  0.000143422544440  
 5894  0.000143421899913  
 5895  0.000143421258015  
 5896  0.000143420615047  
 5897  0.000143419971707  
 5898  0.000143419326385  
 5899  0.000143418684992  
 5900  0.000143418042467  
 5901  0.000143417400810  
 5902  0.000143416759579  
 5903  0.000143416118979  
 5904  0.000143415476597  
 5905  0.000143414834321  
 5906  0.000143414190422  
 5907  0.000143413547270  
 5908  0.000143412902867  
 5909  0.000143412260067  
 5910  0.000143411614770  
 5911  0.000143410972851  
 5912  0.000143410329837  
 5913  0.000143409687028  
 5914  0.000143409041963  
 5915  0.000143408399575  
 5916  0.000143407755168  
 5917  0.000143407112223  
 5918  0.000143406468602  
 5919  0.000143405825249  
 5920  0.000143405182367  
 5921  0.000143404540004  
 5922  0.000143403897184  
 5923  0.000143403254685  
 5924  0.000143402609644  
 5925  0.000143401966770  
 5926  0.000143401322513  
 5927  0.000143400679083  
 5928  0.000143400033640  
 5929  0.000143399391183  
 5930  0.000143398747317  
 5931  0.000143398104448  
 5932  0.000143397460505  
 5933  0.000143396816933  
 5934  0.000143396173663  
 5935  0.000143395530854  
 5936  0.000143394887327  
 5937  0.000143394244337  
 5938  0.000143393599158  
 5939  0.000143392955784  
 5940  0.000143392311411  
 5941  0.000143391667502  
 5942  0.000143391023498  
 5943  0.000143390379693  
 5944  0.000143389736857  
 5945  0.000143389094773  
 5946  0.000143388453555  
 5947  0.000143387813151  
 5948  0.000143387171893  
 5949  0.000143386530277  
 5950  0.000143385888358  
 5951  0.000143385247059  
 5952  0.000143384603344  
 5953  0.000143383959940  
 5954  0.000143383315092  
 5955  0.000143382671034  
 5956  0.000143382025210  
 5957  0.000143381381745  
 5958  0.000143380736084  
 5959  0.000143380092641  
 5960  0.000143379449121  
 5961  0.000143378805872  
 5962  0.000143378163019  
 5963  0.000143377519856  
 5964  0.000143376874584  
 5965  0.000143376230207  
 5966  0.000143375583814  
 5967  0.000143374940510  
 5968  0.000143374295543  
 5969  0.000143373651222  
 5970  0.000143373004581  
 5971  0.000143372361253  
 5972  0.000143371716549  
 5973  0.000143371071621  
 5974  0.000143370425867  
 5975  0.000143369781372  
 5976  0.000143369135223  
 5977  0.000143368491109  
 5978  0.000143367846275  
 5979  0.000143367202067  
 5980  0.000143366555236  
 5981  0.000143365911783  
 5982  0.000143365269032  
 5983  0.000143364626400  
 5984  0.000143363983492  
 5985  0.000143363340835  
 5986  0.000143362695791  
 5987  0.000143362052296  
 5988  0.000143361408114  
 5989  0.000143360764859  
 5990  0.000143360121618  
 5991  0.000143359478992  
 5992  0.000143358834484  
 5993  0.000143358189888  
 5994  0.000143357544827  
 5995  0.000143356900248  
 5996  0.000143356253942  
 5997  0.000143355608966  
 5998  0.000143354962201  
 5999  0.000143354317661  
 6000  0.000143353672026  
 6001  0.000143353026512  
 6002  0.000143352379330  
 6003  0.000143351735016  
 6004  0.000143351087348  
 6005  0.000143350443370  
 6006  0.000143349797732  
 6007  0.000143349152692  
 6008  0.000143348506697  
 6009  0.000143347861131  
 6010  0.000143347213556  
 6011  0.000143346569343  
 6012  0.000143345923984  
 6013  0.000143345279615  
 6014  0.000143344637036  
 6015  0.000143343994949  
 6016  0.000143343351083  
 6017  0.000143342707422  
 6018  0.000143342061941  
 6019  0.000143341417429  
 6020  0.000143340771815  
 6021  0.000143340126835  
 6022  0.000143339482467  
 6023  0.000143338838220  
 6024  0.000143338193145  
 6025  0.000143337548486  
 6026  0.000143336904044  
 6027  0.000143336259658  
 6028  0.000143335614737  
 6029  0.000143334969657  
 6030  0.000143334322425  
 6031  0.000143333676810  
 6032  0.000143333028694  
 6033  0.000143332383946  
 6034  0.000143331738262  
 6035  0.000143331092415  
 6036  0.000143330444835  
 6037  0.000143329799336  
 6038  0.000143329151276  
 6039  0.000143328506249  
 6040  0.000143327861893  
 6041  0.000143327217499  
 6042  0.000143326571609  
 6043  0.000143325926270  
 6044  0.000143325279856  
 6045  0.000143324633995  
 6046  0.000143323986853  
 6047  0.000143323340699  
 6048  0.000143322694836  
 6049  0.000143322050169  
 6050  0.000143321404417  
 6051  0.000143320758206  
 6052  0.000143320109938  
 6053  0.000143319464408  
 6054  0.000143318817766  
 6055  0.000143318170441  
 6056  0.000143317523211  
 6057  0.000143316876593  
 6058  0.000143316230965  
 6059  0.000143315585264  
 6060  0.000143314937503  
 6061  0.000143314291019  
 6062  0.000143313643498  
 6063  0.000143312997231  
 6064  0.000143312348490  
 6065  0.000143311702997  
 6066  0.000143311056217  
 6067  0.000143310410332  
 6068  0.000143309761267  
 6069  0.000143309115700  
 6070  0.000143308469879  
 6071  0.000143307824434  
 6072  0.000143307178428  
 6073  0.000143306532953  
 6074  0.000143305884287  
 6075  0.000143305238165  
 6076  0.000143304589609  
 6077  0.000143303943386  
 6078  0.000143303298976  
 6079  0.000143302655366  
 6080  0.000143302013061  
 6081  0.000143301371189  
 6082  0.000143300727636  
 6083  0.000143300083360  
 6084  0.000143299438438  
 6085  0.000143298793195  
 6086  0.000143298147281  
 6087  0.000143297501796  
 6088  0.000143296856121  
 6089  0.000143296211336  
 6090  0.000143295563420  
 6091  0.000143294916239  
 6092  0.000143294268108  
 6093  0.000143293620553  
 6094  0.000143292971957  
 6095  0.000143292324873  
 6096  0.000143291675535  
 6097  0.000143291028965  
 6098  0.000143290381940  
 6099  0.000143289735249  
 6100  0.000143289087180  
 6101  0.000143288440007  
 6102  0.000143287792435  
 6103  0.000143287146061  
 6104  0.000143286498703  
 6105  0.000143285851211  
 6106  0.000143285201555  
 6107  0.000143284554937  
 6108  0.000143283907390  
 6109  0.000143283260782  
 6110  0.000143282614214  
 6111  0.000143281968453  
 6112  0.000143281323549  
 6113  0.000143280678921  
 6114  0.000143280031953  
 6115  0.000143279385956  
 6116  0.000143278738887  
 6117  0.000143278092268  
 6118  0.000143277446400  
 6119  0.000143276801154  
 6120  0.000143276153410  
 6121  0.000143275506121  
 6122  0.000143274858909  
 6123  0.000143274212183  
 6124  0.000143273563022  
 6125  0.000143272915345  
 6126  0.000143272266957  
 6127  0.000143271618879  
 6128  0.000143270968267  
 6129  0.000143270321494  
 6130  0.000143269674107  
 6131  0.000143269027221  
 6132  0.000143268379104  
 6133  0.000143267730623  
 6134  0.000143267082317  
 6135  0.000143266434678  
 6136  0.000143265787406  
 6137  0.000143265140554  
 6138  0.000143264492159  
 6139  0.000143263844288  
 6140  0.000143263194728  
 6141  0.000143262546284  
 6142  0.000143261894942  
 6143  0.000143261248194  
 6144  0.000143260601915  
 6145  0.000143259956591  
 6146  0.000143259309511  
 6147  0.000143258662346  
 6148  0.000143258015116  
 6149  0.000143257368270  
 6150  0.000143256719143  
 6151  0.000143256069942  
 6152  0.000143255420226  
 6153  0.000143254771549  
 6154  0.000143254122692  
 6155  0.000143253474535  
 6156  0.000143252823622  
 6157  0.000143252175858  
 6158  0.000143251526709  
 6159  0.000143250878400  
 6160  0.000143250229760  
 6161  0.000143249581900  
 6162  0.000143248934089  
 6163  0.000143248286346  
 6164  0.000143247639731  
 6165  0.000143246994182  
 6166  0.000143246349321  
 6167  0.000143245705223  
 6168  0.000143245060987  
 6169  0.000143244416879  
 6170  0.000143243773469  
 6171  0.000143243130480  
 6172  0.000143242485632  
 6173  0.000143241840728  
 6174  0.000143241194619  
 6175  0.000143240548995  
 6176  0.000143239901584  
 6177  0.000143239254807  
 6178  0.000143238608547  
 6179  0.000143237963046  
 6180  0.000143237317291  
 6181  0.000143236672331  
 6182  0.000143236027084  
 6183  0.000143235380732  
 6184  0.000143234734010  
 6185  0.000143234087943  
 6186  0.000143233440832  
 6187  0.000143232794048  
 6188  0.000143232146203  
 6189  0.000143231498947  
 6190  0.000143230850095  
 6191  0.000143230201068  
 6192  0.000143229550002  
 6193  0.000143228900852  
 6194  0.000143228251016  
 6195  0.000143227602084  
 6196  0.000143226950304  
 6197  0.000143226301585  
 6198  0.000143225650733  
 6199  0.000143225001191  
 6200  0.000143224350337  
 6201  0.000143223700677  
 6202  0.000143223048326  
 6203  0.000143222399743  
 6204  0.000143221750934  
 6205  0.000143221102925  
 6206  0.000143220452498  
 6207  0.000143219802775  
 6208  0.000143219153275  
 6209  0.000143218504970  
 6210  0.000143217852980  
 6211  0.000143217203782  
 6212  0.000143216554527  
 6213  0.000143215905648  
 6214  0.000143215257573  
 6215  0.000143214610252  
 6216  0.000143213961958  
 6217  0.000143213313313  
 6218  0.000143212662310  
 6219  0.000143212011871  
 6220  0.000143211362089  
 6221  0.000143210712973  
 6222  0.000143210062415  
 6223  0.000143209411673  
 6224  0.000143208760173  
 6225  0.000143208110010  
 6226  0.000143207459573  
 6227  0.000143206809315  
 6228  0.000143206157122  
 6229  0.000143205507441  
 6230  0.000143204858293  
 6231  0.000143204209506  
 6232  0.000143203558199  
 6233  0.000143202907799  
 6234  0.000143202255374  
 6235  0.000143201605582  
 6236  0.000143200953994  
 6237  0.000143200303748  
 6238  0.000143199652938  
 6239  0.000143199002547  
 6240  0.000143198349996  
 6241  0.000143197699844  
 6242  0.000143197047637  
 6243  0.000143196397295  
 6244  0.000143195746725  
 6245  0.000143195097261  
 6246  0.000143194446404  
 6247  0.000143193796047  
 6248  0.000143193144758  
 6249  0.000143192494385  
 6250  0.000143191841920  
 6251  0.000143191191318  
 6252  0.000143190539050  
 6253  0.000143189888202  
 6254  0.000143189235385  
 6255  0.000143188584953  
 6256  0.000143187933501  
 6257  0.000143187282599  
 6258  0.000143186629493  
 6259  0.000143185979129  
 6260  0.000143185327854  
 6261  0.000143184677239  
 6262  0.000143184027781  
 6263  0.000143183378488  
 6264  0.000143182729595  
 6265  0.000143182081628  
 6266  0.000143181434939  
 6267  0.000143180788447  
 6268  0.000143180141100  
 6269  0.000143179494097  
 6270  0.000143178849186  
 6271  0.000143178204934  
 6272  0.000143177558595  
 6273  0.000143176912855  
 6274  0.000143176269285  
 6275  0.000143175625814  
 6276  0.000143174981321  
 6277  0.000143174336780  
 6278  0.000143173690458  
 6279  0.000143173043558  
 6280  0.000143172394393  
 6281  0.000143171745595  
 6282  0.000143171097205  
 6283  0.000143170449316  
 6284  0.000143169799879  
 6285  0.000143169150632  
 6286  0.000143168499795  
 6287  0.000143167849675  
 6288  0.000143167197186  
 6289  0.000143166544866  
 6290  0.000143165893467  
 6291  0.000143165243031  
 6292  0.000143164592421  
 6293  0.000143163942533  
 6294  0.000143163291665  
 6295  0.000143162641500  
 6296  0.000143161990765  
 6297  0.000143161340061  
 6298  0.000143160688737  
 6299  0.000143160037580  
 6300  0.000143159384468  
 6301  0.000143158732339  
 6302  0.000143158077402  
 6303  0.000143157426735  
 6304  0.000143156774627  
 6305  0.000143156123364  
 6306  0.000143155471334  
 6307  0.000143154819519  
 6308  0.000143154167803  
 6309  0.000143153516778  
 6310  0.000143152865816  
 6311  0.000143152215478  
 6312  0.000143151564011  
 6313  0.000143150913372  
 6314  0.000143150261691  
 6315  0.000143149610071  
 6316  0.000143148956200  
 6317  0.000143148303851  
 6318  0.000143147651377  
 6319  0.000143146998925  
 6320  0.000143146346188  
 6321  0.000143145693489  
 6322  0.000143145041122  
 6323  0.000143144388726  
 6324  0.000143143736059  
 6325  0.000143143084099  
 6326  0.000143142431826  
 6327  0.000143141780124  
 6328  0.000143141126483  
 6329  0.000143140473436  
 6330  0.000143139820992  
 6331  0.000143139168851  
 6332  0.000143138515228  
 6333  0.000143137861995  
 6334  0.000143137207488  
 6335  0.000143136555020  
 6336  0.000143135901896  
 6337  0.000143135249422  
 6338  0.000143134596250  
 6339  0.000143133943644  
 6340  0.000143133290362  
 6341  0.000143132637706  
 6342  0.000143131984293  
 6343  0.000143131331180  
 6344  0.000143130675916  
 6345  0.000143130023767  
 6346  0.000143129372371  
 6347  0.000143128721623  
 6348  0.000143128067533  
 6349  0.000143127414576  
 6350  0.000143126760921  
 6351  0.000143126107589  
 6352  0.000143125453958  
 6353  0.000143124801110  
 6354  0.000143124147363  
 6355  0.000143123494508  
 6356  0.000143122839974  
 6357  0.000143122186664  
 6358  0.000143121532643  
 6359  0.000143120878764  
 6360  0.000143120222807  
 6361  0.000143119570712  
 6362  0.000143118917510  
 6363  0.000143118264903  
 6364  0.000143117610878  
 6365  0.000143116957988  
 6366  0.000143116303718  
 6367  0.000143115650272  
 6368  0.000143114996210  
 6369  0.000143114343020  
 6370  0.000143113691494  
 6371  0.000143113040781  
 6372  0.000143112388724  
 6373  0.000143111737320  
 6374  0.000143111084972  
 6375  0.000143110433171  
 6376  0.000143109778836  
 6377  0.000143109125175  
 6378  0.000143108471218  
 6379  0.000143107817591  
 6380  0.000143107163305  
 6381  0.000143106510084  
 6382  0.000143105857033  
 6383  0.000143105204280  
 6384  0.000143104551927  
 6385  0.000143103900387  
 6386  0.000143103248931  
 6387  0.000143102598427  
 6388  0.000143101946714  
 6389  0.000143101296011  
 6390  0.000143100643508  
 6391  0.000143099991321  
 6392  0.000143099339448  
 6393  0.000143098687579  
 6394  0.000143098034011  
 6395  0.000143097379997  
 6396  0.000143096725373  
 6397  0.000143096070859  
 6398  0.000143095416089  
 6399  0.000143094760984  
 6400  0.000143094103935  
 6401  0.000143093450808  
 6402  0.000143092796316  
 6403  0.000143092142297  
 6404  0.000143091485559  
 6405  0.000143090831930  
 6406  0.000143090176763  
 6407  0.000143089523056  
 6408  0.000143088868448  
 6409  0.000143088214928  
 6410  0.000143087559420  
 6411  0.000143086904405  
 6412  0.000143086248149  
 6413  0.000143085593738  
 6414  0.000143084940771  
 6415  0.000143084288519  
 6416  0.000143083635916  
 6417  0.000143082984207  
 6418  0.000143082330904  
 6419  0.000143081676942  
 6420  0.000143081023326  
 6421  0.000143080369938  
 6422  0.000143079715384  
 6423  0.000143079061756  
 6424  0.000143078407451  
 6425  0.000143077753236  
 6426  0.000143077097396  
 6427  0.000143076442747  
 6428  0.000143075787417  
 6429  0.000143075132184  
 6430  0.000143074476277  
 6431  0.000143073821491  
 6432  0.000143073167258  
 6433  0.000143072512990  
 6434  0.000143071857723  
 6435  0.000143071202671  
 6436  0.000143070545061  
 6437  0.000143069890873  
 6438  0.000143069236509  
 6439  0.000143068582372  
 6440  0.000143067925752  
 6441  0.000143067270343  
 6442  0.000143066613610  
 6443  0.000143065958357  
 6444  0.000143065301526  
 6445  0.000143064646137  
 6446  0.000143063988242  
 6447  0.000143063333861  
 6448  0.000143062678621  
 6449  0.000143062023866  
 6450  0.000143061368767  
 6451  0.000143060714194  
 6452  0.000143060057656  
 6453  0.000143059401983  
 6454  0.000143058743427  
 6455  0.000143058089298  
 6456  0.000143057433943  
 6457  0.000143056777921  
 6458  0.000143056120546  
 6459  0.000143055465161  
 6460  0.000143054807878  
 6461  0.000143054152184  
 6462  0.000143053496749  
 6463  0.000143052841310  
 6464  0.000143052185941  
 6465  0.000143051531627  
 6466  0.000143050875892  
 6467  0.000143050220286  
 6468  0.000143049563180  
 6469  0.000143048907264  
 6470  0.000143048251671  
 6471  0.000143047596156  
 6472  0.000143046939392  
 6473  0.000143046282641  
 6474  0.000143045623924  
 6475  0.000143044969043  
 6476  0.000143044313550  
 6477  0.000143043658163  
 6478  0.000143043001380  
 6479  0.000143042345518  
 6480  0.000143041688951  
 6481  0.000143041032978  
 6482  0.000143040374571  
 6483  0.000143039718939  
 6484  0.000143039062630  
 6485  0.000143038406838  
 6486  0.000143037750365  
 6487  0.000143037094157  
 6488  0.000143036437488  
 6489  0.000143035782100  
 6490  0.000143035126463  
 6491  0.000143034471048  
 6492  0.000143033814176  
 6493  0.000143033158132  
 6494  0.000143032500339  
 6495  0.000143031843477  
 6496  0.000143031185493  
 6497  0.000143030528891  
 6498  0.000143029870715  
 6499  0.000143029214129  
 6500  0.000143028555474  
 6501  0.000143027899236  
 6502  0.000143027240574  
 6503  0.000143026584429  
 6504  0.000143025926253  
 6505  0.000143025269487  
 6506  0.000143024610294  
 6507  0.000143023954270  
 6508  0.000143023296999  
 6509  0.000143022639556  
 6510  0.000143021980134  
 6511  0.000143021324352  
 6512  0.000143020667337  
 6513  0.000143020010295  
 6514  0.000143019351418  
 6515  0.000143018694764  
 6516  0.000143018036831  
 6517  0.000143017379926  
 6518  0.000143016722545  
 6519  0.000143016064918  
 6520  0.000143015405618  
 6521  0.000143014749066  
 6522  0.000143014092347  
 6523  0.000143013436730  
 6524  0.000143012779096  
 6525  0.000143012121417  
 6526  0.000143011462621  
 6527  0.000143010805388  
 6528  0.000143010147732  
 6529  0.000143009490604  
 6530  0.000143008831785  
 6531  0.000143008174456  
 6532  0.000143007515014  
 6533  0.000143006858110  
 6534  0.000143006199145  
 6535  0.000143005541936  
 6536  0.000143004883922  
 6537  0.000143004225851  
 6538  0.000143003564896  
 6539  0.000143002909194  
 6540  0.000143002252626  
 6541  0.000143001596433  
 6542  0.000143000938500  
 6543  0.000143000281376  
 6544  0.000142999622586  
 6545  0.000142998964703  
 6546  0.000142998305121  
 6547  0.000142997647881  
 6548  0.000142996990649  
 6549  0.000142996334405  
 6550  0.000142995676574  
 6551  0.000142995019033  
 6552  0.000142994358868  
 6553  0.000142993701775  
 6554  0.000142993042216  
 6555  0.000142992384450  
 6556  0.000142991725209  
 6557  0.000142991067046  
 6558  0.000142990407169  
 6559  0.000142989749364  
 6560  0.000142989090937  
 6561  0.000142988432914  
 6562  0.000142987774638  
 6563  0.000142987117353  
 6564  0.000142986460773  
 6565  0.000142985804238  
 6566  0.000142985145908  
 6567  0.000142984487624  
 6568  0.000142983827399  
 6569  0.000142983169502  
 6570  0.000142982511738  
 6571  0.000142981854497  
 6572  0.000142981198172  
 6573  0.000142980541954  
 6574  0.000142979883655  
 6575  0.000142979225874  
 6576  0.000142978568262  
 6577  0.000142977911404  
 6578  0.000142977251887  
 6579  0.000142976593611  
 6580  0.000142975935119  
 6581  0.000142975277915  
 6582  0.000142974620096  
 6583  0.000142973962912  
 6584  0.000142973305579  
 6585  0.000142972648948  
 6586  0.000142971992515  
 6587  0.000142971336646  
 6588  0.000142970679780  
 6589  0.000142970023163  
 6590  0.000142969365159  
 6591  0.000142968707850  
 6592  0.000142968047221  
 6593  0.000142967388730  
 6594  0.000142966729141  
 6595  0.000142966069898  
 6596  0.000142965408401  
 6597  0.000142964750548  
 6598  0.000142964091843  
 6599  0.000142963432880  
 6600  0.000142962771879  
 6601  0.000142962113255  
 6602  0.000142961453366  
 6603  0.000142960793521  
 6604  0.000142960133855  
 6605  0.000142959475173  
 6606  0.000142958814948  
 6607  0.000142958155232  
 6608  0.000142957492971  
 6609  0.000142956835294  
 6610  0.000142956177693  
 6611  0.000142955520417  
 6612  0.000142954861220  
 6613  0.000142954203117  
 6614  0.000142953544046  
 6615  0.000142952885689  
 6616  0.000142952224224  
 6617  0.000142951565303  
 6618  0.000142950904579  
 6619  0.000142950244918  
 6620  0.000142949582903  
 6621  0.000142948924298  
 6622  0.000142948265498  
 6623  0.000142947606304  
 6624  0.000142946945564  
 6625  0.000142946285695  
 6626  0.000142945626255  
 6627  0.000142944967010  
 6628  0.000142944307544  
 6629  0.000142943648036  
 6630  0.000142942989096  
 6631  0.000142942330545  
 6632  0.000142941671804  
 6633  0.000142941014063  
 6634  0.000142940355375  
 6635  0.000142939696822  
 6636  0.000142939037878  
 6637  0.000142938379095  
 6638  0.000142937720033  
 6639  0.000142937061872  
 6640  0.000142936402034  
 6641  0.000142935742543  
 6642  0.000142935081806  
 6643  0.000142934421821  
 6644  0.000142933760896  
 6645  0.000142933100934  
 6646  0.000142932438909  
 6647  0.000142931779179  
 6648  0.000142931118899  
 6649  0.000142930459582  
 6650  0.000142929798139  
 6651  0.000142929137913  
 6652  0.000142928477484  
 6653  0.000142927818155  
 6654  0.000142927155696  
 6655  0.000142926496067  
 6656  0.000142925837059  
 6657  0.000142925178483  
 6658  0.000142924518840  
 6659  0.000142923858970  
 6660  0.000142923197630  
 6661  0.000142922536488  
 6662  0.000142921874510  
 6663  0.000142921214112  
 6664  0.000142920553392  
 6665  0.000142919893770  
 6666  0.000142919233310  
 6667  0.000142918573552  
 6668  0.000142917912344  
 6669  0.000142917252095  
 6670  0.000142916590613  
 6671  0.000142915929364  
 6672  0.000142915267237  
 6673  0.000142914606441  
 6674  0.000142913943768  
 6675  0.000142913283391  
 6676  0.000142912621310  
 6677  0.000142911960714  
 6678  0.000142911299275  
 6679  0.000142910638022  
 6680  0.000142909974588  
 6681  0.000142909314642  
 6682  0.000142908654148  
 6683  0.000142907994016  
 6684  0.000142907332316  
 6685  0.000142906670744  
 6686  0.000142906006609  
 6687  0.000142905346980  
 6688  0.000142904686109  
 6689  0.000142904025509  
 6690  0.000142903363770  
 6691  0.000142902702869  
 6692  0.000142902040527  
 6693  0.000142901378852  
 6694  0.000142900714616  
 6695  0.000142900054842  
 6696  0.000142899395023  
 6697  0.000142898735710  
 6698  0.000142898077145  
 6699  0.000142897419083  
 6700  0.000142896759771  
 6701  0.000142896100826  
 6702  0.000142895441590  
 6703  0.000142894782176  
 6704  0.000142894121911  
 6705  0.000142893462329  
 6706  0.000142892801760  
 6707  0.000142892141864  
 6708  0.000142891480802  
 6709  0.000142890820934  
 6710  0.000142890158609  
 6711  0.000142889497325  
 6712  0.000142888834201  
 6713  0.000142888172546  
 6714  0.000142887510522  
 6715  0.000142886849067  
 6716  0.000142886188066  
 6717  0.000142885526967  
 6718  0.000142884866237  
 6719  0.000142884205838  
 6720  0.000142883543857  
 6721  0.000142882882127  
 6722  0.000142882220632  
 6723  0.000142881558934  
 6724  0.000142880896584  
 6725  0.000142880234504  
 6726  0.000142879572237  
 6727  0.000142878909953  
 6728  0.000142878246010  
 6729  0.000142877584261  
 6730  0.000142876922146  
 6731  0.000142876260634  
 6732  0.000142875597269  
 6733  0.000142874935069  
 6734  0.000142874271151  
 6735  0.000142873609122  
 6736  0.000142872947181  
 6737  0.000142872285561  
 6738  0.000142871623253  
 6739  0.000142870962256  
 6740  0.000142870300826  
 6741  0.000142869639744  
 6742  0.000142868975926  
 6743  0.000142868313755  
 6744  0.000142867652034  
 6745  0.000142866991069  
 6746  0.000142866329311  
 6747  0.000142865668437  
 6748  0.000142865008535  
 6749  0.000142864348938  
 6750  0.000142863686373  
 6751  0.000142863023771  
 6752  0.000142862359134  
 6753  0.000142861697054  
 6754  0.000142861032909  
 6755  0.000142860370241  
 6756  0.000142859706505  
 6757  0.000142859044004  
 6758  0.000142858379971  
 6759  0.000142857717410  
 6760  0.000142857054701  
 6761  0.000142856391847  
 6762  0.000142855728988  
 6763  0.000142855065958  
 6764  0.000142854401669  
 6765  0.000142853738684  
 6766  0.000142853075713  
 6767  0.000142852412631  
 6768  0.000142851747459  
 6769  0.000142851085106  
 6770  0.000142850419743  
 6771  0.000142849757434  
 6772  0.000142849092260  
 6773  0.000142848429616  
 6774  0.000142847765643  
 6775  0.000142847102262  
 6776  0.000142846438028  
 6777  0.000142845774263  
 6778  0.000142845109283  
 6779  0.000142844446218  
 6780  0.000142843781947  
 6781  0.000142843118189  
 6782  0.000142842452103  
 6783  0.000142841789954  
 6784  0.000142841126273  
 6785  0.000142840463115  
 6786  0.000142839798579  
 6787  0.000142839134829  
 6788  0.000142838469664  
 6789  0.000142837806585  
 6790  0.000142837140556  
 6791  0.000142836477943  
 6792  0.000142835814966  
 6793  0.000142835152609  
 6794  0.000142834488806  
 6795  0.000142833825169  
 6796  0.000142833160423  
 6797  0.000142832496300  
 6798  0.000142831831757  
 6799  0.000142831168246  
 6800  0.000142830502522  
 6801  0.000142829839284  
 6802  0.000142829175505  
 6803  0.000142828512282  
 6804  0.000142827847725  
 6805  0.000142827183874  
 6806  0.000142826517946  
 6807  0.000142825854558  
 6808  0.000142825189847  
 6809  0.000142824526468  
 6810  0.000142823862224  
 6811  0.000142823199448  
 6812  0.000142822535176  
 6813  0.000142821871210  
 6814  0.000142821206433  
 6815  0.000142820543054  
 6816  0.000142819880947  
 6817  0.000142819219644  
 6818  0.000142818557411  
 6819  0.000142817896510  
 6820  0.000142817235169  
 6821  0.000142816573520  
 6822  0.000142815912620  
 6823  0.000142815251229  
 6824  0.000142814587274  
 6825  0.000142813924186  
 6826  0.000142813262197  
 6827  0.000142812600918  
 6828  0.000142811938272  
 6829  0.000142811275797  
 6830  0.000142810612417  
 6831  0.000142809949019  
 6832  0.000142809283316  
 6833  0.000142808618410  
 6834  0.000142807951038  
 6835  0.000142807287705  
 6836  0.000142806621468  
 6837  0.000142805957188  
 6838  0.000142805292040  
 6839  0.000142804627329  
 6840  0.000142803961827  
 6841  0.000142803296875  
 6842  0.000142802630232  
 6843  0.000142801966019  
 6844  0.000142801300344  
 6845  0.000142800635528  
 6846  0.000142799968907  
 6847  0.000142799304296  
 6848  0.000142798637816  
 6849  0.000142797972965  
 6850  0.000142797305985  
 6851  0.000142796641509  
 6852  0.000142795977078  
 6853  0.000142795312385  
 6854  0.000142794646216  
 6855  0.000142793980720  
 6856  0.000142793314071  
 6857  0.000142792649009  
 6858  0.000142791983682  
 6859  0.000142791318894  
 6860  0.000142790652758  
 6861  0.000142789987033  
 6862  0.000142789319799  
 6863  0.000142788654952  
 6864  0.000142787987775  
 6865  0.000142787322728  
 6866  0.000142786660101  
 6867  0.000142785997534  
 6868  0.000142785334470  
 6869  0.000142784671152  
 6870  0.000142784007203  
 6871  0.000142783344053  
 6872  0.000142782681233  
 6873  0.000142782018623  
 6874  0.000142781354608  
 6875  0.000142780691004  
 6876  0.000142780026273  
 6877  0.000142779362637  
 6878  0.000142778697951  
 6879  0.000142778033963  
 6880  0.000142777369114  
 6881  0.000142776705163  
 6882  0.000142776039524  
 6883  0.000142775374465  
 6884  0.000142774709087  
 6885  0.000142774044178  
 6886  0.000142773380441  
 6887  0.000142772717130  
 6888  0.000142772050567  
 6889  0.000142771384338  
 6890  0.000142770716636  
 6891  0.000142770050966  
 6892  0.000142769383556  
 6893  0.000142768717796  
 6894  0.000142768050338  
 6895  0.000142767384501  
 6896  0.000142766716802  
 6897  0.000142766051056  
 6898  0.000142765382664  
 6899  0.000142764717319  
 6900  0.000142764050935  
 6901  0.000142763385395  
 6902  0.000142762721055  
 6903  0.000142762057317  
 6904  0.000142761391502  
 6905  0.000142760726466  
 6906  0.000142760058855  
 6907  0.000142759392504  
 6908  0.000142758726566  
 6909  0.000142758061524  
 6910  0.000142757393736  
 6911  0.000142756727257  
 6912  0.000142756058453  
 6913  0.000142755392909  
 6914  0.000142754726456  
 6915  0.000142754060785  
 6916  0.000142753394306  
 6917  0.000142752728081  
 6918  0.000142752060869  
 6919  0.000142751393839  
 6920  0.000142750725660  
 6921  0.000142750059133  
 6922  0.000142749390198  
 6923  0.000142748724159  
 6924  0.000142748056305  
 6925  0.000142747389348  
 6926  0.000142746721983  
 6927  0.000142746055681  
 6928  0.000142745387804  
 6929  0.000142744720697  
 6930  0.000142744051830  
 6931  0.000142743385602  
 6932  0.000142742718662  
 6933  0.000142742052750  
 6934  0.000142741387300  
 6935  0.000142740721969  
 6936  0.000142740055571  
 6937  0.000142739389849  
 6938  0.000142738723834  
 6939  0.000142738058264  
 6940  0.000142737390006  
 6941  0.000142736722683  
 6942  0.000142736052481  
 6943  0.000142735386778  
 6944  0.000142734720601  
 6945  0.000142734054617  
 6946  0.000142733389043  
 6947  0.000142732724444  
 6948  0.000142732060292  
 6949  0.000142731396842  
 6950  0.000142730730685  
 6951  0.000142730065139  
 6952  0.000142729398834  
 6953  0.000142728732918  
 6954  0.000142728066989  
 6955  0.000142727401880  
 6956  0.000142726736432  
 6957  0.000142726072049  
 6958  0.000142725406175  
 6959  0.000142724740448  
 6960  0.000142724074953  
 6961  0.000142723410687  
 6962  0.000142722744576  
 6963  0.000142722079064  
 6964  0.000142721414004  
 6965  0.000142720749816  
 6966  0.000142720085252  
 6967  0.000142719420957  
 6968  0.000142718755898  
 6969  0.000142718091114  
 6970  0.000142717424396  
 6971  0.000142716757798  
 6972  0.000142716088517  
 6973  0.000142715421060  
 6974  0.000142714753840  
 6975  0.000142714087588  
 6976  0.000142713421081  
 6977  0.000142712754995  
 6978  0.000142712086811  
 6979  0.000142711419802  
 6980  0.000142710751696  
 6981  0.000142710084089  
 6982  0.000142709412346  
 6983  0.000142708746248  
 6984  0.000142708079323  
 6985  0.000142707413120  
 6986  0.000142706744781  
 6987  0.000142706076895  
 6988  0.000142705408249  
 6989  0.000142704740362  
 6990  0.000142704069400  
 6991  0.000142703402319  
 6992  0.000142702732173  
 6993  0.000142702064139  
 6994  0.000142701396525  
 6995  0.000142700730155  
 6996  0.000142700062236  
 6997  0.000142699395544  
 6998  0.000142698727552  
 6999  0.000142698059181  
 7000  0.000142697390151  
 7001  0.000142696721041  
 7002  0.000142696049827  
 7003  0.000142695382406  
 7004  0.000142694712515  
 7005  0.000142694043963  
 7006  0.000142693374180  
 7007  0.000142692705183  
 7008  0.000142692035698  
 7009  0.000142691367024  
 7010  0.000142690697384  
 7011  0.000142690028763  
 7012  0.000142689358498  
 7013  0.000142688689558  
 7014  0.000142688018843  
 7015  0.000142687350531  
 7016  0.000142686681428  
 7017  0.000142686012842  
 7018  0.000142685341954  
 7019  0.000142684673373  
 7020  0.000142684004599  
 7021  0.000142683335911  
 7022  0.000142682666443  
 7023  0.000142681998074  
 7024  0.000142681326657  
 7025  0.000142680658310  
 7026  0.000142679991342  
 7027  0.000142679325544  
 7028  0.000142678660660  
 7029  0.000142677996106  
 7030  0.000142677329917  
 7031  0.000142676664473  
 7032  0.000142675999223  
 7033  0.000142675334126  
 7034  0.000142674666158  
 7035  0.000142673998415  
 7036  0.000142673330353  
 7037  0.000142672662760  
 7038  0.000142671993693  
 7039  0.000142671325388  
 7040  0.000142670655353  
 7041  0.000142669985323  
 7042  0.000142669314100  
 7043  0.000142668644813  
 7044  0.000142667972985  
 7045  0.000142667303981  
 7046  0.000142666634324  
 7047  0.000142665965275  
 7048  0.000142665295852  
 7049  0.000142664626988  
 7050  0.000142663957308  
 7051  0.000142663288880  
 7052  0.000142662621036  
 7053  0.000142661954460  
 7054  0.000142661285580  
 7055  0.000142660617101  
 7056  0.000142659950889  
 7057  0.000142659285612  
 7058  0.000142658619178  
 7059  0.000142657953713  
 7060  0.000142657287122  
 7061  0.000142656620688  
 7062  0.000142655952880  
 7063  0.000142655285855  
 7064  0.000142654617589  
 7065  0.000142653948894  
 7066  0.000142653277282  
 7067  0.000142652607257  
 7068  0.000142651936063  
 7069  0.000142651265627  
 7070  0.000142650593657  
 7071  0.000142649923801  
 7072  0.000142649252309  
 7073  0.000142648581806  
 7074  0.000142647910463  
 7075  0.000142647240041  
 7076  0.000142646569667  
 7077  0.000142645900176  
 7078  0.000142645229687  
 7079  0.000142644560142  
 7080  0.000142643889234  
 7081  0.000142643218527  
 7082  0.000142642545041  
 7083  0.000142641876115  
 7084  0.000142641206418  
 7085  0.000142640537320  
 7086  0.000142639866657  
 7087  0.000142639196692  
 7088  0.000142638523433  
 7089  0.000142637853834  
 7090  0.000142637182507  
 7091  0.000142636511598  
 7092  0.000142635841341  
 7093  0.000142635171800  
 7094  0.000142634502318  
 7095  0.000142633834285  
 7096  0.000142633164755  
 7097  0.000142632496148  
 7098  0.000142631824598  
 7099  0.000142631153677  
 7100  0.000142630480214  
 7101  0.000142629810296  
 7102  0.000142629139361  
 7103  0.000142628469483  
 7104  0.000142627796993  
 7105  0.000142627126171  
 7106  0.000142626453874  
 7107  0.000142625782960  
 7108  0.000142625109872  
 7109  0.000142624439340  
 7110  0.000142623767202  
 7111  0.000142623095781  
 7112  0.000142622424436  
 7113  0.000142621753166  
 7114  0.000142621080640  
 7115  0.000142620408988  
 7116  0.000142619735612  
 7117  0.000142619064902  
 7118  0.000142618393074  
 7119  0.000142617721305  
 7120  0.000142617049053  
 7121  0.000142616377425  
 7122  0.000142615705356  
 7123  0.000142615033467  
 7124  0.000142614362206  
 7125  0.000142613691812  
 7126  0.000142613020540  
 7127  0.000142612348622  
 7128  0.000142611675301  
 7129  0.000142611003817  
 7130  0.000142610333057  
 7131  0.000142609663219  
 7132  0.000142608991089  
 7133  0.000142608319345  
 7134  0.000142607647545  
 7135  0.000142606976167  
 7136  0.000142606303582  
 7137  0.000142605632201  
 7138  0.000142604961068  
 7139  0.000142604289561  
 7140  0.000142603617216  
 7141  0.000142602945847  
 7142  0.000142602272326  
 7143  0.000142601600451  
 7144  0.000142600927321  
 7145  0.000142600255442  
 7146  0.000142599580916  
 7147  0.000142598909948  
 7148  0.000142598237547  
 7149  0.000142597565685  
 7150  0.000142596892070  
 7151  0.000142596220312  
 7152  0.000142595545571  
 7153  0.000142594874547  
 7154  0.000142594202345  
 7155  0.000142593530492  
 7156  0.000142592856763  
 7157  0.000142592184324  
 7158  0.000142591510730  
 7159  0.000142590838440  
 7160  0.000142590164558  
 7161  0.000142589492087  
 7162  0.000142588817255  
 7163  0.000142588145636  
 7164  0.000142587475324  
 7165  0.000142586805453  
 7166  0.000142586135243  
 7167  0.000142585465634  
 7168  0.000142584794819  
 7169  0.000142584124454  
 7170  0.000142583452385  
 7171  0.000142582780677  
 7172  0.000142582108943  
 7173  0.000142581437147  
 7174  0.000142580764040  
 7175  0.000142580091365  
 7176  0.000142579417529  
 7177  0.000142578744569  
 7178  0.000142578071297  
 7179  0.000142577397890  
 7180  0.000142576722448  
 7181  0.000142576050609  
 7182  0.000142575377053  
 7183  0.000142574704067  
 7184  0.000142574030014  
 7185  0.000142573356889  
 7186  0.000142572682074  
 7187  0.000142572009715  
 7188  0.000142571335010  
 7189  0.000142570662263  
 7190  0.000142569990691  
 7191  0.000142569319474  
 7192  0.000142568647796  
 7193  0.000142567976429  
 7194  0.000142567303261  
 7195  0.000142566630821  
 7196  0.000142565956939  
 7197  0.000142565283385  
 7198  0.000142564608757  
 7199  0.000142563935640  
 7200  0.000142563262082  
 7201  0.000142562589183  
 7202  0.000142561914090  
 7203  0.000142561240782  
 7204  0.000142560565068  
 7205  0.000142559892400  
 7206  0.000142559218241  
 7207  0.000142558545067  
 7208  0.000142557871190  
 7209  0.000142557198805  
 7210  0.000142556525940  
 7211  0.000142555853343  
 7212  0.000142555179389  
 7213  0.000142554505408  
 7214  0.000142553831970  
 7215  0.000142553159416  
 7216  0.000142552485967  
 7217  0.000142551813228  
 7218  0.000142551141503  
 7219  0.000142550469915  
 7220  0.000142549796899  
 7221  0.000142549124311  
 7222  0.000142548450331  
 7223  0.000142547776301  
 7224  0.000142547101509  
 7225  0.000142546427917  
 7226  0.000142545751373  
 7227  0.000142545078446  
 7228  0.000142544405227  
 7229  0.000142543732244  
 7230  0.000142543058871  
 7231  0.000142542385552  
 7232  0.000142541711513  
 7233  0.000142541038142  
 7234  0.000142540363159  
 7235  0.000142539689157  
 7236  0.000142539013181  
 7237  0.000142538339212  
 7238  0.000142537662995  
 7239  0.000142536989221  
 7240  0.000142536314211  
 7241  0.000142535639425  
 7242  0.000142534961198  
 7243  0.000142534289173  
 7244  0.000142533616120  
 7245  0.000142532943224  
 7246  0.000142532270296  
 7247  0.000142531598089  
 7248  0.000142530926013  
 7249  0.000142530253900  
 7250  0.000142529579570  
 7251  0.000142528905629  
 7252  0.000142528232074  
 7253  0.000142527559094  
 7254  0.000142526885499  
 7255  0.000142526212159  
 7256  0.000142525539031  
 7257  0.000142524865966  
 7258  0.000142524190059  
 7259  0.000142523515160  
 7260  0.000142522837267  
 7261  0.000142522164054  
 7262  0.000142521488399  
 7263  0.000142520812763  
 7264  0.000142520136214  
 7265  0.000142519461447  
 7266  0.000142518785479  
 7267  0.000142518110065  
 7268  0.000142517433604  
 7269  0.000142516758865  
 7270  0.000142516086455  
 7271  0.000142515414098  
 7272  0.000142514742440  
 7273  0.000142514070700  
 7274  0.000142513397037  
 7275  0.000142512723627  
 7276  0.000142512048234  
 7277  0.000142511372656  
 7278  0.000142510695433  
 7279  0.000142510020816  
 7280  0.000142509345688  
 7281  0.000142508670509  
 7282  0.000142507993887  
 7283  0.000142507318264  
 7284  0.000142506639652  
 7285  0.000142505966004  
 7286  0.000142505293709  
 7287  0.000142504622259  
 7288  0.000142503950798  
 7289  0.000142503280250  
 7290  0.000142502608504  
 7291  0.000142501936990  
 7292  0.000142501264264  
 7293  0.000142500592177  
 7294  0.000142499918185  
 7295  0.000142499244525  
 7296  0.000142498571851  
 7297  0.000142497898938  
 7298  0.000142497224541  
 7299  0.000142496550852  
 7300  0.000142495876148  
 7301  0.000142495202115  
 7302  0.000142494527594  
 7303  0.000142493852978  
 7304  0.000142493176941  
 7305  0.000142492501550  
 7306  0.000142491827043  
 7307  0.000142491152639  
 7308  0.000142490475862  
 7309  0.000142489799310  
 7310  0.000142489121714  
 7311  0.000142488445730  
 7312  0.000142487768624  
 7313  0.000142487092051  
 7314  0.000142486414335  
 7315  0.000142485738920  
 7316  0.000142485061602  
 7317  0.000142484385590  
 7318  0.000142483707132  
 7319  0.000142483031767  
 7320  0.000142482355855  
 7321  0.000142481680456  
 7322  0.000142481004088  
 7323  0.000142480327234  
 7324  0.000142479649493  
 7325  0.000142478973401  
 7326  0.000142478295932  
 7327  0.000142477619256  
 7328  0.000142476942051  
 7329  0.000142476265392  
 7330  0.000142475588615  
 7331  0.000142474912489  
 7332  0.000142474234110  
 7333  0.000142473557950  
 7334  0.000142472879777  
 7335  0.000142472203349  
 7336  0.000142471523944  
 7337  0.000142470848660  
 7338  0.000142470172527  
 7339  0.000142469497288  
 7340  0.000142468822204  
 7341  0.000142468148587  
 7342  0.000142467475076  
 7343  0.000142466802142  
 7344  0.000142466128067  
 7345  0.000142465454524  
 7346  0.000142464780300  
 7347  0.000142464105984  
 7348  0.000142463430692  
 7349  0.000142462755404  
 7350  0.000142462076638  
 7351  0.000142461400234  
 7352  0.000142460723097  
 7353  0.000142460046415  
 7354  0.000142459368979  
 7355  0.000142458691847  
 7356  0.000142458013581  
 7357  0.000142457336166  
 7358  0.000142456656890  
 7359  0.000142455980281  
 7360  0.000142455302508  
 7361  0.000142454624911  
 7362  0.000142453946353  
 7363  0.000142453268993  
 7364  0.000142452588614  
 7365  0.000142451912849  
 7366  0.000142451235885  
 7367  0.000142450560137  
 7368  0.000142449881778  
 7369  0.000142449204482  
 7370  0.000142448525777  
 7371  0.000142447848084  
 7372  0.000142447170790  
 7373  0.000142446493992  
 7374  0.000142445814982  
 7375  0.000142445137468  
 7376  0.000142444456852  
 7377  0.000142443780671  
 7378  0.000142443103825  
 7379  0.000142442427653  
 7380  0.000142441751089  
 7381  0.000142441075315  
 7382  0.000142440397525  
 7383  0.000142439720252  
 7384  0.000142439042162  
 7385  0.000142438364762  
 7386  0.000142437687002  
 7387  0.000142437009033  
 7388  0.000142436330085  
 7389  0.000142435652445  
 7390  0.000142434973039  
 7391  0.000142434295141  
 7392  0.000142433614725  
 7393  0.000142432937686  
 7394  0.000142432259421  
 7395  0.000142431581706  
 7396  0.000142430901809  
 7397  0.000142430224082  
 7398  0.000142429546618  
 7399  0.000142428870053  
 7400  0.000142428191490  
 7401  0.000142427513243  
 7402  0.000142426834103  
 7403  0.000142426155200  
 7404  0.000142425476412  
 7405  0.000142424797774  
 7406  0.000142424116325  
 7407  0.000142423439629  
 7408  0.000142422761513  
 7409  0.000142422083895  
 7410  0.000142421405897  
 7411  0.000142420726999  
 7412  0.000142420047040  
 7413  0.000142419368489  
 7414  0.000142418687945  
 7415  0.000142418010105  
 7416  0.000142417331485  
 7417  0.000142416653262  
 7418  0.000142415974756  
 7419  0.000142415297081  
 7420  0.000142414617494  
 7421  0.000142413938818  
 7422  0.000142413258752  
 7423  0.000142412580020  
 7424  0.000142411900345  
 7425  0.000142411221735  
 7426  0.000142410543955  
 7427  0.000142409865929  
 7428  0.000142409188195  
 7429  0.000142408510619  
 7430  0.000142407833064  
 7431  0.000142407156924  
 7432  0.000142406477826  
 7433  0.000142405799968  
 7434  0.000142405121726  
 7435  0.000142404444676  
 7436  0.000142403766553  
 7437  0.000142403089285  
 7438  0.000142402411337  
 7439  0.000142401734411  
 7440  0.000142401055705  
 7441  0.000142400376628  
 7442  0.000142399697314  
 7443  0.000142399017633  
 7444  0.000142398337574  
 7445  0.000142397658169  
 7446  0.000142396978283  
 7447  0.000142396298993  
 7448  0.000142395617955  
 7449  0.000142394938782  
 7450  0.000142394256684  
 7451  0.000142393578518  
 7452  0.000142392899728  
 7453  0.000142392221140  
 7454  0.000142391541891  
 7455  0.000142390864070  
 7456  0.000142390185911  
 7457  0.000142389507692  
 7458  0.000142388827971  
 7459  0.000142388148685  
 7460  0.000142387469925  
 7461  0.000142386791154  
 7462  0.000142386113339  
 7463  0.000142385435467  
 7464  0.000142384758920  
 7465  0.000142384082479  
 7466  0.000142383407057  
 7467  0.000142382732514  
 7468  0.000142382057279  
 7469  0.000142381382466  
 7470  0.000142380706778  
 7471  0.000142380031405  
 7472  0.000142379354586  
 7473  0.000142378678641  
 7474  0.000142378001998  
 7475  0.000142377325001  
 7476  0.000142376646172  
 7477  0.000142375967627  
 7478  0.000142375286547  
 7479  0.000142374606577  
 7480  0.000142373926609  
 7481  0.000142373247044  
 7482  0.000142372565263  
 7483  0.000142371885271  
 7484  0.000142371202625  
 7485  0.000142370523346  
 7486  0.000142369845022  
 7487  0.000142369167577  
 7488  0.000142368487397  
 7489  0.000142367807474  
 7490  0.000142367124586  
 7491  0.000142366445258  
 7492  0.000142365764352  
 7493  0.000142365084418  
 7494  0.000142364402986  
 7495  0.000142363721943  
 7496  0.000142363042009  
 7497  0.000142362362036  
 7498  0.000142361680631  
 7499  0.000142360999671  
 7500  0.000142360318231  
 7501  0.000142359637133  
 7502  0.000142358956130  
 7503  0.000142358275857  
 7504  0.000142357594788  
 7505  0.000142356913873  
 7506  0.000142356230358  
 7507  0.000142355550821  
 7508  0.000142354868814  
 7509  0.000142354187901  
 7510  0.000142353507121  
 7511  0.000142352827051  
 7512  0.000142352146460  
 7513  0.000142351465781  
 7514  0.000142350784518  
 7515  0.000142350103292  
 7516  0.000142349420372  
 7517  0.000142348739729  
 7518  0.000142348058345  
 7519  0.000142347377607  
 7520  0.000142346696180  
 7521  0.000142346015085  
 7522  0.000142345332116  
 7523  0.000142344651428  
 7524  0.000142343971159  
 7525  0.000142343292120  
 7526  0.000142342614506  
 7527  0.000142341937458  
 7528  0.000142341258198  
 7529  0.000142340579888  
 7530  0.000142339900580  
 7531  0.000142339221249  
 7532  0.000142338540983  
 7533  0.000142337861464  
 7534  0.000142337179209  
 7535  0.000142336497390  
 7536  0.000142335813086  
 7537  0.000142335133043  
 7538  0.000142334451746  
 7539  0.000142333770800  
 7540  0.000142333089311  
 7541  0.000142332408227  
 7542  0.000142331728091  
 7543  0.000142331048611  
 7544  0.000142330369565  
 7545  0.000142329691606  
 7546  0.000142329012827  
 7547  0.000142328334590  
 7548  0.000142327654062  
 7549  0.000142326974020  
 7550  0.000142326293574  
 7551  0.000142325613544  
 7552  0.000142324933117  
 7553  0.000142324253762  
 7554  0.000142323572268  
 7555  0.000142322891208  
 7556  0.000142322207053  
 7557  0.000142321525907  
 7558  0.000142320843839  
 7559  0.000142320162343  
 7560  0.000142319478760  
 7561  0.000142318796776  
 7562  0.000142318114623  
 7563  0.000142317433330  
 7564  0.000142316751321  
 7565  0.000142316070414  
 7566  0.000142315389615  
 7567  0.000142314709534  
 7568  0.000142314030191  
 7569  0.000142313352299  
 7570  0.000142312673781  
 7571  0.000142311995965  
 7572  0.000142311317405  
 7573  0.000142310640060  
 7574  0.000142309960076  
 7575  0.000142309280415  
 7576  0.000142308599127  
 7577  0.000142307919033  
 7578  0.000142307238519  
 7579  0.000142306558001  
 7580  0.000142305875622  
 7581  0.000142305194412  
 7582  0.000142304514350  
 7583  0.000142303835512  
 7584  0.000142303158207  
 7585  0.000142302480825  
 7586  0.000142301804020  
 7587  0.000142301127319  
 7588  0.000142300449033  
 7589  0.000142299770224  
 7590  0.000142299091221  
 7591  0.000142298412250  
 7592  0.000142297732585  
 7593  0.000142297053162  
 7594  0.000142296372402  
 7595  0.000142295691690  
 7596  0.000142295010445  
 7597  0.000142294329224  
 7598  0.000142293648263  
 7599  0.000142292968201  
 7600  0.000142292287288  
 7601  0.000142291606581  
 7602  0.000142290923279  
 7603  0.000142290240481  
 7604  0.000142289557110  
 7605  0.000142288874194  
 7606  0.000142288190734  
 7607  0.000142287508442  
 7608  0.000142286826123  
 7609  0.000142286144917  
 7610  0.000142285463513  
 7611  0.000142284782267  
 7612  0.000142284099528  
 7613  0.000142283418011  
 7614  0.000142282735400  
 7615  0.000142282052518  
 7616  0.000142281369348  
 7617  0.000142280685706  
 7618  0.000142279999823  
 7619  0.000142279317307  
 7620  0.000142278634213  
 7621  0.000142277951211  
 7622  0.000142277265985  
 7623  0.000142276582554  
 7624  0.000142275897802  
 7625  0.000142275214062  
 7626  0.000142274529756  
 7627  0.000142273845439  
 7628  0.000142273160105  
 7629  0.000142272476583  
 7630  0.000142271793178  
 7631  0.000142271109007  
 7632  0.000142270423429  
 7633  0.000142269739913  
 7634  0.000142269056795  
 7635  0.000142268374098  
 7636  0.000142267692393  
 7637  0.000142267011331  
 7638  0.000142266327952  
 7639  0.000142265645842  
 7640  0.000142264960601  
 7641  0.000142264277043  
 7642  0.000142263592469  
 7643  0.000142262908501  
 7644  0.000142262223857  
 7645  0.000142261539452  
 7646  0.000142260855634  
 7647  0.000142260171160  
 7648  0.000142259486076  
 7649  0.000142258801181  
 7650  0.000142258115236  
 7651  0.000142257431369  
 7652  0.000142256745068  
 7653  0.000142256061389  
 7654  0.000142255376500  
 7655  0.000142254692558  
 7656  0.000142254006635  
 7657  0.000142253322334  
 7658  0.000142252635712  
 7659  0.000142251951990  
 7660  0.000142251265605  
 7661  0.000142250581506  
 7662  0.000142249896584  
 7663  0.000142249212214  
 7664  0.000142248526638  
 7665  0.000142247841514  
 7666  0.000142247157173  
 7667  0.000142246473336  
 7668  0.000142245787831  
 7669  0.000142245103341  
 7670  0.000142244417519  
 7671  0.000142243732608  
 7672  0.000142243046017  
 7673  0.000142242361679  
 7674  0.000142241677526  
 7675  0.000142240993516  
 7676  0.000142240308010  
 7677  0.000142239623477  
 7678  0.000142238939448  
 7679  0.000142238256293  
 7680  0.000142237572456  
 7681  0.000142236888747  
 7682  0.000142236204364  
 7683  0.000142235520739  
 7684  0.000142234836159  
 7685  0.000142234152191  
 7686  0.000142233465870  
 7687  0.000142232780408  
 7688  0.000142232094463  
 7689  0.000142231408544  
 7690  0.000142230722917  
 7691  0.000142230038465  
 7692  0.000142229352466  
 7693  0.000142228666672  
 7694  0.000142227980303  
 7695  0.000142227294852  
 7696  0.000142226609342  
 7697  0.000142225924092  
 7698  0.000142225235861  
 7699  0.000142224551743  
 7700  0.000142223866218  
 7701  0.000142223181244  
 7702  0.000142222494722  
 7703  0.000142221808934  
 7704  0.000142221121418  
 7705  0.000142220436314  
 7706  0.000142219749627  
 7707  0.000142219063942  
 7708  0.000142218376451  
 7709  0.000142217691126  
 7710  0.000142217002360  
 7711  0.000142216318142  
 7712  0.000142215632111  
 7713  0.000142214946348  
 7714  0.000142214259698  
 7715  0.000142213574273  
 7716  0.000142212888969  
 7717  0.000142212204015  
 7718  0.000142211519928  
 7719  0.000142210835952  
 7720  0.000142210150733  
 7721  0.000142209466235  
 7722  0.000142208782018  
 7723  0.000142208098220  
 7724  0.000142207413672  
 7725  0.000142206730020  
 7726  0.000142206045932  
 7727  0.000142205362796  
 7728  0.000142204678943  
 7729  0.000142203996052  
 7730  0.000142203312135  
 7731  0.000142202628897  
 7732  0.000142201942893  
 7733  0.000142201257349  
 7734  0.000142200570116  
 7735  0.000142199883332  
 7736  0.000142199194336  
 7737  0.000142198509199  
 7738  0.000142197821720  
 7739  0.000142197135466  
 7740  0.000142196445771  
 7741  0.000142195761137  
 7742  0.000142195076465  
 7743  0.000142194392803  
 7744  0.000142193707817  
 7745  0.000142193023434  
 7746  0.000142192336638  
 7747  0.000142191650369  
 7748  0.000142190963084  
 7749  0.000142190276009  
 7750  0.000142189587798  
 7751  0.000142188901247  
 7752  0.000142188213195  
 7753  0.000142187526446  
 7754  0.000142186837721  
 7755  0.000142186151347  
 7756  0.000142185463593  
 7757  0.000142184776221  
 7758  0.000142184086123  
 7759  0.000142183401007  
 7760  0.000142182715465  
 7761  0.000142182030757  
 7762  0.000142181345941  
 7763  0.000142180662124  
 7764  0.000142179978441  
 7765  0.000142179295381  
 7766  0.000142178609440  
 7767  0.000142177924086  
 7768  0.000142177237776  
 7769  0.000142176550784  
 7770  0.000142175862503  
 7771  0.000142175175241  
 7772  0.000142174486128  
 7773  0.000142173799423  
 7774  0.000142173109749  
 7775  0.000142172423510  
 7776  0.000142171736433  
 7777  0.000142171049459  
 7778  0.000142170361690  
 7779  0.000142169674172  
 7780  0.000142168987134  
 7781  0.000142168300432  
 7782  0.000142167613891  
 7783  0.000142166927755  
 7784  0.000142166238666  
 7785  0.000142165551198  
 7786  0.000142164861975  
 7787  0.000142164174616  
 7788  0.000142163487267  
 7789  0.000142162799965  
 7790  0.000142162112532  
 7791  0.000142161426492  
 7792  0.000142160739581  
 7793  0.000142160053552  
 7794  0.000142159365286  
 7795  0.000142158677202  
 7796  0.000142157987140  
 7797  0.000142157300078  
 7798  0.000142156611547  
 7799  0.000142155923773  
 7800  0.000142155235458  
 7801  0.000142154547612  
 7802  0.000142153858134  
 7803  0.000142153170536  
 7804  0.000142152483443  
 7805  0.000142151796801  
 7806  0.000142151108836  
 7807  0.000142150421411  
 7808  0.000142149732699  
 7809  0.000142149044542  
 7810  0.000142148356048  
 7811  0.000142147667770  
 7812  0.000142146977685  
 7813  0.000142146289955  
 7814  0.000142145600011  
 7815  0.000142144912060  
 7816  0.000142144224393  
 7817  0.000142143536937  
 7818  0.000142142848603  
 7819  0.000142142160458  
 7820  0.000142141470079  
 7821  0.000142140782181  
 7822  0.000142140091921  
 7823  0.000142139403867  
 7824  0.000142138714039  
 7825  0.000142138025435  
 7826  0.000142137334882  
 7827  0.000142136646975  
 7828  0.000142135957628  
 7829  0.000142135268956  
 7830  0.000142134579233  
 7831  0.000142133890146  
 7832  0.000142133199381  
 7833  0.000142132511241  
 7834  0.000142131820013  
 7835  0.000142131132453  
 7836  0.000142130445163  
 7837  0.000142129757725  
 7838  0.000142129069259  
 7839  0.000142128381563  
 7840  0.000142127691115  
 7841  0.000142127002409  
 7842  0.000142126313795  
 7843  0.000142125625338  
 7844  0.000142124933983  
 7845  0.000142124245917  
 7846  0.000142123557111  
 7847  0.000142122868725  
 7848  0.000142122180282  
 7849  0.000142121492105  
 7850  0.000142120802078  
 7851  0.000142120112779  
 7852  0.000142119422603  
 7853  0.000142118733027  
 7854  0.000142118043017  
 7855  0.000142117353785  
 7856  0.000142116664122  
 7857  0.000142115973709  
 7858  0.000142115283299  
 7859  0.000142114593820  
 7860  0.000142113904634  
 7861  0.000142113215642  
 7862  0.000142112524433  
 7863  0.000142111835391  
 7864  0.000142111146199  
 7865  0.000142110458143  
 7866  0.000142109769004  
 7867  0.000142109080999  
 7868  0.000142108390824  
 7869  0.000142107701238  
 7870  0.000142107012688  
 7871  0.000142106325373  
 7872  0.000142105637087  
 7873  0.000142104949082  
 7874  0.000142104260917  
 7875  0.000142103573263  
 7876  0.000142102884389  
 7877  0.000142102195264  
 7878  0.000142101506274  
 7879  0.000142100817710  
 7880  0.000142100127854  
 7881  0.000142099438946  
 7882  0.000142098749381  
 7883  0.000142098060850  
 7884  0.000142097371494  
 7885  0.000142096682462  
 7886  0.000142095993241  
 7887  0.000142095304339  
 7888  0.000142094614537  
 7889  0.000142093925478  
 7890  0.000142093237596  
 7891  0.000142092550357  
 7892  0.000142091862479  
 7893  0.000142091174521  
 7894  0.000142090486374  
 7895  0.000142089798880  
 7896  0.000142089111062  
 7897  0.000142088423711  
 7898  0.000142087734002  
 7899  0.000142087045140  
 7900  0.000142086355678  
 7901  0.000142085667222  
 7902  0.000142084979597  
 7903  0.000142084291396  
 7904  0.000142083601742  
 7905  0.000142082913115  
 7906  0.000142082224036  
 7907  0.000142081535152  
 7908  0.000142080844310  
 7909  0.000142080153665  
 7910  0.000142079462230  
 7911  0.000142078771688  
 7912  0.000142078080315  
 7913  0.000142077389127  
 7914  0.000142076696882  
 7915  0.000142076006583  
 7916  0.000142075316743  
 7917  0.000142074627926  
 7918  0.000142073937731  
 7919  0.000142073247869  
 7920  0.000142072556047  
 7921  0.000142071865413  
 7922  0.000142071173903  
 7923  0.000142070482665  
 7924  0.000142069790297  
 7925  0.000142069099319  
 7926  0.000142068406030  
 7927  0.000142067715975  
 7928  0.000142067027246  
 7929  0.000142066339397  
 7930  0.000142065650286  
 7931  0.000142064961766  
 7932  0.000142064271737  
 7933  0.000142063582127  
 7934  0.000142062891030  
 7935  0.000142062200332  
 7936  0.000142061507844  
 7937  0.000142060816937  
 7938  0.000142060125562  
 7939  0.000142059433781  
 7940  0.000142058740870  
 7941  0.000142058049702  
 7942  0.000142057357723  
 7943  0.000142056666568  
 7944  0.000142055974167  
 7945  0.000142055282787  
 7946  0.000142054590976  
 7947  0.000142053899720  
 7948  0.000142053207013  
 7949  0.000142052515486  
 7950  0.000142051821239  
 7951  0.000142051130934  
 7952  0.000142050440330  
 7953  0.000142049750185  
 7954  0.000142049058496  
 7955  0.000142048367202  
 7956  0.000142047671941  
 7957  0.000142046982262  
 7958  0.000142046291725  
 7959  0.000142045602148  
 7960  0.000142044911366  
 7961  0.000142044221025  
 7962  0.000142043530733  
 7963  0.000142042841164  
 7964  0.000142042151147  
 7965  0.000142041461700  
 7966  0.000142040770449  
 7967  0.000142040079272  
 7968  0.000142039387549  
 7969  0.000142038695991  
 7970  0.000142038003592  
 7971  0.000142037311133  
 7972  0.000142036619453  
 7973  0.000142035928868  
 7974  0.000142035238394  
 7975  0.000142034548334  
 7976  0.000142033857994  
 7977  0.000142033167823  
 7978  0.000142032475567  
 7979  0.000142031784012  
 7980  0.000142031091027  
 7981  0.000142030398550  
 7982  0.000142029704648  
 7983  0.000142029012430  
 7984  0.000142028318137  
 7985  0.000142027626238  
 7986  0.000142026936444  
 7987  0.000142026246242  
 7988  0.000142025554791  
 7989  0.000142024863763  
 7990  0.000142024170036  
 7991  0.000142023477176  
 7992  0.000142022782670  
 7993  0.000142022090817  
 7994  0.000142021400641  
 7995  0.000142020710876  
 7996  0.000142020019976  
 7997  0.000142019330106  
 7998  0.000142018638812  
 7999  0.000142017948596  
 8000  0.000142017258433  
 8001  0.000142016568438  
 8002  0.000142015877919  
 8003  0.000142015188290  
 8004  0.000142014497657  
 8005  0.000142013807659  
 8006  0.000142013115038  
 8007  0.000142012422516  
 8008  0.000142011729400  
 8009  0.000142011037185  
 8010  0.000142010342438  
 8011  0.000142009649918  
 8012  0.000142008956326  
 8013  0.000142008263140  
 8014  0.000142007567459  
 8015  0.000142006875534  
 8016  0.000142006184081  
 8017  0.000142005493347  
 8018  0.000142004801165  
 8019  0.000142004109389  
 8020  0.000142003417549  
 8021  0.000142002726943  
 8022  0.000142002035867  
 8023  0.000142001345181  
 8024  0.000142000652772  
 8025  0.000141999961064  
 8026  0.000141999269205  
 8027  0.000141998577262  
 8028  0.000141997885384  
 8029  0.000141997193418  
 8030  0.000141996499993  
 8031  0.000141995806921  
 8032  0.000141995112839  
 8033  0.000141994418700  
 8034  0.000141993723554  
 8035  0.000141993029947  
 8036  0.000141992335392  
 8037  0.000141991641075  
 8038  0.000141990946176  
 8039  0.000141990252354  
 8040  0.000141989556951  
 8041  0.000141988863611  
 8042  0.000141988168510  
 8043  0.000141987474480  
 8044  0.000141986779116  
 8045  0.000141986085699  
 8046  0.000141985390405  
 8047  0.000141984696419  
 8048  0.000141984001590  
 8049  0.000141983307546  
 8050  0.000141982613130  
 8051  0.000141981919858  
 8052  0.000141981226651  
 8053  0.000141980534600  
 8054  0.000141979841874  
 8055  0.000141979149219  
 8056  0.000141978456812  
 8057  0.000141977765200  
 8058  0.000141977073758  
 8059  0.000141976382448  
 8060  0.000141975687324  
 8061  0.000141974992493  
 8062  0.000141974294628  
 8063  0.000141973602368  
 8064  0.000141972909153  
 8065  0.000141972215762  
 8066  0.000141971521266  
 8067  0.000141970827070  
 8068  0.000141970131412  
 8069  0.000141969436694  
 8070  0.000141968739176  
 8071  0.000141968046144  
 8072  0.000141967352741  
 8073  0.000141966659870  
 8074  0.000141965966435  
 8075  0.000141965272768  
 8076  0.000141964576241  
 8077  0.000141963881912  
 8078  0.000141963184722  
 8079  0.000141962490940  
 8080  0.000141961797175  
 8081  0.000141961104537  
 8082  0.000141960411620  
 8083  0.000141959718970  
 8084  0.000141959027098  
 8085  0.000141958335504  
 8086  0.000141957642427  
 8087  0.000141956949809  
 8088  0.000141956256849  
 8089  0.000141955564917  
 8090  0.000141954870093  
 8091  0.000141954176494  
 8092  0.000141953482348  
 8093  0.000141952788246  
 8094  0.000141952092291  
 8095  0.000141951397149  
 8096  0.000141950701323  
 8097  0.000141950006286  
 8098  0.000141949312264  
 8099  0.000141948619085  
 8100  0.000141947925043  
 8101  0.000141947231445  
 8102  0.000141946538430  
 8103  0.000141945846413  
 8104  0.000141945152962  
 8105  0.000141944460227  
 8106  0.000141943765469  
 8107  0.000141943071389  
 8108  0.000141942377784  
 8109  0.000141941685062  
 8110  0.000141940989423  
 8111  0.000141940294752  
 8112  0.000141939597160  
 8113  0.000141938902150  
 8114  0.000141938206809  
 8115  0.000141937511270  
 8116  0.000141936813664  
 8117  0.000141936118697  
 8118  0.000141935421345  
 8119  0.000141934725762  
 8120  0.000141934029823  
 8121  0.000141933334323  
 8122  0.000141932635875  
 8123  0.000141931941218  
 8124  0.000141931247004  
 8125  0.000141930552408  
 8126  0.000141929858313  
 8127  0.000141929164997  
 8128  0.000141928469731  
 8129  0.000141927775124  
 8130  0.000141927081001  
 8131  0.000141926386586  
 8132  0.000141925691021  
 8133  0.000141924995284  
 8134  0.000141924297784  
 8135  0.000141923601861  
 8136  0.000141922905724  
 8137  0.000141922210178  
 8138  0.000141921511466  
 8139  0.000141920816279  
 8140  0.000141920119120  
 8141  0.000141919423224  
 8142  0.000141918727152  
 8143  0.000141918031250  
 8144  0.000141917334606  
 8145  0.000141916638411  
 8146  0.000141915941189  
 8147  0.000141915244225  
 8148  0.000141914544912  
 8149  0.000141913849978  
 8150  0.000141913152836  
 8151  0.000141912456567  
 8152  0.000141911760920  
 8153  0.000141911065306  
 8154  0.000141910367988  
 8155  0.000141909671956  
 8156  0.000141908974552  
 8157  0.000141908277758  
 8158  0.000141907579351  
 8159  0.000141906883124  
 8160  0.000141906188468  
 8161  0.000141905494652  
 8162  0.000141904800337  
 8163  0.000141904105718  
 8164  0.000141903410990  
 8165  0.000141902716496  
 8166  0.000141902022522  
 8167  0.000141901327709  
 8168  0.000141900632045  
 8169  0.000141899937335  
 8170  0.000141899241882  
 8171  0.000141898547116  
 8172  0.000141897853093  
 8173  0.000141897159836  
 8174  0.000141896464164  
 8175  0.000141895769213  
 8176  0.000141895073272  
 8177  0.000141894377411  
 8178  0.000141893679617  
 8179  0.000141892982280  
 8180  0.000141892284130  
 8181  0.000141891587282  
 8182  0.000141890889938  
 8183  0.000141890192412  
 8184  0.000141889493221  
 8185  0.000141888796231  
 8186  0.000141888098233  
 8187  0.000141887401011  
 8188  0.000141886703262  
 8189  0.000141886005865  
 8190  0.000141885306443  
 8191  0.000141884609653  
 8192  0.000141883911548  
 8193  0.000141883214271  
 8194  0.000141882515779  
 8195  0.000141881818902  
 8196  0.000141881121879  
 8197  0.000141880425439  
 8198  0.000141879728551  
 8199  0.000141879032249  
 8200  0.000141878336447  
 8201  0.000141877640521  
 8202  0.000141876943020  
 8203  0.000141876245106  
 8204  0.000141875543906  
 8205  0.000141874847947  
 8206  0.000141874149036  
 8207  0.000141873451298  
 8208  0.000141872750090  
 8209  0.000141872054073  
 8210  0.000141871356531  
 8211  0.000141870658805  
 8212  0.000141869960339  
 8213  0.000141869262091  
 8214  0.000141868562653  
 8215  0.000141867864503  
 8216  0.000141867166596  
 8217  0.000141866468711  
 8218  0.000141865769370  
 8219  0.000141865071011  
 8220  0.000141864371972  
 8221  0.000141863673097  
 8222  0.000141862973202  
 8223  0.000141862275257  
 8224  0.000141861578864  
 8225  0.000141860883282  
 8226  0.000141860188478  
 8227  0.000141859493647  
 8228  0.000141858796928  
 8229  0.000141858100884  
 8230  0.000141857404165  
 8231  0.000141856708029  
 8232  0.000141856013181  
 8233  0.000141855319082  
 8234  0.000141854623331  
 8235  0.000141853928037  
 8236  0.000141853229939  
 8237  0.000141852532556  
 8238  0.000141851834858  
 8239  0.000141851137830  
 8240  0.000141850438276  
 8241  0.000141849738942  
 8242  0.000141849037372  
 8243  0.000141848340065  
 8244  0.000141847641365  
 8245  0.000141846943354  
 8246  0.000141846244999  
 8247  0.000141845547306  
 8248  0.000141844846859  
 8249  0.000141844148203  
 8250  0.000141843449702  
 8251  0.000141842751780  
 8252  0.000141842053821  
 8253  0.000141841357241  
 8254  0.000141840659745  
 8255  0.000141839961686  
 8256  0.000141839264604  
 8257  0.000141838568548  
 8258  0.000141837870433  
 8259  0.000141837172224  
 8260  0.000141836471367  
 8261  0.000141835772510  
 8262  0.000141835073693  
 8263  0.000141834375627  
 8264  0.000141833675212  
 8265  0.000141832975640  
 8266  0.000141832273084  
 8267  0.000141831575428  
 8268  0.000141830877704  
 8269  0.000141830179806  
 8270  0.000141829480797  
 8271  0.000141828781477  
 8272  0.000141828081205  
 8273  0.000141827381027  
 8274  0.000141826679315  
 8275  0.000141825980490  
 8276  0.000141825278249  
 8277  0.000141824580024  
 8278  0.000141823879589  
 8279  0.000141823179591  
 8280  0.000141822478065  
 8281  0.000141821778763  
 8282  0.000141821077301  
 8283  0.000141820377900  
 8284  0.000141819677085  
 8285  0.000141818977127  
 8286  0.000141818275379  
 8287  0.000141817576023  
 8288  0.000141816874872  
 8289  0.000141816174889  
 8290  0.000141815474945  
 8291  0.000141814776061  
 8292  0.000141814076234  
 8293  0.000141813376255  
 8294  0.000141812675071  
 8295  0.000141811975163  
 8296  0.000141811273696  
 8297  0.000141810573600  
 8298  0.000141809873725  
 8299  0.000141809174488  
 8300  0.000141808475125  
 8301  0.000141807776192  
 8302  0.000141807075542  
 8303  0.000141806375231  
 8304  0.000141805673072  
 8305  0.000141804973177  
 8306  0.000141804271580  
 8307  0.000141803571300  
 8308  0.000141802872188  
 8309  0.000141802173557  
 8310  0.000141801472695  
 8311  0.000141800772353  
 8312  0.000141800071036  
 8313  0.000141799370146  
 8314  0.000141798667878  
 8315  0.000141797967606  
 8316  0.000141797265237  
 8317  0.000141796565122  
 8318  0.000141795864126  
 8319  0.000141795163461  
 8320  0.000141794460855  
 8321  0.000141793760633  
 8322  0.000141793057540  
 8323  0.000141792357674  
 8324  0.000141791659351  
 8325  0.000141790961161  
 8326  0.000141790260547  
 8327  0.000141789560560  
 8328  0.000141788858965  
 8329  0.000141788158138  
 8330  0.000141787454668  
 8331  0.000141786754829  
 8332  0.000141786053343  
 8333  0.000141785351950  
 8334  0.000141784650490  
 8335  0.000141783949407  
 8336  0.000141783247978  
 8337  0.000141782546706  
 8338  0.000141781845612  
 8339  0.000141781145468  
 8340  0.000141780445890  
 8341  0.000141779746988  
 8342  0.000141779048760  
 8343  0.000141778350947  
 8344  0.000141777652340  
 8345  0.000141776953800  
 8346  0.000141776254653  
 8347  0.000141775555552  
 8348  0.000141774855862  
 8349  0.000141774156289  
 8350  0.000141773454674  
 8351  0.000141772753311  
 8352  0.000141772050121  
 8353  0.000141771348963  
 8354  0.000141770648549  
 8355  0.000141769947755  
 8356  0.000141769246309  
 8357  0.000141768545229  
 8358  0.000141767844253  
 8359  0.000141767143660  
 8360  0.000141766443562  
 8361  0.000141765743885  
 8362  0.000141765042952  
 8363  0.000141764342613  
 8364  0.000141763642025  
 8365  0.000141762942695  
 8366  0.000141762243333  
 8367  0.000141761545054  
 8368  0.000141760845269  
 8369  0.000141760145823  
 8370  0.000141759444393  
 8371  0.000141758743926  
 8372  0.000141758041273  
 8373  0.000141757339007  
 8374  0.000141756634920  
 8375  0.000141755933685  
 8376  0.000141755228848  
 8377  0.000141754528109  
 8378  0.000141753826313  
 8379  0.000141753123972  
 8380  0.000141752420885  
 8381  0.000141751718492  
 8382  0.000141751014075  
 8383  0.000141750312705  
 8384  0.000141749609382  
 8385  0.000141748907080  
 8386  0.000141748203725  
 8387  0.000141747501226  
 8388  0.000141746797153  
 8389  0.000141746095199  
 8390  0.000141745390481  
 8391  0.000141744689009  
 8392  0.000141743987582  
 8393  0.000141743287224  
 8394  0.000141742586981  
 8395  0.000141741887621  
 8396  0.000141741187061  
 8397  0.000141740486702  
 8398  0.000141739785644  
 8399  0.000141739085326  
 8400  0.000141738385712  
 8401  0.000141737687017  
 8402  0.000141736986784  
 8403  0.000141736286601  
 8404  0.000141735584633  
 8405  0.000141734883218  
 8406  0.000141734178440  
 8407  0.000141733476351  
 8408  0.000141732772542  
 8409  0.000141732070134  
 8410  0.000141731366092  
 8411  0.000141730663291  
 8412  0.000141729959338  
 8413  0.000141729255904  
 8414  0.000141728551466  
 8415  0.000141727848739  
 8416  0.000141727144547  
 8417  0.000141726441282  
 8418  0.000141725735929  
 8419  0.000141725033709  
 8420  0.000141724330485  
 8421  0.000141723627699  
 8422  0.000141722923219  
 8423  0.000141722220093  
 8424  0.000141721515184  
 8425  0.000141720812096  
 8426  0.000141720107888  
 8427  0.000141719404310  
 8428  0.000141718698743  
 8429  0.000141717996108  
 8430  0.000141717295332  
 8431  0.000141716595424  
 8432  0.000141715896161  
 8433  0.000141715197498  
 8434  0.000141714497831  
 8435  0.000141713798141  
 8436  0.000141713099284  
 8437  0.000141712400696  
 8438  0.000141711699484  
 8439  0.000141710998552  
 8440  0.000141710296677  
 8441  0.000141709595100  
 8442  0.000141708894136  
 8443  0.000141708194215  
 8444  0.000141707491863  
 8445  0.000141706790220  
 8446  0.000141706086826  
 8447  0.000141705383637  
 8448  0.000141704680511  
 8449  0.000141703977585  
 8450  0.000141703273431  
 8451  0.000141702570179  
 8452  0.000141701866795  
 8453  0.000141701163619  
 8454  0.000141700460187  
 8455  0.000141699757321  
 8456  0.000141699054363  
 8457  0.000141698352380  
 8458  0.000141697649072  
 8459  0.000141696946166  
 8460  0.000141696242943  
 8461  0.000141695539751  
 8462  0.000141694834739  
 8463  0.000141694130038  
 8464  0.000141693426277  
 8465  0.000141692723098  
 8466  0.000141692017538  
 8467  0.000141691313122  
 8468  0.000141690607844  
 8469  0.000141689903313  
 8470  0.000141689198930  
 8471  0.000141688495567  
 8472  0.000141687790686  
 8473  0.000141687086886  
 8474  0.000141686381840  
 8475  0.000141685677203  
 8476  0.000141684969487  
 8477  0.000141684266621  
 8478  0.000141683562382  
 8479  0.000141682858642  
 8480  0.000141682153894  
 8481  0.000141681448506  
 8482  0.000141680740809  
 8483  0.000141680037723  
 8484  0.000141679333113  
 8485  0.000141678629364  
 8486  0.000141677924752  
 8487  0.000141677221388  
 8488  0.000141676515497  
 8489  0.000141675810223  
 8490  0.000141675105887  
 8491  0.000141674401666  
 8492  0.000141673696044  
 8493  0.000141672990874  
 8494  0.000141672284936  
 8495  0.000141671580083  
 8496  0.000141670872943  
 8497  0.000141670168624  
 8498  0.000141669463547  
 8499  0.000141668759470  
 8500  0.000141668054699  
 8501  0.000141667350814  
 8502  0.000141666646311  
 8503  0.000141665942351  
 8504  0.000141665238475  
 8505  0.000141664534808  
 8506  0.000141663830687  
 8507  0.000141663126662  
 8508  0.000141662421217  
 8509  0.000141661716111  
 8510  0.000141661010218  
 8511  0.000141660304785  
 8512  0.000141659599495  
 8513  0.000141658895316  
 8514  0.000141658190090  
 8515  0.000141657485459  
 8516  0.000141656780571  
 8517  0.000141656076931  
 8518  0.000141655373074  
 8519  0.000141654669918  
 8520  0.000141653965878  
 8521  0.000141653262894  
 8522  0.000141652559935  
 8523  0.000141651857573  
 8524  0.000141651153217  
 8525  0.000141650449005  
 8526  0.000141649745630  
 8527  0.000141649042536  
 8528  0.000141648337821  
 8529  0.000141647633441  
 8530  0.000141646928920  
 8531  0.000141646225452  
 8532  0.000141645519690  
 8533  0.000141644815099  
 8534  0.000141644107979  
 8535  0.000141643401688  
 8536  0.000141642694051  
 8537  0.000141641988247  
 8538  0.000141641283113  
 8539  0.000141640578736  
 8540  0.000141639875656  
 8541  0.000141639172384  
 8542  0.000141638467689  
 8543  0.000141637764139  
 8544  0.000141637060599  
 8545  0.000141636357486  
 8546  0.000141635653328  
 8547  0.000141634949774  
 8548  0.000141634243565  
 8549  0.000141633538162  
 8550  0.000141632832703  
 8551  0.000141632127983  
 8552  0.000141631421204  
 8553  0.000141630714815  
 8554  0.000141630007164  
 8555  0.000141629300510  
 8556  0.000141628595472  
 8557  0.000141627890090  
 8558  0.000141627181715  
 8559  0.000141626475576  
 8560  0.000141625769846  
 8561  0.000141625064421  
 8562  0.000141624359937  
 8563  0.000141623655280  
 8564  0.000141622948889  
 8565  0.000141622243635  
 8566  0.000141621536486  
 8567  0.000141620829654  
 8568  0.000141620122242  
 8569  0.000141619415448  
 8570  0.000141618707406  
 8571  0.000141618000196  
 8572  0.000141617291098  
 8573  0.000141616584907  
 8574  0.000141615875707  
 8575  0.000141615169558  
 8576  0.000141614462747  
 8577  0.000141613756865  
 8578  0.000141613050805  
 8579  0.000141612344796  
 8580  0.000141611639302  
 8581  0.000141610934293  
 8582  0.000141610227971  
 8583  0.000141609522825  
 8584  0.000141608818790  
 8585  0.000141608114785  
 8586  0.000141607410844  
 8587  0.000141606707248  
 8588  0.000141606002344  
 8589  0.000141605298657  
 8590  0.000141604595097  
 8591  0.000141603891614  
 8592  0.000141603186837  
 8593  0.000141602482188  
 8594  0.000141601776209  
 8595  0.000141601070861  
 8596  0.000141600366577  
 8597  0.000141599662674  
 8598  0.000141598958320  
 8599  0.000141598254070  
 8600  0.000141597548575  
 8601  0.000141596844497  
 8602  0.000141596141195  
 8603  0.000141595438651  
 8604  0.000141594737499  
 8605  0.000141594036476  
 8606  0.000141593333452  
 8607  0.000141592631056  
 8608  0.000141591926841  
 8609  0.000141591224059  
 8610  0.000141590518911  
 8611  0.000141589814360  
 8612  0.000141589109924  
 8613  0.000141588406403  
 8614  0.000141587701587  
 8615  0.000141586997918  
 8616  0.000141586293944  
 8617  0.000141585590464  
 8618  0.000141584886139  
 8619  0.000141584182513  
 8620  0.000141583478507  
 8621  0.000141582774530  
 8622  0.000141582069533  
 8623  0.000141581365762  
 8624  0.000141580660784  
 8625  0.000141579955949  
 8626  0.000141579248904  
 8627  0.000141578542357  
 8628  0.000141577833201  
 8629  0.000141577124370  
 8630  0.000141576413039  
 8631  0.000141575706278  
 8632  0.000141574999642  
 8633  0.000141574293968  
 8634  0.000141573586969  
 8635  0.000141572880597  
 8636  0.000141572172584  
 8637  0.000141571465218  
 8638  0.000141570756129  
 8639  0.000141570047273  
 8640  0.000141569336733  
 8641  0.000141568628543  
 8642  0.000141567918186  
 8643  0.000141567210179  
 8644  0.000141566502168  
 8645  0.000141565794406  
 8646  0.000141565086087  
 8647  0.000141564378704  
 8648  0.000141563668661  
 8649  0.000141562960302  
 8650  0.000141562250967  
 8651  0.000141561541795  
 8652  0.000141560832573  
 8653  0.000141560124041  
 8654  0.000141559414527  
 8655  0.000141558705232  
 8656  0.000141557995684  
 8657  0.000141557285756  
 8658  0.000141556576374  
 8659  0.000141555868029  
 8660  0.000141555157271  
 8661  0.000141554448419  
 8662  0.000141553739764  
 8663  0.000141553032116  
 8664  0.000141552324720  
 8665  0.000141551618110  
 8666  0.000141550911116  
 8667  0.000141550204501  
 8668  0.000141549497166  
 8669  0.000141548789693  
 8670  0.000141548080004  
 8671  0.000141547371221  
 8672  0.000141546660984  
 8673  0.000141545951346  
 8674  0.000141545240729  
 8675  0.000141544531387  
 8676  0.000141543819879  
 8677  0.000141543111084  
 8678  0.000141542400139  
 8679  0.000141541690566  
 8680  0.000141540979286  
 8681  0.000141540270074  
 8682  0.000141539559840  
 8683  0.000141538850563  
 8684  0.000141538141852  
 8685  0.000141537434139  
 8686  0.000141536725567  
 8687  0.000141536017994  
 8688  0.000141535307767  
 8689  0.000141534598399  
 8690  0.000141533888254  
 8691  0.000141533179136  
 8692  0.000141532469872  
 8693  0.000141531760852  
 8694  0.000141531051090  
 8695  0.000141530341462  
 8696  0.000141529631714  
 8697  0.000141528921903  
 8698  0.000141528212254  
 8699  0.000141527503232  
 8700  0.000141526792172  
 8701  0.000141526081569  
 8702  0.000141525368716  
 8703  0.000141524659754  
 8704  0.000141523949507  
 8705  0.000141523239467  
 8706  0.000141522528377  
 8707  0.000141521817968  
 8708  0.000141521107048  
 8709  0.000141520395887  
 8710  0.000141519683341  
 8711  0.000141518973745  
 8712  0.000141518262931  
 8713  0.000141517553002  
 8714  0.000141516841435  
 8715  0.000141516131205  
 8716  0.000141515421825  
 8717  0.000141514712182  
 8718  0.000141514001880  
 8719  0.000141513291744  
 8720  0.000141512582080  
 8721  0.000141511872575  
 8722  0.000141511160959  
 8723  0.000141510450508  
 8724  0.000141509737202  
 8725  0.000141509027740  
 8726  0.000141508317741  
 8727  0.000141507607818  
 8728  0.000141506895861  
 8729  0.000141506185111  
 8730  0.000141505473787  
 8731  0.000141504762012  
 8732  0.000141504050495  
 8733  0.000141503339457  
 8734  0.000141502628084  
 8735  0.000141501917028  
 8736  0.000141501205435  
 8737  0.000141500494708  
 8738  0.000141499780694  
 8739  0.000141499071248  
 8740  0.000141498359920  
 8741  0.000141497648707  
 8742  0.000141496935074  
 8743  0.000141496225014  
 8744  0.000141495512668  
 8745  0.000141494801328  
 8746  0.000141494089142  
 8747  0.000141493377896  
 8748  0.000141492665659  
 8749  0.000141491953844  
 8750  0.000141491241771  
 8751  0.000141490530276  
 8752  0.000141489819121  
 8753  0.000141489107726  
 8754  0.000141488396411  
 8755  0.000141487684652  
 8756  0.000141486971042  
 8757  0.000141486260333  
 8758  0.000141485549326  
 8759  0.000141484839003  
 8760  0.000141484125484  
 8761  0.000141483414399  
 8762  0.000141482701107  
 8763  0.000141481989664  
 8764  0.000141481278970  
 8765  0.000141480567942  
 8766  0.000141479857644  
 8767  0.000141479147077  
 8768  0.000141478436122  
 8769  0.000141477725672  
 8770  0.000141477013633  
 8771  0.000141476302375  
 8772  0.000141475589867  
 8773  0.000141474877696  
 8774  0.000141474164055  
 8775  0.000141473452507  
 8776  0.000141472738608  
 8777  0.000141472027118  
 8778  0.000141471313723  
 8779  0.000141470601830  
 8780  0.000141469888455  
 8781  0.000141469176370  
 8782  0.000141468463365  
 8783  0.000141467751337  
 8784  0.000141467038826  
 8785  0.000141466326735  
 8786  0.000141465613105  
 8787  0.000141464900834  
 8788  0.000141464185342  
 8789  0.000141463474728  
 8790  0.000141462763146  
 8791  0.000141462052673  
 8792  0.000141461341462  
 8793  0.000141460630456  
 8794  0.000141459919074  
 8795  0.000141459207597  
 8796  0.000141458493902  
 8797  0.000141457781504  
 8798  0.000141457066386  
 8799  0.000141456354953  
 8800  0.000141455643282  
 8801  0.000141454931961  
 8802  0.000141454217866  
 8803  0.000141453505378  
 8804  0.000141452791791  
 8805  0.000141452078937  
 8806  0.000141451366487  
 8807  0.000141450654844  
 8808  0.000141449944200  
 8809  0.000141449234484  
 8810  0.000141448523956  
 8811  0.000141447812949  
 8812  0.000141447099876  
 8813  0.000141446387586  
 8814  0.000141445674169  
 8815  0.000141444960727  
 8816  0.000141444244241  
 8817  0.000141443533233  
 8818  0.000141442820824  
 8819  0.000141442108773  
 8820  0.000141441394785  
 8821  0.000141440682052  
 8822  0.000141439969433  
 8823  0.000141439257528  
 8824  0.000141438544510  
 8825  0.000141437831208  
 8826  0.000141437119446  
 8827  0.000141436408920  
 8828  0.000141435696189  
 8829  0.000141434983988  
 8830  0.000141434270665  
 8831  0.000141433557395  
 8832  0.000141432843227  
 8833  0.000141432130096  
 8834  0.000141431415766  
 8835  0.000141430702318  
 8836  0.000141429986332  
 8837  0.000141429273893  
 8838  0.000141428560887  
 8839  0.000141427847757  
 8840  0.000141427135134  
 8841  0.000141426422781  
 8842  0.000141425711315  
 8843  0.000141425001053  
 8844  0.000141424289826  
 8845  0.000141423578891  
 8846  0.000141422865436  
 8847  0.000141422152339  
 8848  0.000141421439144  
 8849  0.000141420726037  
 8850  0.000141420011640  
 8851  0.000141419297822  
 8852  0.000141418583020  
 8853  0.000141417868646  
 8854  0.000141417153298  
 8855  0.000141416439501  
 8856  0.000141415725425  
 8857  0.000141415011788  
 8858  0.000141414297515  
 8859  0.000141413583762  
 8860  0.000141412867269  
 8861  0.000141412154108  
 8862  0.000141411439755  
 8863  0.000141410725484  
 8864  0.000141410011510  
 8865  0.000141409297909  
 8866  0.000141408584414  
 8867  0.000141407871167  
 8868  0.000141407158040  
 8869  0.000141406444975  
 8870  0.000141405730017  
 8871  0.000141405015508  
 8872  0.000141404299053  
 8873  0.000141403585582  
 8874  0.000141402871558  
 8875  0.000141402157483  
 8876  0.000141401441399  
 8877  0.000141400727234  
 8878  0.000141400013675  
 8879  0.000141399300754  
 8880  0.000141398587913  
 8881  0.000141397874822  
 8882  0.000141397161284  
 8883  0.000141396448836  
 8884  0.000141395736568  
 8885  0.000141395025263  
 8886  0.000141394315751  
 8887  0.000141393607054  
 8888  0.000141392896785  
 8889  0.000141392186777  
 8890  0.000141391473596  
 8891  0.000141390760858  
 8892  0.000141390045901  
 8893  0.000141389331145  
 8894  0.000141388614734  
 8895  0.000141387900097  
 8896  0.000141387183426  
 8897  0.000141386468739  
 8898  0.000141385752514  
 8899  0.000141385037141  
 8900  0.000141384321841  
 8901  0.000141383607426  
 8902  0.000141382891613  
 8903  0.000141382176498  
 8904  0.000141381461347  
 8905  0.000141380747389  
 8906  0.000141380032668  
 8907  0.000141379318734  
 8908  0.000141378605769  
 8909  0.000141377892966  
 8910  0.000141377178515  
 8911  0.000141376464383  
 8912  0.000141375748489  
 8913  0.000141375032140  
 8914  0.000141374314635  
 8915  0.000141373599756  
 8916  0.000141372883856  
 8917  0.000141372168761  
 8918  0.000141371452544  
 8919  0.000141370736975  
 8920  0.000141370020755  
 8921  0.000141369305803  
 8922  0.000141368589611  
 8923  0.000141367874118  
 8924  0.000141367158375  
 8925  0.000141366443482  
 8926  0.000141365727083  
 8927  0.000141365011059  
 8928  0.000141364293274  
 8929  0.000141363578092  
 8930  0.000141362861681  
 8931  0.000141362145836  
 8932  0.000141361429366  
 8933  0.000141360713236  
 8934  0.000141359995895  
 8935  0.000141359280073  
 8936  0.000141358563152  
 8937  0.000141357846944  
 8938  0.000141357129568  
 8939  0.000141356413726  
 8940  0.000141355695650  
 8941  0.000141354980226  
 8942  0.000141354262331  
 8943  0.000141353546781  
 8944  0.000141352830047  
 8945  0.000141352114058  
 8946  0.000141351398481  
 8947  0.000141350683524  
 8948  0.000141349967610  
 8949  0.000141349250984  
 8950  0.000141348534125  
 8951  0.000141347817735  
 8952  0.000141347100286  
 8953  0.000141346383820  
 8954  0.000141345666616  
 8955  0.000141344950600  
 8956  0.000141344234560  
 8957  0.000141343519035  
 8958  0.000141342803412  
 8959  0.000141342087609  
 8960  0.000141341369384  
 8961  0.000141340653013  
 8962  0.000141339935848  
 8963  0.000141339219777  
 8964  0.000141338502938  
 8965  0.000141337786798  
 8966  0.000141337068347  
 8967  0.000141336351835  
 8968  0.000141335634125  
 8969  0.000141334917066  
 8970  0.000141334198347  
 8971  0.000141333481974  
 8972  0.000141332764084  
 8973  0.000141332046993  
 8974  0.000141331329100  
 8975  0.000141330611646  
 8976  0.000141329894028  
 8977  0.000141329176116  
 8978  0.000141328458183  
 8979  0.000141327740529  
 8980  0.000141327021648  
 8981  0.000141326304936  
 8982  0.000141325588256  
 8983  0.000141324871661  
 8984  0.000141324155322  
 8985  0.000141323438287  
 8986  0.000141322720999  
 8987  0.000141322003618  
 8988  0.000141321284524  
 8989  0.000141320567678  
 8990  0.000141319848707  
 8991  0.000141319131560  
 8992  0.000141318411945  
 8993  0.000141317695279  
 8994  0.000141316977123  
 8995  0.000141316259765  
 8996  0.000141315541242  
 8997  0.000141314823944  
 8998  0.000141314105684  
 8999  0.000141313388347  
 9000  0.000141312668269  
 9001  0.000141311951770  
 9002  0.000141311233161  
 9003  0.000141310515316  
 9004  0.000141309796657  
 9005  0.000141309078691  
 9006  0.000141308360292  
 9007  0.000141307642248  
 9008  0.000141306922775  
 9009  0.000141306205175  
 9010  0.000141305487293  
 9011  0.000141304769668  
 9012  0.000141304049643  
 9013  0.000141303332430  
 9014  0.000141302614226  
 9015  0.000141301896823  
 9016  0.000141301178367  
 9017  0.000141300460912  
 9018  0.000141299742365  
 9019  0.000141299024691  
 9020  0.000141298305528  
 9021  0.000141297587304  
 9022  0.000141296867038  
 9023  0.000141296149482  
 9024  0.000141295431884  
 9025  0.000141294715329  
 9026  0.000141293997142  
 9027  0.000141293279935  
 9028  0.000141292561779  
 9029  0.000141291843379  
 9030  0.000141291123930  
 9031  0.000141290405379  
 9032  0.000141289688435  
 9033  0.000141288971996  
 9034  0.000141288254779  
 9035  0.000141287538543  
 9036  0.000141286819215  
 9037  0.000141286100755  
 9038  0.000141285382673  
 9039  0.000141284665636  
 9040  0.000141283947507  
 9041  0.000141283230528  
 9042  0.000141282511607  
 9043  0.000141281793907  
 9044  0.000141281072330  
 9045  0.000141280355046  
 9046  0.000141279636543  
 9047  0.000141278918179  
 9048  0.000141278197685  
 9049  0.000141277479069  
 9050  0.000141276759274  
 9051  0.000141276040488  
 9052  0.000141275320637  
 9053  0.000141274601530  
 9054  0.000141273880827  
 9055  0.000141273162214  
 9056  0.000141272442907  
 9057  0.000141271724113  
 9058  0.000141271002784  
 9059  0.000141270284510  
 9060  0.000141269564772  
 9061  0.000141268845963  
 9062  0.000141268126611  
 9063  0.000141267407642  
 9064  0.000141266687766  
 9065  0.000141265968368  
 9066  0.000141265246095  
 9067  0.000141264528335  
 9068  0.000141263807647  
 9069  0.000141263088522  
 9070  0.000141262367036  
 9071  0.000141261648258  
 9072  0.000141260928376  
 9073  0.000141260208555  
 9074  0.000141259487153  
 9075  0.000141258768119  
 9076  0.000141258047721  
 9077  0.000141257327948  
 9078  0.000141256609063  
 9079  0.000141255890921  
 9080  0.000141255172563  
 9081  0.000141254454979  
 9082  0.000141253736547  
 9083  0.000141253017886  
 9084  0.000141252299049  
 9085  0.000141251580659  
 9086  0.000141250860219  
 9087  0.000141250140399  
 9088  0.000141249418685  
 9089  0.000141248699412  
 9090  0.000141247979144  
 9091  0.000141247258785  
 9092  0.000141246535680  
 9093  0.000141245817497  
 9094  0.000141245097703  
 9095  0.000141244378968  
 9096  0.000141243657477  
 9097  0.000141242937585  
 9098  0.000141242218599  
 9099  0.000141241499566  
 9100  0.000141240780602  
 9101  0.000141240062112  
 9102  0.000141239343290  
 9103  0.000141238625663  
 9104  0.000141237906394  
 9105  0.000141237188007  
 9106  0.000141236468045  
 9107  0.000141235748615  
 9108  0.000141235027378  
 9109  0.000141234306946  
 9110  0.000141233584789  
 9111  0.000141232864792  
 9112  0.000141232144094  
 9113  0.000141231423385  
 9114  0.000141230702553  
 9115  0.000141229981535  
 9116  0.000141229259921  
 9117  0.000141228538961  
 9118  0.000141227816364  
 9119  0.000141227096355  
 9120  0.000141226374033  
 9121  0.000141225653623  
 9122  0.000141224931505  
 9123  0.000141224210889  
 9124  0.000141223488011  
 9125  0.000141222768050  
 9126  0.000141222047748  
 9127  0.000141221328187  
 9128  0.000141220605967  
 9129  0.000141219884988  
 9130  0.000141219163073  
 9131  0.000141218441737  
 9132  0.000141217719047  
 9133  0.000141216998427  
 9134  0.000141216277258  
 9135  0.000141215557182  
 9136  0.000141214838226  
 9137  0.000141214119959  
 9138  0.000141213400823  
 9139  0.000141212681839  
 9140  0.000141211960976  
 9141  0.000141211240025  
 9142  0.000141210516178  
 9143  0.000141209796193  
 9144  0.000141209074343  
 9145  0.000141208353281  
 9146  0.000141207632121  
 9147  0.000141206910200  
 9148  0.000141206186231  
 9149  0.000141205466051  
 9150  0.000141204744867  
 9151  0.000141204023709  
 9152  0.000141203303486  
 9153  0.000141202584373  
 9154  0.000141201862759  
 9155  0.000141201141946  
 9156  0.000141200420060  
 9157  0.000141199699002  
 9158  0.000141198976637  
 9159  0.000141198254315  
 9160  0.000141197531497  
 9161  0.000141196809974  
 9162  0.000141196087040  
 9163  0.000141195365345  
 9164  0.000141194641905  
 9165  0.000141193920452  
 9166  0.000141193199792  
 9167  0.000141192479629  
 9168  0.000141191759387  
 9169  0.000141191039638  
 9170  0.000141190317596  
 9171  0.000141189595978  
 9172  0.000141188872954  
 9173  0.000141188151103  
 9174  0.000141187427910  
 9175  0.000141186705625  
 9176  0.000141185983183  
 9177  0.000141185261828  
 9178  0.000141184540008  
 9179  0.000141183818391  
 9180  0.000141183094823  
 9181  0.000141182373291  
 9182  0.000141181652200  
 9183  0.000141180931680  
 9184  0.000141180210877  
 9185  0.000141179490580  
 9186  0.000141178767704  
 9187  0.000141178045448  
 9188  0.000141177320154  
 9189  0.000141176599271  
 9190  0.000141175876958  
 9191  0.000141175155855  
 9192  0.000141174432240  
 9193  0.000141173710087  
 9194  0.000141172985376  
 9195  0.000141172263697  
 9196  0.000141171540175  
 9197  0.000141170817292  
 9198  0.000141170092331  
 9199  0.000141169370623  
 9200  0.000141168648826  
 9201  0.000141167927510  
 9202  0.000141167203568  
 9203  0.000141166480729  
 9204  0.000141165755254  
 9205  0.000141165033742  
 9206  0.000141164309694  
 9207  0.000141163586652  
 9208  0.000141162864227  
 9209  0.000141162142102  
 9210  0.000141161418453  
 9211  0.000141160695140  
 9212  0.000141159971937  
 9213  0.000141159248725  
 9214  0.000141158524857  
 9215  0.000141157801441  
 9216  0.000141157076882  
 9217  0.000141156354063  
 9218  0.000141155629612  
 9219  0.000141154906693  
 9220  0.000141154184780  
 9221  0.000141153463945  
 9222  0.000141152741415  
 9223  0.000141152018602  
 9224  0.000141151295109  
 9225  0.000141150572024  
 9226  0.000141149846226  
 9227  0.000141149124062  
 9228  0.000141148401453  
 9229  0.000141147679002  
 9230  0.000141146956764  
 9231  0.000141146235606  
 9232  0.000141145514133  
 9233  0.000141144793693  
 9234  0.000141144070374  
 9235  0.000141143347428  
 9236  0.000141142622176  
 9237  0.000141141899032  
 9238  0.000141141173386  
 9239  0.000141140450448  
 9240  0.000141139726270  
 9241  0.000141139002478  
 9242  0.000141138276977  
 9243  0.000141137554021  
 9244  0.000141136830708  
 9245  0.000141136108821  
 9246  0.000141135384990  
 9247  0.000141134661282  
 9248  0.000141133934605  
 9249  0.000141133212183  
 9250  0.000141132488059  
 9251  0.000141131764856  
 9252  0.000141131040305  
 9253  0.000141130315730  
 9254  0.000141129592311  
 9255  0.000141128869002  
 9256  0.000141128144394  
 9257  0.000141127420839  
 9258  0.000141126694796  
 9259  0.000141125971513  
 9260  0.000141125248907  
 9261  0.000141124526870  
 9262  0.000141123804848  
 9263  0.000141123083329  
 9264  0.000141122361834  
 9265  0.000141121640899  
 9266  0.000141120919402  
 9267  0.000141120198141  
 9268  0.000141119474961  
 9269  0.000141118752242  
 9270  0.000141118029971  
 9271  0.000141117308650  
 9272  0.000141116584562  
 9273  0.000141115860195  
 9274  0.000141115134140  
 9275  0.000141114409784  
 9276  0.000141113683163  
 9277  0.000141112959204  
 9278  0.000141112235738  
 9279  0.000141111512551  
 9280  0.000141110789741  
 9281  0.000141110066797  
 9282  0.000141109342181  
 9283  0.000141108617891  
 9284  0.000141107892695  
 9285  0.000141107167842  
 9286  0.000141106440658  
 9287  0.000141105716878  
 9288  0.000141104991998  
 9289  0.000141104266675  
 9290  0.000141103539329  
 9291  0.000141102815488  
 9292  0.000141102089676  
 9293  0.000141101364648  
 9294  0.000141100637547  
 9295  0.000141099913304  
 9296  0.000141099188664  
 9297  0.000141098464859  
 9298  0.000141097741533  
 9299  0.000141097019019  
 9300  0.000141096295867  
 9301  0.000141095573010  
 9302  0.000141094848859  
 9303  0.000141094125230  
 9304  0.000141093400295  
 9305  0.000141092675396  
 9306  0.000141091948571  
 9307  0.000141091223625  
 9308  0.000141090496246  
 9309  0.000141089771587  
 9310  0.000141089046387  
 9311  0.000141088321143  
 9312  0.000141087594102  
 9313  0.000141086868701  
 9314  0.000141086142227  
 9315  0.000141085416383  
 9316  0.000141084689216  
 9317  0.000141083963962  
 9318  0.000141083235931  
 9319  0.000141082511405  
 9320  0.000141081788082  
 9321  0.000141081064378  
 9322  0.000141080338619  
 9323  0.000141079612959  
 9324  0.000141078885999  
 9325  0.000141078160263  
 9326  0.000141077432454  
 9327  0.000141076707173  
 9328  0.000141075981460  
 9329  0.000141075256586  
 9330  0.000141074530949  
 9331  0.000141073804818  
 9332  0.000141073078698  
 9333  0.000141072352593  
 9334  0.000141071625035  
 9335  0.000141070899133  
 9336  0.000141070171001  
 9337  0.000141069445562  
 9338  0.000141068718996  
 9339  0.000141067993493  
 9340  0.000141067266682  
 9341  0.000141066540600  
 9342  0.000141065814615  
 9343  0.000141065089251  
 9344  0.000141064363951  
 9345  0.000141063639166  
 9346  0.000141062912792  
 9347  0.000141062187218  
 9348  0.000141061462269  
 9349  0.000141060737105  
 9350  0.000141060011679  
 9351  0.000141059286241  
 9352  0.000141058559034  
 9353  0.000141057832849  
 9354  0.000141057104706  
 9355  0.000141056378415  
 9356  0.000141055652486  
 9357  0.000141054927197  
 9358  0.000141054200973  
 9359  0.000141053475256  
 9360  0.000141052749534  
 9361  0.000141052024539  
 9362  0.000141051296755  
 9363  0.000141050569551  
 9364  0.000141049840623  
 9365  0.000141049114566  
 9366  0.000141048389984  
 9367  0.000141047666347  
 9368  0.000141046942253  
 9369  0.000141046218772  
 9370  0.000141045494532  
 9371  0.000141044770508  
 9372  0.000141044046552  
 9373  0.000141043323453  
 9374  0.000141042599285  
 9375  0.000141041876237  
 9376  0.000141041152316  
 9377  0.000141040429379  
 9378  0.000141039705239  
 9379  0.000141038981452  
 9380  0.000141038257283  
 9381  0.000141037533067  
 9382  0.000141036806280  
 9383  0.000141036079281  
 9384  0.000141035352016  
 9385  0.000141034625814  
 9386  0.000141033897373  
 9387  0.000141033170238  
 9388  0.000141032443903  
 9389  0.000141031717559  
 9390  0.000141030988942  
 9391  0.000141030261799  
 9392  0.000141029534475  
 9393  0.000141028806672  
 9394  0.000141028078055  
 9395  0.000141027350061  
 9396  0.000141026619715  
 9397  0.000141025893367  
 9398  0.000141025163834  
 9399  0.000141024436815  
 9400  0.000141023707938  
 9401  0.000141022980310  
 9402  0.000141022252619  
 9403  0.000141021525071  
 9404  0.000141020796179  
 9405  0.000141020067979  
 9406  0.000141019339877  
 9407  0.000141018611985  
 9408  0.000141017883198  
 9409  0.000141017154764  
 9410  0.000141016425355  
 9411  0.000141015697496  
 9412  0.000141014968296  
 9413  0.000141014240255  
 9414  0.000141013510586  
 9415  0.000141012782711  
 9416  0.000141012055686  
 9417  0.000141011329296  
 9418  0.000141010601673  
 9419  0.000141009874784  
 9420  0.000141009146740  
 9421  0.000141008419382  
 9422  0.000141007689424  
 9423  0.000141006961984  
 9424  0.000141006234952  
 9425  0.000141005508992  
 9426  0.000141004779985  
 9427  0.000141004050925  
 9428  0.000141003317919  
 9429  0.000141002592608  
 9430  0.000141001865347  
 9431  0.000141001139149  
 9432  0.000141000413976  
 9433  0.000140999689858  
 9434  0.000140998964536  
 9435  0.000140998240619  
 9436  0.000140997514126  
 9437  0.000140996787859  
 9438  0.000140996060618  
 9439  0.000140995334248  
 9440  0.000140994608606  
 9441  0.000140993883136  
 9442  0.000140993155862  
 9443  0.000140992428872  
 9444  0.000140991700524  
 9445  0.000140990972135  
 9446  0.000140990243521  
 9447  0.000140989515193  
 9448  0.000140988785851  
 9449  0.000140988057169  
 9450  0.000140987326766  
 9451  0.000140986597856  
 9452  0.000140985868476  
 9453  0.000140985139716  
 9454  0.000140984409317  
 9455  0.000140983680147  
 9456  0.000140982948865  
 9457  0.000140982220663  
 9458  0.000140981490764  
 9459  0.000140980761060  
 9460  0.000140980028425  
 9461  0.000140979301131  
 9462  0.000140978573725  
 9463  0.000140977846495  
 9464  0.000140977118185  
 9465  0.000140976389959  
 9466  0.000140975658798  
 9467  0.000140974929921  
 9468  0.000140974198868  
 9469  0.000140973469668  
 9470  0.000140972738894  
 9471  0.000140972009633  
 9472  0.000140971280070  
 9473  0.000140970551140  
 9474  0.000140969821092  
 9475  0.000140969091714  
 9476  0.000140968360961  
 9477  0.000140967631186  
 9478  0.000140966899535  
 9479  0.000140966170489  
 9480  0.000140965440906  
 9481  0.000140964711568  
 9482  0.000140963979301  
 9483  0.000140963250550  
 9484  0.000140962519836  
 9485  0.000140961790134  
 9486  0.000140961059032  
 9487  0.000140960328919  
 9488  0.000140959599388  
 9489  0.000140958869625  
 9490  0.000140958137541  
 9491  0.000140957408293  
 9492  0.000140956678938  
 9493  0.000140955950114  
 9494  0.000140955219988  
 9495  0.000140954490267  
 9496  0.000140953758028  
 9497  0.000140953028609  
 9498  0.000140952297427  
 9499  0.000140951566824  
 9500  0.000140950833647  
 9501  0.000140950104909  
 9502  0.000140949374575  
 9503  0.000140948645484  
 9504  0.000140947914308  
 9505  0.000140947183572  
 9506  0.000140946451432  
 9507  0.000140945721478  
 9508  0.000140944990472  
 9509  0.000140944260379  
 9510  0.000140943528151  
 9511  0.000140942798112  
 9512  0.000140942067032  
 9513  0.000140941336555  
 9514  0.000140940603813  
 9515  0.000140939874248  
 9516  0.000140939141716  
 9517  0.000140938411484  
 9518  0.000140937680554  
 9519  0.000140936950280  
 9520  0.000140936219272  
 9521  0.000140935488989  
 9522  0.000140934755183  
 9523  0.000140934026120  
 9524  0.000140933299049  
 9525  0.000140932571765  
 9526  0.000140931841933  
 9527  0.000140931112428  
 9528  0.000140930382150  
 9529  0.000140929652515  
 9530  0.000140928921636  
 9531  0.000140928191936  
 9532  0.000140927463017  
 9533  0.000140926733545  
 9534  0.000140926002662  
 9535  0.000140925271995  
 9536  0.000140924540506  
 9537  0.000140923809603  
 9538  0.000140923076080  
 9539  0.000140922345692  
 9540  0.000140921614159  
 9541  0.000140920883258  
 9542  0.000140920150963  
 9543  0.000140919419250  
 9544  0.000140918685105  
 9545  0.000140917955113  
 9546  0.000140917223716  
 9547  0.000140916492808  
 9548  0.000140915760253  
 9549  0.000140915028386  
 9550  0.000140914295146  
 9551  0.000140913563877  
 9552  0.000140912830975  
 9553  0.000140912099327  
 9554  0.000140911365913  
 9555  0.000140910634673  
 9556  0.000140909902775  
 9557  0.000140909171440  
 9558  0.000140908438748  
 9559  0.000140907707085  
 9560  0.000140906974165  
 9561  0.000140906242130  
 9562  0.000140905508464  
 9563  0.000140904777167  
 9564  0.000140904044848  
 9565  0.000140903312591  
 9566  0.000140902579142  
 9567  0.000140901847280  
 9568  0.000140901113259  
 9569  0.000140900382048  
 9570  0.000140899651820  
 9571  0.000140898920726  
 9572  0.000140898187835  
 9573  0.000140897455406  
 9574  0.000140896721742  
 9575  0.000140895989952  
 9576  0.000140895258891  
 9577  0.000140894527669  
 9578  0.000140893797970  
 9579  0.000140893068804  
 9580  0.000140892337296  
 9581  0.000140891606071  
 9582  0.000140890873535  
 9583  0.000140890140885  
 9584  0.000140889403569  
 9585  0.000140888674641  
 9586  0.000140887945785  
 9587  0.000140887217577  
 9588  0.000140886486561  
 9589  0.000140885756215  
 9590  0.000140885023570  
 9591  0.000140884290948  
 9592  0.000140883556535  
 9593  0.000140882824558  
 9594  0.000140882090497  
 9595  0.000140881357910  
 9596  0.000140880625102  
 9597  0.000140879892741  
 9598  0.000140879157556  
 9599  0.000140878425894  
 9600  0.000140877694500  
 9601  0.000140876964320  
 9602  0.000140876232314  
 9603  0.000140875500758  
 9604  0.000140874766569  
 9605  0.000140874033479  
 9606  0.000140873299914  
 9607  0.000140872566948  
 9608  0.000140871831301  
 9609  0.000140871099582  
 9610  0.000140870366970  
 9611  0.000140869634604  
 9612  0.000140868902328  
 9613  0.000140868170616  
 9614  0.000140867436954  
 9615  0.000140866703264  
 9616  0.000140865968350  
 9617  0.000140865235380  
 9618  0.000140864502093  
 9619  0.000140863769321  
 9620  0.000140863035027  
 9621  0.000140862301468  
 9622  0.000140861566599  
 9623  0.000140860833325  
 9624  0.000140860099739  
 9625  0.000140859366518  
 9626  0.000140858633070  
 9627  0.000140857900742  
 9628  0.000140857169677  
 9629  0.000140856438175  
 9630  0.000140855704892  
 9631  0.000140854972196  
 9632  0.000140854239204  
 9633  0.000140853506245  
 9634  0.000140852773107  
 9635  0.000140852040803  
 9636  0.000140851306929  
 9637  0.000140850573526  
 9638  0.000140849839331  
 9639  0.000140849106350  
 9640  0.000140848371671  
 9641  0.000140847638267  
 9642  0.000140846904097  
 9643  0.000140846170473  
 9644  0.000140845436533  
 9645  0.000140844703744  
 9646  0.000140843971229  
 9647  0.000140843239825  
 9648  0.000140842505490  
 9649  0.000140841771683  
 9650  0.000140841037816  
 9651  0.000140840304299  
 9652  0.000140839567663  
 9653  0.000140838834698  
 9654  0.000140838100751  
 9655  0.000140837367874  
 9656  0.000140836633860  
 9657  0.000140835900316  
 9658  0.000140835166643  
 9659  0.000140834433093  
 9660  0.000140833697265  
 9661  0.000140832963641  
 9662  0.000140832226556  
 9663  0.000140831493514  
 9664  0.000140830761348  
 9665  0.000140830030002  
 9666  0.000140829299337  
 9667  0.000140828569617  
 9668  0.000140827840478  
 9669  0.000140827111816  
 9670  0.000140826381516  
 9671  0.000140825651336  
 9672  0.000140824917866  
 9673  0.000140824184937  
 9674  0.000140823449613  
 9675  0.000140822714592  
 9676  0.000140821977807  
 9677  0.000140821243752  
 9678  0.000140820506397  
 9679  0.000140819772851  
 9680  0.000140819036975  
 9681  0.000140818301919  
 9682  0.000140817565376  
 9683  0.000140816831047  
 9684  0.000140816096556  
 9685  0.000140815362321  
 9686  0.000140814626827  
 9687  0.000140813891321  
 9688  0.000140813154458  
 9689  0.000140812420071  
 9690  0.000140811683206  
 9691  0.000140810948516  
 9692  0.000140810211851  
 9693  0.000140809477203  
 9694  0.000140808741314  
 9695  0.000140808005736  
 9696  0.000140807270824  
 9697  0.000140806536855  
 9698  0.000140805801697  
 9699  0.000140805066596  
 9700  0.000140804329146  
 9701  0.000140803594482  
 9702  0.000140802857459  
 9703  0.000140802122541  
 9704  0.000140801388927  
 9705  0.000140800655388  
 9706  0.000140799922161  
 9707  0.000140799189664  
 9708  0.000140798455934  
 9709  0.000140797722253  
 9710  0.000140796987919  
 9711  0.000140796254114  
 9712  0.000140795518355  
 9713  0.000140794783023  
 9714  0.000140794047200  
 9715  0.000140793311763  
 9716  0.000140792575930  
 9717  0.000140791840379  
 9718  0.000140791107971  
 9719  0.000140790375185  
 9720  0.000140789641087  
 9721  0.000140788907300  
 9722  0.000140788171883  
 9723  0.000140787436870  
 9724  0.000140786703605  
 9725  0.000140785969304  
 9726  0.000140785235198  
 9727  0.000140784501449  
 9728  0.000140783767799  
 9729  0.000140783034343  
 9730  0.000140782299441  
 9731  0.000140781564186  
 9732  0.000140780828711  
 9733  0.000140780094002  
 9734  0.000140779358023  
 9735  0.000140778622082  
 9736  0.000140777886976  
 9737  0.000140777152087  
 9738  0.000140776416875  
 9739  0.000140775682894  
 9740  0.000140774946457  
 9741  0.000140774210292  
 9742  0.000140773473900  
 9743  0.000140772738014  
 9744  0.000140772004587  
 9745  0.000140771270834  
 9746  0.000140770535470  
 9747  0.000140769801580  
 9748  0.000140769067063  
 9749  0.000140768333900  
 9750  0.000140767598563  
 9751  0.000140766863098  
 9752  0.000140766125488  
 9753  0.000140765388965  
 9754  0.000140764651069  
 9755  0.000140763914424  
 9756  0.000140763175511  
 9757  0.000140762439528  
 9758  0.000140761701930  
 9759  0.000140760964951  
 9760  0.000140760225843  
 9761  0.000140759490026  
 9762  0.000140758752247  
 9763  0.000140758015714  
 9764  0.000140757278564  
 9765  0.000140756541287  
 9766  0.000140755802494  
 9767  0.000140755065943  
 9768  0.000140754326246  
 9769  0.000140753590279  
 9770  0.000140752853104  
 9771  0.000140752117158  
 9772  0.000140751380636  
 9773  0.000140750644305  
 9774  0.000140749905682  
 9775  0.000140749168620  
 9776  0.000140748431261  
 9777  0.000140747693992  
 9778  0.000140746958045  
 9779  0.000140746222079  
 9780  0.000140745485656  
 9781  0.000140744749459  
 9782  0.000140744012636  
 9783  0.000140743275450  
 9784  0.000140742537034  
 9785  0.000140741799665  
 9786  0.000140741061624  
 9787  0.000140740324333  
 9788  0.000140739585708  
 9789  0.000140738847700  
 9790  0.000140738106960  
 9791  0.000140737370932  
 9792  0.000140736635134  
 9793  0.000140735899667  
 9794  0.000140735164969  
 9795  0.000140734430575  
 9796  0.000140733695099  
 9797  0.000140732959517  
 9798  0.000140732223905  
 9799  0.000140731488539  
 9800  0.000140730752117  
 9801  0.000140730016636  
 9802  0.000140729280286  
 9803  0.000140728544278  
 9804  0.000140727806919  
 9805  0.000140727070082  
 9806  0.000140726332898  
 9807  0.000140725595740  
 9808  0.000140724855958  
 9809  0.000140724118069  
 9810  0.000140723380019  
 9811  0.000140722641893  
 9812  0.000140721902760  
 9813  0.000140721164598  
 9814  0.000140720424708  
 9815  0.000140719686629  
 9816  0.000140718948071  
 9817  0.000140718210164  
 9818  0.000140717469435  
 9819  0.000140716732322  
 9820  0.000140715993506  
 9821  0.000140715254668  
 9822  0.000140714516574  
 9823  0.000140713778920  
 9824  0.000140713040285  
 9825  0.000140712301502  
 9826  0.000140711562472  
 9827  0.000140710824136  
 9828  0.000140710085987  
 9829  0.000140709348299  
 9830  0.000140708612314  
 9831  0.000140707876364  
 9832  0.000140707143871  
 9833  0.000140706410996  
 9834  0.000140705678277  
 9835  0.000140704945771  
 9836  0.000140704213932  
 9837  0.000140703482612  
 9838  0.000140702750159  
 9839  0.000140702018198  
 9840  0.000140701284865  
 9841  0.000140700552234  
 9842  0.000140699819194  
 9843  0.000140699086419  
 9844  0.000140698353285  
 9845  0.000140697619644  
 9846  0.000140696885408  
 9847  0.000140696150826  
 9848  0.000140695414292  
 9849  0.000140694678031  
 9850  0.000140693939596  
 9851  0.000140693201832  
 9852  0.000140692463020  
 9853  0.000140691725083  
 9854  0.000140690986845  
 9855  0.000140690249033  
 9856  0.000140689510559  
 9857  0.000140688772540  
 9858  0.000140688033132  
 9859  0.000140687294968  
 9860  0.000140686555442  
 9861  0.000140685816639  
 9862  0.000140685076787  
 9863  0.000140684337360  
 9864  0.000140683597952  
 9865  0.000140682858827  
 9866  0.000140682118221  
 9867  0.000140681378378  
 9868  0.000140680637139  
 9869  0.000140679897865  
 9870  0.000140679155933  
 9871  0.000140678417036  
 9872  0.000140677677011  
 9873  0.000140676937303  
 9874  0.000140676199035  
 9875  0.000140675461462  
 9876  0.000140674723438  
 9877  0.000140673984757  
 9878  0.000140673242613  
 9879  0.000140672503548  
 9880  0.000140671764194  
 9881  0.000140671025475  
 9882  0.000140670285536  
 9883  0.000140669546260  
 9884  0.000140668805710  
 9885  0.000140668065289  
 9886  0.000140667325323  
 9887  0.000140666585397  
 9888  0.000140665844187  
 9889  0.000140665103920  
 9890  0.000140664361696  
 9891  0.000140663622119  
 9892  0.000140662880352  
 9893  0.000140662140375  
 9894  0.000140661398892  
 9895  0.000140660658525  
 9896  0.000140659918256  
 9897  0.000140659178615  
 9898  0.000140658437036  
 9899  0.000140657696753  
 9900  0.000140656955687  
 9901  0.000140656215128  
 9902  0.000140655473880  
 9903  0.000140654733290  
 9904  0.000140653992696  
 9905  0.000140653252535  
 9906  0.000140652509623  
 9907  0.000140651769864  
 9908  0.000140651031975  
 9909  0.000140650294796  
 9910  0.000140649558988  
 9911  0.000140648824279  
 9912  0.000140648089558  
 9913  0.000140647355682  
 9914  0.000140646619016  
 9915  0.000140645882757  
 9916  0.000140645146343  
 9917  0.000140644409990  
 9918  0.000140643671513  
 9919  0.000140642933581  
 9920  0.000140642196435  
 9921  0.000140641459593  
 9922  0.000140640721240  
 9923  0.000140639983378  
 9924  0.000140639244155  
 9925  0.000140638505643  
 9926  0.000140637768272  
 9927  0.000140637030964  
 9928  0.000140636292180  
 9929  0.000140635554001  
 9930  0.000140634814484  
 9931  0.000140634075139  
 9932  0.000140633333339  
 9933  0.000140632591648  
 9934  0.000140631850133  
 9935  0.000140631109198  
 9936  0.000140630366131  
 9937  0.000140629625082  
 9938  0.000140628884450  
 9939  0.000140628144953  
 9940  0.000140627403579  
 9941  0.000140626662672  
 9942  0.000140625920801  
 9943  0.000140625179239  
 9944  0.000140624435089  
 9945  0.000140623694676  
 9946  0.000140622951877  
 9947  0.000140622210165  
 9948  0.000140621466070  
 9949  0.000140620725341  
 9950  0.000140619983941  
 9951  0.000140619242643  
 9952  0.000140618500544  
 9953  0.000140617758269  
 9954  0.000140617013972  
 9955  0.000140616273184  
 9956  0.000140615531490  
 9957  0.000140614790453  
 9958  0.000140614047572  
 9959  0.000140613305978  
 9960  0.000140612562987  
 9961  0.000140611820481  
 9962  0.000140611078366  
 9963  0.000140610336656  
 9964  0.000140609592702  
 9965  0.000140608851057  
 9966  0.000140608107695  
 9967  0.000140607365623  
 9968  0.000140606621346  
 9969  0.000140605879777  
 9970  0.000140605137913  
 9971  0.000140604395942  
 9972  0.000140603651744  
 9973  0.000140602909870  
 9974  0.000140602167326  
 9975  0.000140601425024  
 9976  0.000140600680669  
 9977  0.000140599938702  
 9978  0.000140599195722  
 9979  0.000140598453606  
 9980  0.000140597711006  
 9981  0.000140596968999  
 9982  0.000140596225828  
 9983  0.000140595483183  
 9984  0.000140594739568  
 9985  0.000140593996885  
 9986  0.000140593253205  
 9987  0.000140592510062  
 9988  0.000140591766225  
 9989  0.000140591023309  
 9990  0.000140590278827  
 9991  0.000140589536569  
 9992  0.000140588791777  
 9993  0.000140588049614  
 9994  0.000140587306142  
 9995  0.000140586563433  
 9996  0.000140585819453  
 9997  0.000140585076555  
 9998  0.000140584331625  
 9999  0.000140583589387  


==> M3_H1_PR.txt <==
0 14.209987532632290
1 11.070675435090202
2 8.827057572887178
3 7.967483926637705
4 7.692095878632124
5 7.575172864587302
6 7.501896808445686
7 7.469601169178524
8 7.430133974181153
9 7.388852883445246
10 7.351981510052980
11 7.315768155473954
12 7.277632062825084
13 7.254253629824667
14 7.214053479208680
15 7.184471986365828
16 7.151249343323691
17 7.117007288091720
18 7.086662523875916
19 7.053522881642394
20 7.029809717015148
21 7.009620807879138
22 6.988118913255825
23 6.962515261426987
24 6.940529444179589
25 6.922293371059347
26 6.906109166798124
27 6.875477596925236
28 6.847700173360380
29 6.798264771911938
30 6.754564682711823
31 6.692567700148899
32 6.627853546440619
33 6.537841581582292
34 6.455439653651638
35 6.311931060468645
36 6.231108804396214
37 6.110952424302234
38 5.989742745340642
39 5.883718918973301
40 5.774063022722764
41 5.646301847094087
42 5.573009369524044
43 5.478622282776399
44 5.376885139581191
45 5.298807646228695
46 5.211588043328476
47 5.096633270973506
48 5.026161279809138
49 4.927979692151034
50 4.826011812236622
51 4.747239668679335
52 4.656692626663997
53 4.551426936130028
54 4.478954341499715
55 4.383425955679506
56 4.283686083476248
57 4.212568258795848
58 4.097320658738418
59 3.985350698556104
60 3.900435178028403
61 3.806358738334424
62 3.674430986794910
63 3.600618954124798
64 3.463895649465897
65 3.363875091036590
66 3.270643511685087
67 3.167365116958585
68 3.061029762697352
69 2.980992961503844
70 2.869878328206404
71 2.793723100585382
72 2.714161091103477
73 2.624656636032299
74 2.558422675511274
75 2.481857245453007
76 2.396817300705493
77 2.343549524888914
78 2.271629039190614
79 2.198567712000724
80 2.150305659608350
81 2.073637700092227
82 2.014532850077913
83 1.963850330013003
84 1.905416466150584
85 1.848296729394555
86 1.806222274158344
87 1.760638900134055
88 1.701987064021282
89 1.669813664688931
90 1.619380519307661
91 1.580002563628945
92 1.536482738496538
93 1.502922625481837
94 1.465797883575512
95 1.423532653239448
96 1.399499497003518
97 1.365267984825536
98 1.333515447112447
99 1.303946079917495
100 1.282587582224473
101 1.248353477529584
102 1.221584715994133
103 1.200588548258885
104 1.173823889305019
105 1.148916318292571
106 1.125592366788780
107 1.106405260916382
108 1.083995440344175
109 1.059855015117677
110 1.038204302230604
111 1.024500197300647
112 0.998062552235176
113 0.978754967110028
114 0.960041219620102
115 0.941163695167567
116 0.924466935372109
117 0.902910480232478
118 0.883642972530801
119 0.870122851771704
120 0.853028487693805
121 0.836202491554786
122 0.817316324758828
123 0.804345259366187
124 0.789864811404435
125 0.774981217277876
126 0.758908153554394
127 0.745671807927764
128 0.730660496072794
129 0.720059624671443
130 0.702717222789616
131 0.688126818898532
132 0.677658606562275
133 0.663265884583119
134 0.651347599105556
135 0.636783737789955
136 0.624708267889545
137 0.614051062019463
138 0.603297254988185
139 0.590963520709167
140 0.579468464577801
141 0.568096473118608
142 0.559308426488833
143 0.548513087766203
144 0.536821525000178
145 0.527943807467700
146 0.517486161926513
147 0.510485446567152
148 0.500561614189401
149 0.491554268431457
150 0.483863011896730
151 0.476291279961742
152 0.468468924725585
153 0.460461079893889
154 0.452384655705984
155 0.446033742741491
156 0.439445886432431
157 0.430641134181982
158 0.424160325855254
159 0.418141151917730
160 0.410866973619989
161 0.405063699217969
162 0.397048820249850
163 0.392009896309098
164 0.386345769136334
165 0.380113482357345
166 0.373781973358199
167 0.369453457391174
168 0.362936134105333
169 0.357386632355876
170 0.351754063413857
171 0.346986753695681
172 0.341549128362360
173 0.335502284604907
174 0.331379715578365
175 0.326003831813146
176 0.320470817824862
177 0.315833940831091
178 0.310840487398103
179 0.305388357405832
180 0.300722870056589
181 0.295504374943029
182 0.291089962135828
183 0.286682646930991
184 0.281028308963890
185 0.277345092858269
186 0.272868191322026
187 0.268110434876426
188 0.264474740618283
189 0.260580359691829
190 0.256360268457556
191 0.252653115153180
192 0.249212201083182
193 0.245118052251563
194 0.241748293023740
195 0.238529399718146
196 0.235189504030885
197 0.231451663442037
198 0.228887583768604
199 0.225697929186474
200 0.222371981749212
201 0.220217600502544
202 0.217259042116126
203 0.214728505120888
204 0.212570598114645
205 0.210408575538864
206 0.207977443395052
207 0.206056920933797
208 0.204083044483575
209 0.202023665860722
210 0.200247244657199
211 0.198540575484174
212 0.196848616393886
213 0.194961167750655
214 0.193740487298591
215 0.191924068160453
216 0.190474624360213
217 0.189295365465014
218 0.187750512787794
219 0.186466114685821
220 0.185298914169501
221 0.184048622699741
222 0.182734374846092
223 0.181753186262171
224 0.180523275120784
225 0.179433657720324
226 0.178358212485954
227 0.177373641386630
228 0.176190407754937
229 0.175091651570881
230 0.174190633990854
231 0.172924179427163
232 0.171838928312141
233 0.170905288490935
234 0.169653332178640
235 0.168535409257743
236 0.167613952721752
237 0.166393215151295
238 0.165161081666284
239 0.164235347189404
240 0.163063682524040
241 0.161812961169474
242 0.160764469736492
243 0.159794168332873
244 0.158403087914635
245 0.157337097560934
246 0.156374977247751
247 0.154975761818612
248 0.153904105656316
249 0.152912960234318
250 0.151535302421692
251 0.150414331905090
252 0.149339802838661
253 0.148039125951399
254 0.146748096997023
255 0.145671951210439
256 0.144513679554741
257 0.143213134216040
258 0.142040332769561
259 0.141043171872546
260 0.139694242963138
261 0.138511731153187
262 0.137494985436568
263 0.136277244867244
264 0.135202185403521
265 0.133988257851968
266 0.132995906897548
267 0.131921980058287
268 0.130745589828457
269 0.129762109509961
270 0.128713297842914
271 0.127538221696213
272 0.126433066683809
273 0.125409294889224
274 0.124314731325050
275 0.123218676834938
276 0.122021162470894
277 0.121195679891827
278 0.120003267692994
279 0.118862530259591
280 0.118068330269281
281 0.116898572690523
282 0.115953357654554
283 0.114946131820012
284 0.113960766681259
285 0.113053673836305
286 0.112237975651155
287 0.111152245328896
288 0.110334176051595
289 0.109480805148962
290 0.108629240347071
291 0.107746879102180
292 0.106849550697213
293 0.106183576721527
294 0.105288125933996
295 0.104579273058604
296 0.103873805063074
297 0.102986693142654
298 0.102440901639788
299 0.101647655853384
300 0.101027343281217
301 0.100309439907875
302 0.099657388944607
303 0.099065734058620
304 0.098450936292387
305 0.097813569490540
306 0.097252003075084
307 0.096654372915779
308 0.096088916035136
309 0.095639597105588
310 0.095001710128720
311 0.094501414079744
312 0.093976929261181
313 0.093412798820076
314 0.092962079460712
315 0.092383600450262
316 0.091926279701624
317 0.091312696522159
318 0.090839457724329
319 0.090351582993641
320 0.089812677230164
321 0.089277666263115
322 0.088768838512642
323 0.088145572987870
324 0.087598265002725
325 0.087118958349699
326 0.086414137277060
327 0.085948352946069
328 0.085306954577021
329 0.084635170694909
330 0.084117588414500
331 0.083393890083570
332 0.082865195634760
333 0.082128253266944
334 0.081436616875266
335 0.080873482365185
336 0.079977984828567
337 0.079471219310854
338 0.078710622183685
339 0.078024810122010
340 0.077394146852527
341 0.076581993676861
342 0.076011321603403
343 0.075299332380638
344 0.074655722364710
345 0.073994899447889
346 0.073215076581349
347 0.072631805494289
348 0.071941585951997
349 0.071328932752621
350 0.070671518651658
351 0.070031716801019
352 0.069320661563339
353 0.068724955326097
354 0.068151975701255
355 0.067469973515301
356 0.067016018406093
357 0.066245811204652
358 0.065750474003622
359 0.065215026155208
360 0.064589542950742
361 0.064135755480578
362 0.063495600882142
363 0.062965580558256
364 0.062407824352363
365 0.061774083298339
366 0.061309283688786
367 0.060591066476213
368 0.060090631303453
369 0.059485655224329
370 0.058813738859364
371 0.058253128967969
372 0.057594370953765
373 0.056928319987676
374 0.056311414929972
375 0.055602373627828
376 0.054910438774534
377 0.054192292074937
378 0.053472624318644
379 0.052748964347749
380 0.052037479218484
381 0.051186183364223
382 0.050561125847736
383 0.049694434368469
384 0.048917570774790
385 0.048283623679694
386 0.047326736491421
387 0.046661613216656
388 0.045856461147110
389 0.045025043059439
390 0.044363311391763
391 0.043442063347314
392 0.042876051826696
393 0.041925233963632
394 0.041299747863398
395 0.040626603243219
396 0.039831233848872
397 0.039150894527850
398 0.038499958986463
399 0.037729355959343
400 0.037048906064655
401 0.036470875495091
402 0.035622553606160
403 0.035073443492522
404 0.034401123534195
405 0.033715803124252
406 0.033138578702044
407 0.032424302164522
408 0.031885744169180
409 0.031175443940626
410 0.030588187338964
411 0.030029909441588
412 0.029353000833282
413 0.028798437978715
414 0.028210389972166
415 0.027608224724830
416 0.027053049820132
417 0.026542879094876
418 0.025918061469532
419 0.025454092987189
420 0.024926876082311
421 0.024368501386682
422 0.023967570351076
423 0.023357095825318
424 0.022978583744923
425 0.022485072287601
426 0.022031592521088
427 0.021666375385628
428 0.021193255444231
429 0.020839858905383
430 0.020476825908972
431 0.020094203264527
432 0.019754174366838
433 0.019443148773476
434 0.019096137810287
435 0.018808638799307
436 0.018537096631249
437 0.018233509089697
438 0.018003831850997
439 0.017713938921617
440 0.017508567010708
441 0.017261902149954
442 0.017026563955220
443 0.016852803074435
444 0.016614949786607
445 0.016429771054277
446 0.016270232912085
447 0.016067197116307
448 0.015902224522733
449 0.015755247484499
450 0.015590012206161
451 0.015445307894353
452 0.015323253034786
453 0.015168051498733
454 0.015050909813162
455 0.014918060342204
456 0.014798831540958
457 0.014685704860781
458 0.014552278375284
459 0.014462253270530
460 0.014335314944475
461 0.014224845805813
462 0.014138832232966
463 0.014013355607680
464 0.013916129588267
465 0.013823100852676
466 0.013719209736514
467 0.013617744177964
468 0.013528385767643
469 0.013417204096392
470 0.013324756787910
471 0.013218726737556
472 0.013114616042245
473 0.013024584242444
474 0.012896956316801
475 0.012804065776137
476 0.012699876956560
477 0.012567024661621
478 0.012474323477534
479 0.012341210602074
480 0.012229512109244
481 0.012106617814453
482 0.011980742078258
483 0.011860028830512
484 0.011712325632189
485 0.011584058864742
486 0.011450878344071
487 0.011298362826508
488 0.011146850536804
489 0.011017210635323
490 0.010831680488472
491 0.010693050219515
492 0.010557589171789
493 0.010362860691430
494 0.010244302147626
495 0.010081097074021
496 0.009925970062682
497 0.009790434965886
498 0.009634014695578
499 0.009490183490357
500 0.009344253492408
501 0.009202709589168
502 0.009059770436949
503 0.008918598671933
504 0.008774677714520
505 0.008644446631600
506 0.008496792376377
507 0.008372315289030
508 0.008259456080530
509 0.008101017797912
510 0.008005620431383
511 0.007879740049873
512 0.007754297706832
513 0.007665471499237
514 0.007539471934933
515 0.007446008422797
516 0.007347489959102
517 0.007253188922398
518 0.007159045361085
519 0.007072154027362
520 0.006977320376301
521 0.006900877601680
522 0.006811836797361
523 0.006727787874560
524 0.006660681889592
525 0.006564663448941
526 0.006498021263653
527 0.006426109018271
528 0.006340124482122
529 0.006279441244594
530 0.006198583762902
531 0.006132999071951
532 0.006063741764436
533 0.005993706553305
534 0.005935689407536
535 0.005864552568525
536 0.005802947323332
537 0.005748357578099
538 0.005685088741330
539 0.005623636632087
540 0.005576806579995
541 0.005511317181835
542 0.005455566588218
543 0.005410200999385
544 0.005344286731116
545 0.005298343783060
546 0.005241025523780
547 0.005193220177382
548 0.005142205885377
549 0.005088716264879
550 0.005046371676414
551 0.004993357789438
552 0.004944571374722
553 0.004902865834012
554 0.004850671162892
555 0.004799638556868
556 0.004758192974379
557 0.004707041853642
558 0.004656845993352
559 0.004617854792436
560 0.004559684638792
561 0.004517942243069
562 0.004468506116709
563 0.004415881722814
564 0.004372304110554
565 0.004315611845534
566 0.004269001300067
567 0.004217794955984
568 0.004161932230303
569 0.004112613940272
570 0.004058244928395
571 0.004001223409006
572 0.003948421589683
573 0.003896820860092
574 0.003834075686690
575 0.003787183317911
576 0.003723092346732
577 0.003672860644485
578 0.003618622703684
579 0.003559055914373
580 0.003515039565244
581 0.003449728985593
582 0.003402404496974
583 0.003353105622352
584 0.003294446140664
585 0.003247051831515
586 0.003199394522440
587 0.003144990603630
588 0.003101532333147
589 0.003060654327712
590 0.003008471300042
591 0.002973772979772
592 0.002932691421506
593 0.002890929047147
594 0.002859489200198
595 0.002818398877110
596 0.002789126096914
597 0.002752871243231
598 0.002723078220320
599 0.002695923641106
600 0.002662099591134
601 0.002637328860452
602 0.002610036641002
603 0.002581582112398
604 0.002557292723338
605 0.002534906575725
606 0.002506267849164
607 0.002486375571429
608 0.002464873060390
609 0.002439327142916
610 0.002423140571921
611 0.002400052181549
612 0.002383575004870
613 0.002364612996416
614 0.002346821046096
615 0.002332085395778
616 0.002312720633945
617 0.002298168765378
618 0.002283457180354
619 0.002266709653362
620 0.002252421998300
621 0.002238514652873
622 0.002222802706470
623 0.002209592311189
624 0.002196839153754
625 0.002181464531212
626 0.002170517635243
627 0.002155478239978
628 0.002144145696384
629 0.002132459968863
630 0.002118249293659
631 0.002109021004415
632 0.002095493663049
633 0.002084292988087
634 0.002074565756310
635 0.002061908475468
636 0.002052042044077
637 0.002041976799198
638 0.002031960842899
639 0.002022013337466
640 0.002013685285938
641 0.002003093974587
642 0.001994837233255
643 0.001984966455979
644 0.001976516516699
645 0.001967982624947
646 0.001957494911139
647 0.001950470688705
648 0.001940443852845
649 0.001930898229134
650 0.001923930046516
651 0.001912510868358
652 0.001904534581108
653 0.001895902416955
654 0.001886301855677
655 0.001877367852586
656 0.001868906902047
657 0.001858895470605
658 0.001849664657733
659 0.001840211119919
660 0.001829450503287
661 0.001820602191394
662 0.001807548674627
663 0.001798091155401
664 0.001786622038779
665 0.001772937084446
666 0.001763363231980
667 0.001748223267640
668 0.001736562891956
669 0.001723569571062
670 0.001709633849430
671 0.001696218400994
672 0.001681283842977
673 0.001666990103622
674 0.001652640704620
675 0.001637108147989
676 0.001620524372932
677 0.001607202298402
678 0.001587528999586
679 0.001573101732959
680 0.001558292572440
681 0.001537815269195
682 0.001524703600573
683 0.001506204060696
684 0.001489188463559
685 0.001474177906580
686 0.001456088948224
687 0.001441065378430
688 0.001423743505406
689 0.001408827573570
690 0.001392800596456
691 0.001377316447410
692 0.001360385417904
693 0.001346795613486
694 0.001328168390970
695 0.001313048140076
696 0.001299541146089
697 0.001279071746232
698 0.001266708981284
699 0.001249949832648
700 0.001232896096283
701 0.001219941804131
702 0.001202494722193
703 0.001187560785148
704 0.001172354955322
705 0.001157718611736
706 0.001141355274456
707 0.001127494910975
708 0.001110785016444
709 0.001097029953627
710 0.001080623729599
711 0.001065514335131
712 0.001052288617068
713 0.001033558649290
714 0.001020904483681
715 0.001006492166802
716 0.000988751627034
717 0.000976838278277
718 0.000960740890605
719 0.000946822300577
720 0.000933277258092
721 0.000919672765889
722 0.000905590062594
723 0.000893357458615
724 0.000878847119061
725 0.000866742157356
726 0.000854480395034
727 0.000839481095731
728 0.000829868920967
729 0.000815904367968
730 0.000803937714757
731 0.000794236022564
732 0.000781358366702
733 0.000771173406939
734 0.000760206045328
735 0.000750211493695
736 0.000739603377752
737 0.000729555370953
738 0.000719460476503
739 0.000709999502384
740 0.000699038708660
741 0.000689789319559
742 0.000680835380699
743 0.000668296464646
744 0.000660503317057
745 0.000650225561067
746 0.000638933485369
747 0.000630997944789
748 0.000619981480561
749 0.000610137595217
750 0.000601342901106
751 0.000591401072064
752 0.000581751837302
753 0.000572199963813
754 0.000562235244551
755 0.000552605389053
756 0.000542525131621
757 0.000531804487686
758 0.000523440717949
759 0.000511265860965
760 0.000502430562655
761 0.000493251552847
762 0.000481478681515
763 0.000473432304958
764 0.000463057112441
765 0.000453557805336
766 0.000445073474708
767 0.000435580470757
768 0.000427077390796
769 0.000418880538291
770 0.000410109275364
771 0.000402452956543
772 0.000395196389256
773 0.000386541216180
774 0.000380744098344
775 0.000372990607936
776 0.000366632524432
777 0.000361271521101
778 0.000354398779457
779 0.000349527402584
780 0.000344285487067
781 0.000338974032296
782 0.000334742532928
783 0.000329918222114
784 0.000325675658800
785 0.000321667557976
786 0.000317599976285
787 0.000314015590760
788 0.000310484051589
789 0.000306643589298
790 0.000303895219510
791 0.000300467856000
792 0.000297221859320
793 0.000295081183367
794 0.000291646036416
795 0.000289311116887
796 0.000287113521068
797 0.000284368236784
798 0.000282209345002
799 0.000280088458076
800 0.000277889997939
801 0.000275838065839
802 0.000273935138459
803 0.000272011022517
804 0.000270221166787
805 0.000268222900779
806 0.000266720930121
807 0.000265031756783
808 0.000263148746740
809 0.000261968267829
810 0.000260178754246
811 0.000258803314878
812 0.000257578352020
813 0.000256099749173
814 0.000254913304403
815 0.000253724802960
816 0.000252485674835
817 0.000251431292604
818 0.000250291746660
819 0.000249184953688
820 0.000248265873225
821 0.000247133801906
822 0.000246198792297
823 0.000245394582649
824 0.000244246253558
825 0.000243519590121
826 0.000242643898318
827 0.000241786853394
828 0.000241083585024
829 0.000240261588537
830 0.000239579312769
831 0.000238819019231
832 0.000238106799671
833 0.000237449074554
834 0.000236704765499
835 0.000235960487728
836 0.000235377634873
837 0.000234622195961
838 0.000233921282806
839 0.000233403557644
840 0.000232570095285
841 0.000232020251318
842 0.000231401445284
843 0.000230687461062
844 0.000230121775679
845 0.000229444059038
846 0.000228825090389
847 0.000228192645814
848 0.000227551174547
849 0.000226907006152
850 0.000226259177630
851 0.000225509056442
852 0.000224900328874
853 0.000224149894571
854 0.000223397071196
855 0.000222799611969
856 0.000221908219181
857 0.000221229967870
858 0.000220555928422
859 0.000219615638031
860 0.000218971485118
861 0.000218136083959
862 0.000217319317741
863 0.000216564237000
864 0.000215787202514
865 0.000214918934461
866 0.000214150518339
867 0.000213270733852
868 0.000212473324567
869 0.000211660637540
870 0.000210691675761
871 0.000209994779027
872 0.000209035156949
873 0.000208186381819
874 0.000207467823593
875 0.000206454614954
876 0.000205724044058
877 0.000204851772921
878 0.000204042315275
879 0.000203198431635
880 0.000202356315143
881 0.000201488966283
882 0.000200699288413
883 0.000199716635088
884 0.000198902823108
885 0.000198116011610
886 0.000197034262904
887 0.000196326770627
888 0.000195439488699
889 0.000194422902290
890 0.000193730387124
891 0.000192760914821
892 0.000191882688192
893 0.000191060608785
894 0.000190200408191
895 0.000189273826400
896 0.000188390906885
897 0.000187494230964
898 0.000186633698831
899 0.000185712437116
900 0.000184781329203
901 0.000184008392900
902 0.000182894141659
903 0.000182079115525
904 0.000181260876424
905 0.000180133789236
906 0.000179390366398
907 0.000178449205038
908 0.000177540064129
909 0.000176692808303
910 0.000175804252834
911 0.000174901870437
912 0.000174049325636
913 0.000173109174540
914 0.000172218145266
915 0.000171374578620
916 0.000170255158174
917 0.000169512462747
918 0.000168483752290
919 0.000167545659096
920 0.000166768995136
921 0.000165750523898
922 0.000164930195346
923 0.000164050997114
924 0.000163125694307
925 0.000162299682806
926 0.000161370757390
927 0.000160485838990
928 0.000159640484966
929 0.000158698183803
930 0.000157799590120
931 0.000157010426847
932 0.000155937095734
933 0.000155190768105
934 0.000154301360134
935 0.000153288505956
936 0.000152589344481
937 0.000151572368701
938 0.000150706272379
939 0.000149925534409
940 0.000148999580802
941 0.000148158642105
942 0.000147298368297
943 0.000146473113510
944 0.000145597032244
945 0.000144742132512
946 0.000143853560914
947 0.000143073308259
948 0.000142049423999
949 0.000141317649629
950 0.000140500382670
951 0.000139474324975
952 0.000138862445070
953 0.000137967915826
954 0.000137148659604
955 0.000136505842278
956 0.000135697932365
957 0.000134939962386
958 0.000134289077067
959 0.000133571649329
960 0.000132885940850
961 0.000132275161846
962 0.000131601862144
963 0.000131040539770
964 0.000130417183989
965 0.000129844722501
966 0.000129368214260
967 0.000128711101389
968 0.000128293595765
969 0.000127794274583
970 0.000127277263182
971 0.000126889456318
972 0.000126411044029
973 0.000125997309375
974 0.000125593043087
975 0.000125183569573
976 0.000124809115590
977 0.000124433420204
978 0.000124032355274
979 0.000123705015874
980 0.000123339421876
981 0.000122934652616
982 0.000122676126686
983 0.000122245697405
984 0.000121949938908
985 0.000121654946511
986 0.000121285826701
987 0.000120995104851
988 0.000120672681589
989 0.000120355802245
990 0.000120038291648
991 0.000119716430497
992 0.000119402586030
993 0.000119091505333
994 0.000118755739159
995 0.000118472012851
996 0.000118171560352
997 0.000117813884607
998 0.000117578891015
999 0.000117226859004
1000 0.000116927796185
1001 0.000116684962890
1002 0.000116341562411
1003 0.000116095343884
1004 0.000115827611829
1005 0.000115556856684
1006 0.000115306277237
1007 0.000115051282478
1008 0.000114803176416
1009 0.000114568405415
1010 0.000114329850348
1011 0.000114112094593
1012 0.000113916936563
1013 0.000113670608989
1014 0.000113509973737
1015 0.000113307979042
1016 0.000113109615086
1017 0.000112970196454
1018 0.000112770813423
1019 0.000112632193400
1020 0.000112473815804
1021 0.000112327121883
1022 0.000112192979195
1023 0.000112052135087
1024 0.000111916485324
1025 0.000111803616129
1026 0.000111673340470
1027 0.000111555357982
1028 0.000111459822136
1029 0.000111328419862
1030 0.000111236395902
1031 0.000111144509567
1032 0.000111026384083
1033 0.000110947920071
1034 0.000110845759345
1035 0.000110759792726
1036 0.000110672345095
1037 0.000110585514371
1038 0.000110506156616
1039 0.000110419314687
1040 0.000110339678862
1041 0.000110265108390
1042 0.000110179293493
1043 0.000110100746426
1044 0.000110035435888
1045 0.000109946383439
1046 0.000109877852601
1047 0.000109818937432
1048 0.000109728215527
1049 0.000109675096532
1050 0.000109604580992
1051 0.000109535837524
1052 0.000109477887875
1053 0.000109413935569
1054 0.000109350061365
1055 0.000109290175530
1056 0.000109230728846
1057 0.000109170947333
1058 0.000109113865570
1059 0.000109049846877
1060 0.000108999891651
1061 0.000108936232138
1062 0.000108880596756
1063 0.000108832563228
1064 0.000108762955705
1065 0.000108715114337
1066 0.000108659421386
1067 0.000108598141573
1068 0.000108546766192
1069 0.000108487285281
1070 0.000108428616549
1071 0.000108372320895
1072 0.000108311584533
1073 0.000108253311389
1074 0.000108196606988
1075 0.000108129096979
1076 0.000108077896932
1077 0.000108016177272
1078 0.000107949420588
1079 0.000107900741753
1080 0.000107831555553
1081 0.000107771462737
1082 0.000107716116823
1083 0.000107649433154
1084 0.000107591163093
1085 0.000107523819594
1086 0.000107464221919
1087 0.000107401739164
1088 0.000107337101426
1089 0.000107276751045
1090 0.000107223202505
1091 0.000107151728315
1092 0.000107102084350
1093 0.000107051519130
1094 0.000106985042649
1095 0.000106942701805
1096 0.000106891294109
1097 0.000106838166907
1098 0.000106795133206
1099 0.000106747990934
1100 0.000106702586983
1101 0.000106660254872
1102 0.000106620081191
1103 0.000106581673400
1104 0.000106543698145
1105 0.000106505253740
1106 0.000106475085097
1107 0.000106438168082
1108 0.000106406725187
1109 0.000106380390640
1110 0.000106345936636
1111 0.000106320956284
1112 0.000106294704331
1113 0.000106264650938
1114 0.000106241312757
1115 0.000106214247687
1116 0.000106188198934
1117 0.000106164907521
1118 0.000106139139120
1119 0.000106115335761
1120 0.000106092799328
1121 0.000106066600445
1122 0.000106045492025
1123 0.000106023535061
1124 0.000105997070882
1125 0.000105979245404
1126 0.000105953334085
1127 0.000105931219288
1128 0.000105910806298
1129 0.000105885857892
1130 0.000105863325416
1131 0.000105840416225
1132 0.000105816534145
1133 0.000105793536285
1134 0.000105769540859
1135 0.000105746138296
1136 0.000105723421584
1137 0.000105697734895
1138 0.000105676143420
1139 0.000105653655723
1140 0.000105625389509
1141 0.000105606959814
1142 0.000105580060790
1143 0.000105554791894
1144 0.000105535060811
1145 0.000105507594476
1146 0.000105482423592
1147 0.000105460416378
1148 0.000105433542195
1149 0.000105407807247
1150 0.000105383021818
1151 0.000105356871309
1152 0.000105330869609
1153 0.000105303749720
1154 0.000105277286018
1155 0.000105252386128
1156 0.000105218416785
1157 0.000105195688391
1158 0.000105166464557
1159 0.000105132225777
1160 0.000105108680579
1161 0.000105075522853
1162 0.000105044315511
1163 0.000105015638674
1164 0.000104984102265
1165 0.000104951358189
1166 0.000104920664221
1167 0.000104886408693
1168 0.000104855217685
1169 0.000104820413213
1170 0.000104783330613
1171 0.000104754146200
1172 0.000104711847982
1173 0.000104678921311
1174 0.000104647346632
1175 0.000104604832508
1176 0.000104573222501
1177 0.000104535013065
1178 0.000104498615400
1179 0.000104462033690
1180 0.000104423355651
1181 0.000104388480047
1182 0.000104351107659
1183 0.000104311735079
1184 0.000104280655073
1185 0.000104245666840
1186 0.000104206368974
1187 0.000104180320214
1188 0.000104145157373
1189 0.000104110478389
1190 0.000104087537046
1191 0.000104051741218
1192 0.000104026158226
1193 0.000104000364395
1194 0.000103974810166
1195 0.000103950071015
1196 0.000103926794218
1197 0.000103905086270
1198 0.000103883579243
1199 0.000103862136577
1200 0.000103842997540
1201 0.000103825143555
1202 0.000103804117430
1203 0.000103789534442
1204 0.000103772345597
1205 0.000103754024224
1206 0.000103742052197
1207 0.000103723997931
1208 0.000103710798349
1209 0.000103697237336
1210 0.000103682385976
1211 0.000103669804083
1212 0.000103656286278
1213 0.000103642823611
1214 0.000103630593507
1215 0.000103617637890
1216 0.000103604368618
1217 0.000103592757874
1218 0.000103578750569
1219 0.000103567125414
1220 0.000103555445776
1221 0.000103540105130
1222 0.000103530142432
1223 0.000103515634272
1224 0.000103502848752
1225 0.000103491246755
1226 0.000103476685652
1227 0.000103464706868
1228 0.000103450451839
1229 0.000103438083364
1230 0.000103424707071
1231 0.000103410734106
1232 0.000103397020844
1233 0.000103385018932
1234 0.000103369385009
1235 0.000103356714241
1236 0.000103345492484
1237 0.000103327988626
1238 0.000103317536286
1239 0.000103304144147
1240 0.000103289758904
1241 0.000103278247110
1242 0.000103264524675
1243 0.000103252827316
1244 0.000103239179374
1245 0.000103227564885
1246 0.000103215826968
1247 0.000103203159902
1248 0.000103190905207
1249 0.000103180772996
1250 0.000103167733883
1251 0.000103156326944
1252 0.000103147518026
1253 0.000103133612576
1254 0.000103124180718
1255 0.000103114852344
1256 0.000103102606786
1257 0.000103093980790
1258 0.000103083115157
1259 0.000103074085601
1260 0.000103064418020
1261 0.000103055236842
1262 0.000103046458953
1263 0.000103037449001
1264 0.000103028492354
1265 0.000103020859370
1266 0.000103012854964
1267 0.000103003720099
1268 0.000102997662793
1269 0.000102989194900
1270 0.000102982252464
1271 0.000102975817605
1272 0.000102968142990
1273 0.000102962612239
1274 0.000102955046600
1275 0.000102949519025
1276 0.000102943815754
1277 0.000102937284780
1278 0.000102932277755
1279 0.000102927146195
1280 0.000102921477016
1281 0.000102917066890
1282 0.000102912909661
1283 0.000102907459841
1284 0.000102904048170
1285 0.000102900043146
1286 0.000102895927775
1287 0.000102892783211
1288 0.000102888812762
1289 0.000102885782354
1290 0.000102882312440
1291 0.000102879162966
1292 0.000102876432429
1293 0.000102873030634
1294 0.000102870437459
1295 0.000102867742179
1296 0.000102864947486
1297 0.000102862460771
1298 0.000102860203519
1299 0.000102857317110
1300 0.000102855278726
1301 0.000102852980525
1302 0.000102850253008
1303 0.000102848408588
1304 0.000102845772389
1305 0.000102843612716
1306 0.000102841481727
1307 0.000102839099554
1308 0.000102837097117
1309 0.000102834655870
1310 0.000102832596816
1311 0.000102830486824
1312 0.000102828194841
1313 0.000102825967502
1314 0.000102824053805
1315 0.000102821473085
1316 0.000102819362127
1317 0.000102817354417
1318 0.000102814563014
1319 0.000102812531196
1320 0.000102810005799
1321 0.000102807385552
1322 0.000102805080942
1323 0.000102802114668
1324 0.000102799835766
1325 0.000102796912458
1326 0.000102794247113
1327 0.000102791767169
1328 0.000102789009603
1329 0.000102785946574
1330 0.000102783620981
1331 0.000102780780267
1332 0.000102777615368
1333 0.000102775417346
1334 0.000102772051058
1335 0.000102769412635
1336 0.000102766666444
1337 0.000102763716498
1338 0.000102761233762
1339 0.000102758047120
1340 0.000102755850854
1341 0.000102753016996
1342 0.000102750287098
1343 0.000102748005062
1344 0.000102745441161
1345 0.000102742580147
1346 0.000102740445911
1347 0.000102738189447
1348 0.000102735190652
1349 0.000102733382825
1350 0.000102730803420
1351 0.000102728482560
1352 0.000102726516296
1353 0.000102723932933
1354 0.000102722103172
1355 0.000102719558605
1356 0.000102717616087
1357 0.000102715610062
1358 0.000102713257093
1359 0.000102711377274
1360 0.000102709344681
1361 0.000102707301465
1362 0.000102705263963
1363 0.000102703577198
1364 0.000102701212271
1365 0.000102699602586
1366 0.000102697485282
1367 0.000102695562461
1368 0.000102693953536
1369 0.000102691683516
1370 0.000102690265493
1371 0.000102688172063
1372 0.000102686452600
1373 0.000102684950988
1374 0.000102682984199
1375 0.000102681463282
1376 0.000102679940916
1377 0.000102678303179
1378 0.000102676740397
1379 0.000102675429062
1380 0.000102673717166
1381 0.000102672436547
1382 0.000102671094091
1383 0.000102669637243
1384 0.000102668510202
1385 0.000102667038718
1386 0.000102665996877
1387 0.000102664770083
1388 0.000102663487205
1389 0.000102662677079
1390 0.000102661358646
1391 0.000102660478689
1392 0.000102659595136
1393 0.000102658587743
1394 0.000102657636454
1395 0.000102656882270
1396 0.000102655928359
1397 0.000102655088277
1398 0.000102654405239
1399 0.000102653451826
1400 0.000102652800017
1401 0.000102651963310
1402 0.000102651278112
1403 0.000102650589383
1404 0.000102649778242
1405 0.000102649240020
1406 0.000102648383404
1407 0.000102647744313
1408 0.000102647148786
1409 0.000102646350527
1410 0.000102645701361
1411 0.000102645052017
1412 0.000102644319895
1413 0.000102643649107
1414 0.000102643040393
1415 0.000102642269518
1416 0.000102641647672
1417 0.000102640988615
1418 0.000102640271699
1419 0.000102639724062
1420 0.000102638881607
1421 0.000102638384590
1422 0.000102637670494
1423 0.000102637003735
1424 0.000102636482346
1425 0.000102635746281
1426 0.000102635165135
1427 0.000102634558054
1428 0.000102633957361
1429 0.000102633339672
1430 0.000102632744969
1431 0.000102632181154
1432 0.000102631599162
1433 0.000102631039880
1434 0.000102630451948
1435 0.000102629989932
1436 0.000102629324275
1437 0.000102628885728
1438 0.000102628385655
1439 0.000102627786575
1440 0.000102627413625
1441 0.000102626803987
1442 0.000102626365894
1443 0.000102625908362
1444 0.000102625402455
1445 0.000102624970950
1446 0.000102624485436
1447 0.000102624066599
1448 0.000102623596966
1449 0.000102623186635
1450 0.000102622734865
1451 0.000102622336463
1452 0.000102621850068
1453 0.000102621496318
1454 0.000102621101981
1455 0.000102620600366
1456 0.000102620313967
1457 0.000102619855916
1458 0.000102619468237
1459 0.000102619143910
1460 0.000102618720490
1461 0.000102618391168
1462 0.000102618016328
1463 0.000102617695603
1464 0.000102617372725
1465 0.000102617014669
1466 0.000102616715132
1467 0.000102616410530
1468 0.000102616100641
1469 0.000102615799626
1470 0.000102615571564
1471 0.000102615241893
1472 0.000102614993637
1473 0.000102614749373
1474 0.000102614455940
1475 0.000102614251070
1476 0.000102613960586
1477 0.000102613760227
1478 0.000102613517861
1479 0.000102613249283
1480 0.000102613100907
1481 0.000102612786186
1482 0.000102612620061
1483 0.000102612420640
1484 0.000102612183653
1485 0.000102612002500
1486 0.000102611797089
1487 0.000102611603431
1488 0.000102611388961
1489 0.000102611208156
1490 0.000102610986694
1491 0.000102610777780
1492 0.000102610573798
1493 0.000102610361132
1494 0.000102610156809
1495 0.000102609894931
1496 0.000102609696363
1497 0.000102609456711
1498 0.000102609188858
1499 0.000102608999626
1500 0.000102608700836
1501 0.000102608473227
1502 0.000102608219635
1503 0.000102607906307
1504 0.000102607698018
1505 0.000102607309536
1506 0.000102607076577
1507 0.000102606773552
1508 0.000102606394563
1509 0.000102606132387
1510 0.000102605748111
1511 0.000102605413950
1512 0.000102605083178
1513 0.000102604682596
1514 0.000102604369303
1515 0.000102603918506
1516 0.000102603599480
1517 0.000102603200119
1518 0.000102602824057
1519 0.000102602405121
1520 0.000102601988090
1521 0.000102601624782
1522 0.000102601175307
1523 0.000102600800091
1524 0.000102600363412
1525 0.000102599948377
1526 0.000102599540284
1527 0.000102599135026
1528 0.000102598787485
1529 0.000102598301218
1530 0.000102597940163
1531 0.000102597639213
1532 0.000102597110931
1533 0.000102596827297
1534 0.000102596377424
1535 0.000102596005547
1536 0.000102595629258
1537 0.000102595239760
1538 0.000102594976298
1539 0.000102594487863
1540 0.000102594215427
1541 0.000102593918861
1542 0.000102593500266
1543 0.000102593282968
1544 0.000102592866888
1545 0.000102592612194
1546 0.000102592312977
1547 0.000102591963497
1548 0.000102591763287
1549 0.000102591373391
1550 0.000102591153592
1551 0.000102590909826
1552 0.000102590564502
1553 0.000102590397766
1554 0.000102590081916
1555 0.000102589888670
1556 0.000102589666945
1557 0.000102589431343
1558 0.000102589267392
1559 0.000102589007049
1560 0.000102588852656
1561 0.000102588673542
1562 0.000102588437898
1563 0.000102588307854
1564 0.000102588080935
1565 0.000102587944120
1566 0.000102587785356
1567 0.000102587592181
1568 0.000102587462095
1569 0.000102587292545
1570 0.000102587153869
1571 0.000102587015370
1572 0.000102586842878
1573 0.000102586736794
1574 0.000102586566626
1575 0.000102586462447
1576 0.000102586330570
1577 0.000102586172780
1578 0.000102586069069
1579 0.000102585924402
1580 0.000102585795354
1581 0.000102585685532
1582 0.000102585510028
1583 0.000102585422837
1584 0.000102585283209
1585 0.000102585156569
1586 0.000102585054741
1587 0.000102584896013
1588 0.000102584794561
1589 0.000102584677983
1590 0.000102584536769
1591 0.000102584444498
1592 0.000102584288818
1593 0.000102584204903
1594 0.000102584092460
1595 0.000102583958899
1596 0.000102583879887
1597 0.000102583754952
1598 0.000102583660237
1599 0.000102583566992
1600 0.000102583449760
1601 0.000102583388262
1602 0.000102583269715
1603 0.000102583203343
1604 0.000102583123230
1605 0.000102583029417
1606 0.000102582971110
1607 0.000102582893135
1608 0.000102582833350
1609 0.000102582771007
1610 0.000102582698510
1611 0.000102582646825
1612 0.000102582582457
1613 0.000102582534559
1614 0.000102582484516
1615 0.000102582425555
1616 0.000102582387377
1617 0.000102582333774
1618 0.000102582294012
1619 0.000102582251365
1620 0.000102582197734
1621 0.000102582167194
1622 0.000102582119730
1623 0.000102582088196
1624 0.000102582054119
1625 0.000102582016311
1626 0.000102581983754
1627 0.000102581948447
1628 0.000102581920139
1629 0.000102581891483
1630 0.000102581853930
1631 0.000102581835996
1632 0.000102581804597
1633 0.000102581776098
1634 0.000102581757758
1635 0.000102581728669
1636 0.000102581708219
1637 0.000102581685368
1638 0.000102581661999
1639 0.000102581646175
1640 0.000102581621547
1641 0.000102581603009
1642 0.000102581587591
1643 0.000102581565642
1644 0.000102581549683
1645 0.000102581529177
1646 0.000102581515314
1647 0.000102581496030
1648 0.000102581479553
1649 0.000102581463878
1650 0.000102581446271
1651 0.000102581427804
1652 0.000102581412484
1653 0.000102581394771
1654 0.000102581380233
1655 0.000102581363947
1656 0.000102581350291
1657 0.000102581336137
1658 0.000102581318068
1659 0.000102581305747
1660 0.000102581293042
1661 0.000102581277446
1662 0.000102581260848
1663 0.000102581249713
1664 0.000102581236185
1665 0.000102581219416
1666 0.000102581207202
1667 0.000102581191101
1668 0.000102581178034
1669 0.000102581162572
1670 0.000102581147424
1671 0.000102581134861
1672 0.000102581118348
1673 0.000102581102396
1674 0.000102581088512
1675 0.000102581070742
1676 0.000102581057867
1677 0.000102581035918
1678 0.000102581020826
1679 0.000102581004185
1680 0.000102580985285
1681 0.000102580969319
1682 0.000102580949878
1683 0.000102580933245
1684 0.000102580913037
1685 0.000102580896147
1686 0.000102580877083
1687 0.000102580857231
1688 0.000102580837506
1689 0.000102580817760
1690 0.000102580801418
1691 0.000102580780691
1692 0.000102580757328
1693 0.000102580740105
1694 0.000102580722817
1695 0.000102580703931
1696 0.000102580684548
1697 0.000102580665100
1698 0.000102580650811
1699 0.000102580629800
1700 0.000102580613799
1701 0.000102580595311
1702 0.000102580578393
1703 0.000102580562178
1704 0.000102580538488
1705 0.000102580521798
1706 0.000102580506052
1707 0.000102580486377
1708 0.000102580469850
1709 0.000102580454161
1710 0.000102580434202
1711 0.000102580419082
1712 0.000102580400352
1713 0.000102580382681
1714 0.000102580369656
1715 0.000102580350770
1716 0.000102580334598
1717 0.000102580318092
1718 0.000102580300947
1719 0.000102580283020
1720 0.000102580263679
1721 0.000102580248978
1722 0.000102580227058
1723 0.000102580207674
1724 0.000102580190287
1725 0.000102580167635
1726 0.000102580149608
1727 0.000102580122864
1728 0.000102580102080
1729 0.000102580080430
1730 0.000102580051355
1731 0.000102580026365
1732 0.000102580001688
1733 0.000102579968818
1734 0.000102579943402
1735 0.000102579912202
1736 0.000102579879552
1737 0.000102579847812
1738 0.000102579816975
1739 0.000102579771145
1740 0.000102579746887
1741 0.000102579701107
1742 0.000102579660833
1743 0.000102579635005
1744 0.000102579585260
1745 0.000102579542194
1746 0.000102579508834
1747 0.000102579459266
1748 0.000102579418126
1749 0.000102579378101
1750 0.000102579328825
1751 0.000102579300233
1752 0.000102579234849
1753 0.000102579195442
1754 0.000102579157605
1755 0.000102579106787
1756 0.000102579070109
1757 0.000102579023718
1758 0.000102578981235
1759 0.000102578948777
1760 0.000102578896715
1761 0.000102578863036
1762 0.000102578818598
1763 0.000102578784308
1764 0.000102578750152
1765 0.000102578709331
1766 0.000102578670109
1767 0.000102578635499
1768 0.000102578601116
1769 0.000102578562760
1770 0.000102578523268
1771 0.000102578487223
1772 0.000102578456669
1773 0.000102578419700
1774 0.000102578387505
1775 0.000102578351978
1776 0.000102578317509
1777 0.000102578290928
1778 0.000102578248764
1779 0.000102578221544
1780 0.000102578187672
1781 0.000102578157019
1782 0.000102578130459
1783 0.000102578097689
1784 0.000102578068173
1785 0.000102578042565
1786 0.000102578013610
1787 0.000102577988095
1788 0.000102577959062
1789 0.000102577937788
1790 0.000102577908294
1791 0.000102577881016
1792 0.000102577862656
1793 0.000102577830695
1794 0.000102577808171
1795 0.000102577784176
1796 0.000102577759620
1797 0.000102577736072
1798 0.000102577709299
1799 0.000102577689788
1800 0.000102577664450
1801 0.000102577645343
1802 0.000102577617476
1803 0.000102577594724
1804 0.000102577574317
1805 0.000102577550344
1806 0.000102577524366
1807 0.000102577501963
1808 0.000102577477577
1809 0.000102577453802
1810 0.000102577425992
1811 0.000102577400597
1812 0.000102577375067
1813 0.000102577349082
1814 0.000102577323972
1815 0.000102577294861
1816 0.000102577270255
1817 0.000102577238351
1818 0.000102577211607
1819 0.000102577183689
1820 0.000102577153598
1821 0.000102577122227
1822 0.000102577088434
1823 0.000102577063387
1824 0.000102577029303
1825 0.000102576995118
1826 0.000102576960877
1827 0.000102576929692
1828 0.000102576900375
1829 0.000102576857209
1830 0.000102576822826
1831 0.000102576794774
1832 0.000102576758486
1833 0.000102576717268
1834 0.000102576680014
1835 0.000102576650569
1836 0.000102576618438
1837 0.000102576570733
1838 0.000102576538509
1839 0.000102576504794
1840 0.000102576472209
1841 0.000102576437435
1842 0.000102576398170
1843 0.000102576367460
1844 0.000102576333070
1845 0.000102576304975
1846 0.000102576267558
1847 0.000102576228599
1848 0.000102576202934
1849 0.000102576170534
1850 0.000102576136392
1851 0.000102576104226
1852 0.000102576073154
1853 0.000102576044867
1854 0.000102576017177
1855 0.000102575982908
1856 0.000102575954251
1857 0.000102575924679
1858 0.000102575901245
1859 0.000102575866791
1860 0.000102575839513
1861 0.000102575813948
1862 0.000102575785554
1863 0.000102575761602
1864 0.000102575731496
1865 0.000102575703330
1866 0.000102575677879
1867 0.000102575656868
1868 0.000102575626101
1869 0.000102575599961
1870 0.000102575577159
1871 0.000102575552177
1872 0.000102575527961
1873 0.000102575499014
1874 0.000102575474983
1875 0.000102575450036
1876 0.000102575423298
1877 0.000102575396632
1878 0.000102575371081
1879 0.000102575347285
1880 0.000102575320739
1881 0.000102575299913
1882 0.000102575273630
1883 0.000102575248917
1884 0.000102575224098
1885 0.000102575202703
1886 0.000102575176015
1887 0.000102575151587
1888 0.000102575125560
1889 0.000102575095696
1890 0.000102575069747
1891 0.000102575041794
1892 0.000102574995459
1893 0.000102574977156
1894 0.000102574940328
1895 0.000102574894768
1896 0.000102574874305
1897 0.000102574826826
1898 0.000102574792876
1899 0.000102574760646
1900 0.000102574715022
1901 0.000102574685776
1902 0.000102574635626
1903 0.000102574598067
1904 0.000102574559200
1905 0.000102574513740
1906 0.000102574478490
1907 0.000102574416630
1908 0.000102574381231
1909 0.000102574332665
1910 0.000102574277179
1911 0.000102574233587
1912 0.000102574177589
1913 0.000102574124199
1914 0.000102574070660
1915 0.000102574017447
1916 0.000102573959339
1917 0.000102573902119
1918 0.000102573843243
1919 0.000102573783430
1920 0.000102573718159
1921 0.000102573658538
1922 0.000102573591214
1923 0.000102573523968
1924 0.000102573464481
1925 0.000102573396831
1926 0.000102573320170
1927 0.000102573253294
1928 0.000102573189672
1929 0.000102573113175
1930 0.000102573038546
1931 0.000102572964053
1932 0.000102572897248
1933 0.000102572805858
1934 0.000102572735436
1935 0.000102572660943
1936 0.000102572569261
1937 0.000102572497696
1938 0.000102572391121
1939 0.000102572319761
1940 0.000102572222318
1941 0.000102572132739
1942 0.000102572045279
1943 0.000102571925297
1944 0.000102571841857
1945 0.000102571729130
1946 0.000102571610569
1947 0.000102571506567
1948 0.000102571397328
1949 0.000102571277189
1950 0.000102571166302
1951 0.000102571033374
1952 0.000102570912127
1953 0.000102570773045
1954 0.000102570643698
1955 0.000102570506428
1956 0.000102570332480
1957 0.000102570229004
1958 0.000102570084877
1959 0.000102569890529
1960 0.000102569787508
1961 0.000102569597402
1962 0.000102569455834
1963 0.000102569287328
1964 0.000102569118752
1965 0.000102568971300
1966 0.000102568793011
1967 0.000102568606813
1968 0.000102568421681
1969 0.000102568243705
1970 0.000102568069828
1971 0.000102567848074
1972 0.000102567653755
1973 0.000102567499503
1974 0.000102567240660
1975 0.000102567072560
1976 0.000102566857834
1977 0.000102566615887
1978 0.000102566459859
1979 0.000102566155462
1980 0.000102565943934
1981 0.000102565725911
1982 0.000102565405101
1983 0.000102565195476
1984 0.000102564862232
1985 0.000102564617094
1986 0.000102564328913
1987 0.000102563982438
1988 0.000102563730117
1989 0.000102563413826
1990 0.000102562956869
1991 0.000102562679096
1992 0.000102562249651
1993 0.000102561911788
1994 0.000102561449985
1995 0.000102561028910
1996 0.000102560688816
1997 0.000102560017815
1998 0.000102559652959
1999 0.000102559089065
2000 0.000102558454131
2001 0.000102558032047
2002 0.000102557296721
2003 0.000102556654682
2004 0.000102556066750
2005 0.000102555273180
2006 0.000102554663187
2007 0.000102553824696
2008 0.000102553104853
2009 0.000102552338291
2010 0.000102551402591
2011 0.000102550768894
2012 0.000102549662763
2013 0.000102548721806
2014 0.000102548000029
2015 0.000102546828948
2016 0.000102545809646
2017 0.000102544815732
2018 0.000102543704827
2019 0.000102542751229
2020 0.000102541338158
2021 0.000102540429161
2022 0.000102539059590
2023 0.000102537695803
2024 0.000102536806509
2025 0.000102534960888
2026 0.000102533829683
2027 0.000102532540666
2028 0.000102531060534
2029 0.000102529753022
2030 0.000102528262303
2031 0.000102526800077
2032 0.000102525295304
2033 0.000102523505340
2034 0.000102522213403
2035 0.000102520233163
2036 0.000102518516037
2037 0.000102517161871
2038 0.000102514930894
2039 0.000102513365114
2040 0.000102511256280
2041 0.000102509668125
2042 0.000102507982739
2043 0.000102505360751
2044 0.000102503953180
2045 0.000102502054446
2046 0.000102499943608
2047 0.000102498320111
2048 0.000102496012239
2049 0.000102494409482
2050 0.000102492658286
2051 0.000102490351907
2052 0.000102488632706
2053 0.000102486711064
2054 0.000102485009123
2055 0.000102482627227
2056 0.000102480830940
2057 0.000102479357956
2058 0.000102477126440
2059 0.000102475206724
2060 0.000102473621233
2061 0.000102471386221
2062 0.000102469867961
2063 0.000102468042677
2064 0.000102465824085
2065 0.000102464109304
2066 0.000102462172464
2067 0.000102460279194
2068 0.000102458112735
2069 0.000102456293035
2070 0.000102454237116
2071 0.000102451992639
2072 0.000102450337970
2073 0.000102447806910
2074 0.000102445406092
2075 0.000102443548471
2076 0.000102441030684
2077 0.000102438475245
2078 0.000102435969055
2079 0.000102433497609
2080 0.000102430716659
2081 0.000102427746604
2082 0.000102425227055
2083 0.000102421849306
2084 0.000102418723813
2085 0.000102415488371
2086 0.000102411875218
2087 0.000102408136406
2088 0.000102404618794
2089 0.000102400579735
2090 0.000102396639477
2091 0.000102391839405
2092 0.000102387981904
2093 0.000102383828285
2094 0.000102378296361
2095 0.000102374544490
2096 0.000102368925191
2097 0.000102364303693
2098 0.000102358519925
2099 0.000102353607311
2100 0.000102347700548
2101 0.000102341914769
2102 0.000102337027329
2103 0.000102330246364
2104 0.000102323014055
2105 0.000102317180989
2106 0.000102310670059
2107 0.000102303734209
2108 0.000102296130130
2109 0.000102289283305
2110 0.000102282316114
2111 0.000102273160778
2112 0.000102266031114
2113 0.000102255720599
2114 0.000102248844811
2115 0.000102240337235
2116 0.000102228391967
2117 0.000102221312467
2118 0.000102211653349
2119 0.000102200656293
2120 0.000102189403634
2121 0.000102180544125
2122 0.000102171184203
2123 0.000102156380073
2124 0.000102146342648
2125 0.000102135305184
2126 0.000102121100213
2127 0.000102109393396
2128 0.000102093786182
2129 0.000102082214447
2130 0.000102066794987
2131 0.000102050678720
2132 0.000102034048666
2133 0.000102020369773
2134 0.000102004645449
2135 0.000101982119048
2136 0.000101968101767
2137 0.000101947342998
2138 0.000101928714699
2139 0.000101902879457
2140 0.000101887203996
2141 0.000101865424512
2142 0.000101837658406
2143 0.000101819647490
2144 0.000101792046330
2145 0.000101772481770
2146 0.000101741060774
2147 0.000101721287486
2148 0.000101695733818
2149 0.000101664078528
2150 0.000101639803447
2151 0.000101609635969
2152 0.000101581422363
2153 0.000101550181896
2154 0.000101523176944
2155 0.000101488260078
2156 0.000101454320870
2157 0.000101422831420
2158 0.000101387318963
2159 0.000101350927267
2160 0.000101317194975
2161 0.000101278829348
2162 0.000101234377944
2163 0.000101199972285
2164 0.000101156771386
2165 0.000101113555573
2166 0.000101072603954
2167 0.000101029416477
2168 0.000100987574299
2169 0.000100934351920
2170 0.000100888600819
2171 0.000100837336710
2172 0.000100788415104
2173 0.000100737013696
2174 0.000100678578484
2175 0.000100627370109
2176 0.000100569314071
2177 0.000100503857276
2178 0.000100446108696
2179 0.000100388252193
2180 0.000100317287917
2181 0.000100248400592
2182 0.000100183316995
2183 0.000100109834008
2184 0.000100028569740
2185 0.000099953332757
2186 0.000099883010975
2187 0.000099790628923
2188 0.000099708225491
2189 0.000099624691686
2190 0.000099537728886
2191 0.000099452772908
2192 0.000099357669406
2193 0.000099274069711
2194 0.000099164106985
2195 0.000099073649210
2196 0.000098971892925
2197 0.000098871616231
2198 0.000098768984081
2199 0.000098660694242
2200 0.000098557490325
2201 0.000098432378749
2202 0.000098324130306
2203 0.000098189496633
2204 0.000098087898095
2205 0.000097942536506
2206 0.000097836920261
2207 0.000097670160343
2208 0.000097556976428
2209 0.000097396782706
2210 0.000097257996316
2211 0.000097107302118
2212 0.000096965894578
2213 0.000096805176248
2214 0.000096641964497
2215 0.000096477133042
2216 0.000096307582581
2217 0.000096147896606
2218 0.000095974555968
2219 0.000095802979104
2220 0.000095602055580
2221 0.000095438669490
2222 0.000095226330082
2223 0.000095037142771
2224 0.000094860866348
2225 0.000094642375032
2226 0.000094461811720
2227 0.000094227367065
2228 0.000094038787374
2229 0.000093777149054
2230 0.000093594794102
2231 0.000093331238247
2232 0.000093125199228
2233 0.000092849960147
2234 0.000092623334467
2235 0.000092373673567
2236 0.000092101947892
2237 0.000091876103632
2238 0.000091570688888
2239 0.000091357030186
2240 0.000091022673949
2241 0.000090782904920
2242 0.000090469369177
2243 0.000090230840826
2244 0.000089914144489
2245 0.000089635931914
2246 0.000089296495574
2247 0.000089032625084
2248 0.000088686109677
2249 0.000088409316334
2250 0.000088092960624
2251 0.000087795562443
2252 0.000087483127025
2253 0.000087138640936
2254 0.000086846865699
2255 0.000086472317612
2256 0.000086198550683
2257 0.000085823476994
2258 0.000085512340043
2259 0.000085156887309
2260 0.000084815567867
2261 0.000084464625623
2262 0.000084123342646
2263 0.000083767691976
2264 0.000083409828285
2265 0.000083044584926
2266 0.000082688304111
2267 0.000082305978474
2268 0.000081935284953
2269 0.000081587515488
2270 0.000081186963826
2271 0.000080829122524
2272 0.000080419377575
2273 0.000080056964045
2274 0.000079657220127
2275 0.000079275848428
2276 0.000078890394420
2277 0.000078459816415
2278 0.000078090852149
2279 0.000077654954197
2280 0.000077285058417
2281 0.000076844479061
2282 0.000076474100922
2283 0.000076046035296
2284 0.000075644185358
2285 0.000075225584773
2286 0.000074795879279
2287 0.000074384363266
2288 0.000073969574153
2289 0.000073553113594
2290 0.000073125653202
2291 0.000072674697677
2292 0.000072281825588
2293 0.000071837884441
2294 0.000071442888888
2295 0.000070988120818
2296 0.000070579869899
2297 0.000070141764738
2298 0.000069722470236
2299 0.000069272540252
2300 0.000068861827188
2301 0.000068405564946
2302 0.000068004337457
2303 0.000067528497844
2304 0.000067120542546
2305 0.000066660097964
2306 0.000066252285983
2307 0.000065832716793
2308 0.000065396143292
2309 0.000064989293364
2310 0.000064515850148
2311 0.000064145617777
2312 0.000063678498620
2313 0.000063288721641
2314 0.000062862696616
2315 0.000062483347278
2316 0.000062045334268
2317 0.000061643111273
2318 0.000061237548259
2319 0.000060830492956
2320 0.000060434483238
2321 0.000060045489931
2322 0.000059626923012
2323 0.000059243454423
2324 0.000058848244720
2325 0.000058466604749
2326 0.000058062294215
2327 0.000057712020507
2328 0.000057316062659
2329 0.000056961024512
2330 0.000056566772813
2331 0.000056218009078
2332 0.000055840657978
2333 0.000055511274049
2334 0.000055135590799
2335 0.000054807435276
2336 0.000054452841617
2337 0.000054119698802
2338 0.000053790068861
2339 0.000053460386276
2340 0.000053153375511
2341 0.000052808817514
2342 0.000052521219921
2343 0.000052169945505
2344 0.000051890671109
2345 0.000051565052829
2346 0.000051304773621
2347 0.000050999151220
2348 0.000050725248606
2349 0.000050435562869
2350 0.000050180982335
2351 0.000049895970186
2352 0.000049638580265
2353 0.000049374127009
2354 0.000049144734639
2355 0.000048864829367
2356 0.000048647279463
2357 0.000048371889839
2358 0.000048169119964
2359 0.000047904506367
2360 0.000047702000920
2361 0.000047449370243
2362 0.000047240257565
2363 0.000047039398638
2364 0.000046799080387
2365 0.000046624046085
2366 0.000046393426977
2367 0.000046222803384
2368 0.000046000471841
2369 0.000045842415311
2370 0.000045638020552
2371 0.000045463438781
2372 0.000045300881141
2373 0.000045102671535
2374 0.000044953653443
2375 0.000044784320259
2376 0.000044634598474
2377 0.000044494178624
2378 0.000044341474144
2379 0.000044217816544
2380 0.000044082706573
2381 0.000043969176602
2382 0.000043851989197
2383 0.000043735439412
2384 0.000043632008676
2385 0.000043519824750
2386 0.000043421234331
2387 0.000043319230656
2388 0.000043236536293
2389 0.000043144316315
2390 0.000043046753362
2391 0.000042983391218
2392 0.000042880185589
2393 0.000042824298717
2394 0.000042735026490
2395 0.000042683585932
2396 0.000042618997469
2397 0.000042560255082
2398 0.000042503707697
2399 0.000042447940196
2400 0.000042404143663
2401 0.000042346976656
2402 0.000042298181697
2403 0.000042256715304
2404 0.000042218074803
2405 0.000042175666806
2406 0.000042130409561
2407 0.000042098960279
2408 0.000042067206323
2409 0.000042024006596
2410 0.000041991735102
2411 0.000041963354931
2412 0.000041933756719
2413 0.000041898140644
2414 0.000041871916473
2415 0.000041847445168
2416 0.000041817323634
2417 0.000041793622891
2418 0.000041760247271
2419 0.000041736493472
2420 0.000041713692930
2421 0.000041685298541
2422 0.000041658171391
2423 0.000041632836158
2424 0.000041613785754
2425 0.000041579251921
2426 0.000041553565751
2427 0.000041530937480
2428 0.000041499935648
2429 0.000041478734801
2430 0.000041446409305
2431 0.000041420419173
2432 0.000041393014719
2433 0.000041364037472
2434 0.000041340212853
2435 0.000041296398500
2436 0.000041277718452
2437 0.000041238673568
2438 0.000041210326167
2439 0.000041185278192
2440 0.000041147499964
2441 0.000041121526216
2442 0.000041079934824
2443 0.000041056646253
2444 0.000041014712465
2445 0.000040980347634
2446 0.000040949859198
2447 0.000040910338974
2448 0.000040883167010
2449 0.000040830385764
2450 0.000040796354263
2451 0.000040761552732
2452 0.000040710221960
2453 0.000040682159451
2454 0.000040621303718
2455 0.000040590616834
2456 0.000040540113552
2457 0.000040494132300
2458 0.000040447053614
2459 0.000040396255706
2460 0.000040357559975
2461 0.000040282668309
2462 0.000040237283763
2463 0.000040182971610
2464 0.000040116062479
2465 0.000040073779033
2466 0.000040009277633
2467 0.000039930912493
2468 0.000039881903845
2469 0.000039803959794
2470 0.000039745711852
2471 0.000039662494295
2472 0.000039590264869
2473 0.000039522961288
2474 0.000039426372226
2475 0.000039367407176
2476 0.000039273817279
2477 0.000039198486569
2478 0.000039133020195
2479 0.000039007579673
2480 0.000038954914828
2481 0.000038851759903
2482 0.000038769198056
2483 0.000038691912550
2484 0.000038586105433
2485 0.000038511089564
2486 0.000038384965741
2487 0.000038319364968
2488 0.000038221655430
2489 0.000038106413747
2490 0.000038042783714
2491 0.000037925884342
2492 0.000037844514999
2493 0.000037738591907
2494 0.000037635310690
2495 0.000037567207642
2496 0.000037456354747
2497 0.000037379843242
2498 0.000037280088463
2499 0.000037166308083
2500 0.000037114034363
2501 0.000037010072276
2502 0.000036928923869
2503 0.000036826708161
2504 0.000036742129481
2505 0.000036663962142
2506 0.000036569706943
2507 0.000036505171188
2508 0.000036421758388
2509 0.000036306175694
2510 0.000036253741456
2511 0.000036159524733
2512 0.000036087523256
2513 0.000036002404642
2514 0.000035915349727
2515 0.000035859164392
2516 0.000035785415307
2517 0.000035713094903
2518 0.000035641040256
2519 0.000035549014370
2520 0.000035505075616
2521 0.000035413336462
2522 0.000035356321334
2523 0.000035290285929
2524 0.000035205990876
2525 0.000035164551733
2526 0.000035097574013
2527 0.000035009491363
2528 0.000034950040181
2529 0.000034886848816
2530 0.000034834361941
2531 0.000034749024088
2532 0.000034681724401
2533 0.000034621622689
2534 0.000034546846457
2535 0.000034500412582
2536 0.000034417486226
2537 0.000034342603108
2538 0.000034283773104
2539 0.000034202900530
2540 0.000034161831458
2541 0.000034088644782
2542 0.000034021043028
2543 0.000033968233311
2544 0.000033891521483
2545 0.000033851084325
2546 0.000033781329094
2547 0.000033690986825
2548 0.000033644654444
2549 0.000033578389235
2550 0.000033527085520
2551 0.000033443304858
2552 0.000033355590816
2553 0.000033311746307
2554 0.000033246568336
2555 0.000033166241963
2556 0.000033104842174
2557 0.000033025840608
2558 0.000032971030663
2559 0.000032905301182
2560 0.000032819641199
2561 0.000032770522516
2562 0.000032653400496
2563 0.000032590777785
2564 0.000032541816992
2565 0.000032418946937
2566 0.000032354277806
2567 0.000032280676677
2568 0.000032205976872
2569 0.000032137943755
2570 0.000032028354511
2571 0.000031968454138
2572 0.000031859289841
2573 0.000031790817808
2574 0.000031702677269
2575 0.000031611745108
2576 0.000031544975407
2577 0.000031442274434
2578 0.000031369102288
2579 0.000031270212041
2580 0.000031172613284
2581 0.000031107874676
2582 0.000030974681728
2583 0.000030917165219
2584 0.000030807963057
2585 0.000030715734383
2586 0.000030640972760
2587 0.000030535361660
2588 0.000030466472680
2589 0.000030369199727
2590 0.000030248970702
2591 0.000030190452442
2592 0.000030073643302
2593 0.000030004098434
2594 0.000029903471244
2595 0.000029800710138
2596 0.000029740107401
2597 0.000029610063152
2598 0.000029549666564
2599 0.000029473066149
2600 0.000029350950769
2601 0.000029269258128
2602 0.000029179171719
2603 0.000029097759331
2604 0.000028999279778
2605 0.000028912141993
2606 0.000028838567026
2607 0.000028725424762
2608 0.000028669957111
2609 0.000028566308892
2610 0.000028477898390
2611 0.000028396854240
2612 0.000028315653253
2613 0.000028252840529
2614 0.000028155778068
2615 0.000028092563511
2616 0.000028002387893
2617 0.000027935224637
2618 0.000027877847288
2619 0.000027782134005
2620 0.000027738415234
2621 0.000027648516848
2622 0.000027583490862
2623 0.000027530870838
2624 0.000027451066096
2625 0.000027418458792
2626 0.000027331706498
2627 0.000027291179698
2628 0.000027228123827
2629 0.000027155822401
2630 0.000027113686926
2631 0.000027062858315
2632 0.000027021433375
2633 0.000026964007354
2634 0.000026915727865
2635 0.000026867176459
2636 0.000026814620227
2637 0.000026781489076
2638 0.000026738398788
2639 0.000026702167439
2640 0.000026626894631
2641 0.000026588008353
2642 0.000026546705755
2643 0.000026504849878
2644 0.000026480187771
2645 0.000026417431670
2646 0.000026384791077
2647 0.000026327115975
2648 0.000026287423921
2649 0.000026255334191
2650 0.000026212824160
2651 0.000026189496694
2652 0.000026143557179
2653 0.000026090096583
2654 0.000026050235185
2655 0.000026011580928
2656 0.000025984888303
2657 0.000025947187275
2658 0.000025915255755
2659 0.000025866017786
2660 0.000025827425944
2661 0.000025788875156
2662 0.000025753019244
2663 0.000025729796612
2664 0.000025698618714
2665 0.000025666019525
2666 0.000025634640146
2667 0.000025597038167
2668 0.000025569713067
2669 0.000025536170725
2670 0.000025509583459
2671 0.000025487674961
2672 0.000025452734796
2673 0.000025433507240
2674 0.000025404896817
2675 0.000025374437762
2676 0.000025351311471
2677 0.000025319667316
2678 0.000025300326648
2679 0.000025277938200
2680 0.000025251822301
2681 0.000025237758869
2682 0.000025204896545
2683 0.000025177962669
2684 0.000025157237104
2685 0.000025129913986
2686 0.000025115477129
2687 0.000025093979843
2688 0.000025070239595
2689 0.000025054380679
2690 0.000025024878155
2691 0.000025004614798
2692 0.000024980937731
2693 0.000024957977615
2694 0.000024944027373
2695 0.000024920659392
2696 0.000024902480135
2697 0.000024885573879
2698 0.000024861864084
2699 0.000024843309973
2700 0.000024823347232
2701 0.000024802476524
2702 0.000024786133466
2703 0.000024769793221
2704 0.000024756040773
2705 0.000024738817686
2706 0.000024719072186
2707 0.000024704053224
2708 0.000024689273772
2709 0.000024674232897
2710 0.000024659699847
2711 0.000024647413703
2712 0.000024634933517
2713 0.000024621528596
2714 0.000024611687891
2715 0.000024595853212
2716 0.000024584305436
2717 0.000024575066057
2718 0.000024563554916
2719 0.000024555051787
2720 0.000024545300960
2721 0.000024535634310
2722 0.000024529115585
2723 0.000024517128580
2724 0.000024509602433
2725 0.000024502198038
2726 0.000024492387880
2727 0.000024486945044
2728 0.000024480155801
2729 0.000024471933088
2730 0.000024466462385
2731 0.000024458369246
2732 0.000024453741368
2733 0.000024447527515
2734 0.000024440064706
2735 0.000024435880810
2736 0.000024429135308
2737 0.000024424452882
2738 0.000024419701106
2739 0.000024413450731
2740 0.000024409738437
2741 0.000024404664821
2742 0.000024399379647
2743 0.000024394692147
2744 0.000024390042228
2745 0.000024386162330
2746 0.000024381624364
2747 0.000024377577581
2748 0.000024373379027
2749 0.000024369011847
2750 0.000024364523078
2751 0.000024359797862
2752 0.000024356105712
2753 0.000024352124314
2754 0.000024347511037
2755 0.000024344114493
2756 0.000024338823920
2757 0.000024335086799
2758 0.000024331556020
2759 0.000024326375510
2760 0.000024322743116
2761 0.000024318262120
2762 0.000024313404730
2763 0.000024310451231
2764 0.000024305461018
2765 0.000024301991402
2766 0.000024297745725
2767 0.000024292367421
2768 0.000024289040809
2769 0.000024284316162
2770 0.000024279786857
2771 0.000024276762304
2772 0.000024271455409
2773 0.000024267703274
2774 0.000024263698123
2775 0.000024258738470
2776 0.000024255407070
2777 0.000024250058438
2778 0.000024245669053
2779 0.000024242045576
2780 0.000024237006969
2781 0.000024233437863
2782 0.000024228779438
2783 0.000024223920171
2784 0.000024219979686
2785 0.000024215187288
2786 0.000024211049293
2787 0.000024206258530
2788 0.000024202372266
2789 0.000024197792591
2790 0.000024193051495
2791 0.000024189001756
2792 0.000024184072721
2793 0.000024179874558
2794 0.000024175725478
2795 0.000024171150493
2796 0.000024167406281
2797 0.000024161843037
2798 0.000024158071525
2799 0.000024154286251
2800 0.000024149357834
2801 0.000024145684897
2802 0.000024141011060
2803 0.000024136449660
2804 0.000024133394433
2805 0.000024127922082
2806 0.000024124479530
2807 0.000024120515782
2808 0.000024115489715
2809 0.000024112503567
2810 0.000024107503855
2811 0.000024103758541
2812 0.000024100733455
2813 0.000024095837801
2814 0.000024092537174
2815 0.000024088921172
2816 0.000024084040888
2817 0.000024081034276
2818 0.000024077515143
2819 0.000024074003399
2820 0.000024070491492
2821 0.000024066628988
2822 0.000024063266913
2823 0.000024060202904
2824 0.000024056863651
2825 0.000024054034625
2826 0.000024050934769
2827 0.000024047928619
2828 0.000024044765290
2829 0.000024041987977
2830 0.000024039265938
2831 0.000024036849773
2832 0.000024034423554
2833 0.000024031228691
2834 0.000024028803445
2835 0.000024026576142
2836 0.000024023925469
2837 0.000024022097399
2838 0.000024019411335
2839 0.000024017351500
2840 0.000024015298180
2841 0.000024012478683
2842 0.000024011013650
2843 0.000024008827282
2844 0.000024006748951
2845 0.000024005155453
2846 0.000024002466617
2847 0.000024000909640
2848 0.000023999440856
2849 0.000023997114170
2850 0.000023995870791
2851 0.000023993776409
2852 0.000023992069110
2853 0.000023990547213
2854 0.000023988625706
2855 0.000023987530199
2856 0.000023986019805
2857 0.000023984193675
2858 0.000023983086948
2859 0.000023981444464
2860 0.000023980056120
2861 0.000023978580828
2862 0.000023977290681
2863 0.000023976091860
2864 0.000023974690201
2865 0.000023973478591
2866 0.000023972161998
2867 0.000023970845447
2868 0.000023969598523
2869 0.000023968338304
2870 0.000023967064571
2871 0.000023965533728
2872 0.000023964460901
2873 0.000023963347296
2874 0.000023961854552
2875 0.000023960766207
2876 0.000023959324722
2877 0.000023957949104
2878 0.000023956855863
2879 0.000023955341817
2880 0.000023954181586
2881 0.000023953074717
2882 0.000023951460804
2883 0.000023950526121
2884 0.000023948918901
2885 0.000023947601626
2886 0.000023946609737
2887 0.000023944933403
2888 0.000023943749596
2889 0.000023942608173
2890 0.000023941023919
2891 0.000023940005576
2892 0.000023938502601
2893 0.000023937243384
2894 0.000023936039071
2895 0.000023934322805
2896 0.000023933096273
2897 0.000023931753240
2898 0.000023930401497
2899 0.000023929258475
2900 0.000023927384376
2901 0.000023925915066
2902 0.000023924652673
2903 0.000023923135153
2904 0.000023921696375
2905 0.000023920045884
2906 0.000023918720125
2907 0.000023917180350
2908 0.000023915692907
2909 0.000023914285286
2910 0.000023912660509
2911 0.000023911349665
2912 0.000023909714088
2913 0.000023908367936
2914 0.000023907153860
2915 0.000023905230236
2916 0.000023904255350
2917 0.000023902698508
2918 0.000023901161534
2919 0.000023900156194
2920 0.000023898577588
2921 0.000023897464445
2922 0.000023896380476
2923 0.000023894686095
2924 0.000023893706526
2925 0.000023892359060
2926 0.000023891177747
2927 0.000023890147567
2928 0.000023888580941
2929 0.000023887631173
2930 0.000023886565955
2931 0.000023885088176
2932 0.000023884056475
2933 0.000023882928843
2934 0.000023881759986
2935 0.000023880638992
2936 0.000023879405830
2937 0.000023878486594
2938 0.000023877407372
2939 0.000023876298307
2940 0.000023875156451
2941 0.000023874030958
2942 0.000023872896939
2943 0.000023871929784
2944 0.000023871037222
2945 0.000023869924235
2946 0.000023868964696
2947 0.000023868094281
2948 0.000023866891844
2949 0.000023866081875
2950 0.000023865228805
2951 0.000023864268748
2952 0.000023863526778
2953 0.000023862574693
2954 0.000023861681882
2955 0.000023860931876
2956 0.000023859824374
2957 0.000023859209300
2958 0.000023858412540
2959 0.000023857327982
2960 0.000023856715664
2961 0.000023855710538
2962 0.000023854965633
2963 0.000023854242500
2964 0.000023853277590
2965 0.000023852653811
2966 0.000023851792619
2967 0.000023850852536
2968 0.000023850168340
2969 0.000023849195095
2970 0.000023848589471
2971 0.000023847836673
2972 0.000023846900646
2973 0.000023846175068
2974 0.000023845425076
2975 0.000023844609011
2976 0.000023843855331
2977 0.000023843150380
2978 0.000023842324829
2979 0.000023841451267
2980 0.000023840777445
2981 0.000023840032661
2982 0.000023839344784
2983 0.000023838695000
2984 0.000023837815952
2985 0.000023837248769
2986 0.000023836370950
2987 0.000023835620397
2988 0.000023835122434
2989 0.000023834238782
2990 0.000023833598767
2991 0.000023832969681
2992 0.000023832076693
2993 0.000023831578133
2994 0.000023830769564
2995 0.000023830104752
2996 0.000023829471466
2997 0.000023828583579
2998 0.000023827993601
2999 0.000023827252200
3000 0.000023826501824
3001 0.000023825959026
3002 0.000023825213312
3003 0.000023824459547
3004 0.000023823777923
3005 0.000023822953452
3006 0.000023822308208
3007 0.000023821649471
3008 0.000023820942488
3009 0.000023820122429
3010 0.000023819419056
3011 0.000023818707930
3012 0.000023818031593
3013 0.000023817288387
3014 0.000023816444383
3015 0.000023815768614
3016 0.000023815079359
3017 0.000023814249118
3018 0.000023813669337
3019 0.000023812889431
3020 0.000023812046251
3021 0.000023811500732
3022 0.000023810567484
3023 0.000023809817613
3024 0.000023809183162
3025 0.000023808366315
3026 0.000023807737989
3027 0.000023806886446
3028 0.000023806085657
3029 0.000023805526190
3030 0.000023804554679
3031 0.000023803838424
3032 0.000023803162144
3033 0.000023802188139
3034 0.000023801431304
3035 0.000023800700653
3036 0.000023799893583
3037 0.000023799216819
3038 0.000023798199607
3039 0.000023797419878
3040 0.000023796638459
3041 0.000023795731245
3042 0.000023794940908
3043 0.000023794080022
3044 0.000023793190721
3045 0.000023792301825
3046 0.000023791376329
3047 0.000023790410474
3048 0.000023789520775
3049 0.000023788739490
3050 0.000023787594024
3051 0.000023786628368
3052 0.000023785892076
3053 0.000023784727844
3054 0.000023783935958
3055 0.000023782851393
3056 0.000023781959925
3057 0.000023781181248
3058 0.000023779846472
3059 0.000023778956532
3060 0.000023778074237
3061 0.000023776904925
3062 0.000023776216516
3063 0.000023775074489
3064 0.000023774067493
3065 0.000023773228179
3066 0.000023772033792
3067 0.000023771221585
3068 0.000023770171168
3069 0.000023769086383
3070 0.000023768308786
3071 0.000023767122549
3072 0.000023766161974
3073 0.000023765232150
3074 0.000023764104164
3075 0.000023763145741
3076 0.000023762113770
3077 0.000023761156449
3078 0.000023760071208
3079 0.000023759188643
3080 0.000023758167778
3081 0.000023757062380
3082 0.000023756169725
3083 0.000023754931206
3084 0.000023753894510
3085 0.000023753037866
3086 0.000023751796789
3087 0.000023751029211
3088 0.000023749908166
3089 0.000023748792046
3090 0.000023747907498
3091 0.000023746597250
3092 0.000023745707338
3093 0.000023744835495
3094 0.000023743487382
3095 0.000023742627846
3096 0.000023741644817
3097 0.000023740420303
3098 0.000023739494303
3099 0.000023738169268
3100 0.000023737263916
3101 0.000023736231228
3102 0.000023734825149
3103 0.000023734020729
3104 0.000023732940988
3105 0.000023731637086
3106 0.000023730583052
3107 0.000023729243260
3108 0.000023728268310
3109 0.000023727199405
3110 0.000023726024416
3111 0.000023724936881
3112 0.000023723795735
3113 0.000023722580103
3114 0.000023721490457
3115 0.000023720321472
3116 0.000023719201032
3117 0.000023718021360
3118 0.000023716865769
3119 0.000023715631194
3120 0.000023714609796
3121 0.000023713511830
3122 0.000023712085273
3123 0.000023711078676
3124 0.000023709753251
3125 0.000023708498524
3126 0.000023707582095
3127 0.000023706074828
3128 0.000023704943963
3129 0.000023703796579
3130 0.000023702241052
3131 0.000023701332587
3132 0.000023699595822
3133 0.000023698523066
3134 0.000023697510862
3135 0.000023695801509
3136 0.000023694727261
3137 0.000023693197463
3138 0.000023691794439
3139 0.000023690922347
3140 0.000023689369755
3141 0.000023688103418
3142 0.000023686734693
3143 0.000023685254632
3144 0.000023684214504
3145 0.000023682899688
3146 0.000023681566830
3147 0.000023680348768
3148 0.000023679025432
3149 0.000023677742803
3150 0.000023676446283
3151 0.000023675186696
3152 0.000023673842861
3153 0.000023672654784
3154 0.000023671483156
3155 0.000023669980195
3156 0.000023668971075
3157 0.000023667592529
3158 0.000023666210609
3159 0.000023665150614
3160 0.000023663812676
3161 0.000023662603297
3162 0.000023661293035
3163 0.000023659851173
3164 0.000023658994650
3165 0.000023657502204
3166 0.000023656251578
3167 0.000023655176989
3168 0.000023653584336
3169 0.000023652500481
3170 0.000023651422580
3171 0.000023650062190
3172 0.000023649100349
3173 0.000023647589018
3174 0.000023646494931
3175 0.000023645590105
3176 0.000023644002567
3177 0.000023643080652
3178 0.000023641948502
3179 0.000023640684240
3180 0.000023639808063
3181 0.000023638492216
3182 0.000023637507006
3183 0.000023636663592
3184 0.000023635546171
3185 0.000023634585482
3186 0.000023633437301
3187 0.000023632540028
3188 0.000023631588220
3189 0.000023630678712
3190 0.000023629805462
3191 0.000023628783751
3192 0.000023627823985
3193 0.000023626791965
3194 0.000023625953929
3195 0.000023625212762
3196 0.000023624000320
3197 0.000023623228330
3198 0.000023622235148
3199 0.000023621191552
3200 0.000023620480860
3201 0.000023619399862
3202 0.000023618506042
3203 0.000023617580688
3204 0.000023616335355
3205 0.000023615649425
3206 0.000023614468574
3207 0.000023613502243
3208 0.000023612775699
3209 0.000023611422812
3210 0.000023610664996
3211 0.000023609706915
3212 0.000023608469611
3213 0.000023607590393
3214 0.000023606484667
3215 0.000023605523111
3216 0.000023604618718
3217 0.000023603404408
3218 0.000023602537787
3219 0.000023601575499
3220 0.000023600438084
3221 0.000023599416068
3222 0.000023598279284
3223 0.000023597124411
3224 0.000023596088063
3225 0.000023594858405
3226 0.000023593700270
3227 0.000023592532649
3228 0.000023591406411
3229 0.000023590081000
3230 0.000023588829322
3231 0.000023587511791
3232 0.000023586015494
3233 0.000023584738535
3234 0.000023583421580
3235 0.000023582023232
3236 0.000023580633197
3237 0.000023578810804
3238 0.000023577624887
3239 0.000023575923954
3240 0.000023573913793
3241 0.000023572763375
3242 0.000023570835765
3243 0.000023569308013
3244 0.000023567796781
3245 0.000023565599982
3246 0.000023564336423
3247 0.000023562428638
3248 0.000023560434535
3249 0.000023559167460
3250 0.000023556678784
3251 0.000023555327388
3252 0.000023553587297
3253 0.000023551235181
3254 0.000023549965675
3255 0.000023548064739
3256 0.000023546069464
3257 0.000023544241756
3258 0.000023541946419
3259 0.000023540470856
3260 0.000023538425587
3261 0.000023536643170
3262 0.000023535023146
3263 0.000023532902766
3264 0.000023530952895
3265 0.000023528967240
3266 0.000023526907412
3267 0.000023525012651
3268 0.000023523211304
3269 0.000023521406810
3270 0.000023519162390
3271 0.000023517315370
3272 0.000023515497112
3273 0.000023513606479
3274 0.000023511863816
3275 0.000023509795035
3276 0.000023508025130
3277 0.000023506204833
3278 0.000023504339929
3279 0.000023502929920
3280 0.000023501054187
3281 0.000023499133810
3282 0.000023497883603
3283 0.000023495722758
3284 0.000023494240011
3285 0.000023492891899
3286 0.000023491008633
3287 0.000023489694819
3288 0.000023488091117
3289 0.000023486434252
3290 0.000023485344869
3291 0.000023483336726
3292 0.000023482109725
3293 0.000023480744709
3294 0.000023478749426
3295 0.000023477569300
3296 0.000023476053499
3297 0.000023474567030
3298 0.000023473326451
3299 0.000023471202852
3300 0.000023469928600
3301 0.000023468465784
3302 0.000023466740096
3303 0.000023465433216
3304 0.000023463566933
3305 0.000023462243469
3306 0.000023460822142
3307 0.000023458846449
3308 0.000023457345669
3309 0.000023455827851
3310 0.000023454264152
3311 0.000023452539708
3312 0.000023450999919
3313 0.000023449583182
3314 0.000023447678309
3315 0.000023446261906
3316 0.000023444269161
3317 0.000023442606249
3318 0.000023441100623
3319 0.000023439233168
3320 0.000023437672525
3321 0.000023435871014
3322 0.000023434057631
3323 0.000023432691528
3324 0.000023430286490
3325 0.000023428576732
3326 0.000023427043743
3327 0.000023424814039
3328 0.000023423218437
3329 0.000023421327121
3330 0.000023419018639
3331 0.000023417292802
3332 0.000023414771121
3333 0.000023412898791
3334 0.000023410927795
3335 0.000023407829225
3336 0.000023406141167
3337 0.000023403698442
3338 0.000023400756056
3339 0.000023398759879
3340 0.000023395889428
3341 0.000023393339298
3342 0.000023390884770
3343 0.000023387504662
3344 0.000023385258544
3345 0.000023382465820
3346 0.000023379640432
3347 0.000023376901460
3348 0.000023373564439
3349 0.000023370657601
3350 0.000023367655146
3351 0.000023364336847
3352 0.000023361482135
3353 0.000023358616957
3354 0.000023355823629
3355 0.000023351616221
3356 0.000023348935791
3357 0.000023345867554
3358 0.000023342255787
3359 0.000023339607040
3360 0.000023335557159
3361 0.000023332206410
3362 0.000023328774873
3363 0.000023324563003
3364 0.000023321993467
3365 0.000023317588791
3366 0.000023313771571
3367 0.000023310663522
3368 0.000023305315437
3369 0.000023302393650
3370 0.000023298375758
3371 0.000023293589592
3372 0.000023290341069
3373 0.000023285893107
3374 0.000023282090105
3375 0.000023278705562
3376 0.000023273370402
3377 0.000023270163837
3378 0.000023265819799
3379 0.000023261119864
3380 0.000023257960031
3381 0.000023253811108
3382 0.000023249837028
3383 0.000023246341691
3384 0.000023241880967
3385 0.000023237899242
3386 0.000023233871921
3387 0.000023230179345
3388 0.000023226157111
3389 0.000023222417525
3390 0.000023218594656
3391 0.000023214672872
3392 0.000023210785741
3393 0.000023206457172
3394 0.000023202630743
3395 0.000023198815640
3396 0.000023194631844
3397 0.000023191038061
3398 0.000023186815092
3399 0.000023182433267
3400 0.000023179375027
3401 0.000023174527811
3402 0.000023170411737
3403 0.000023166826807
3404 0.000023162318222
3405 0.000023159194967
3406 0.000023154586621
3407 0.000023149921091
3408 0.000023147148077
3409 0.000023141539685
3410 0.000023138651848
3411 0.000023134885296
3412 0.000023129553277
3413 0.000023126610344
3414 0.000023122066622
3415 0.000023118232107
3416 0.000023115018784
3417 0.000023110004044
3418 0.000023106913162
3419 0.000023102932552
3420 0.000023098515577
3421 0.000023094987306
3422 0.000023090271156
3423 0.000023086682063
3424 0.000023083045441
3425 0.000023077975463
3426 0.000023074079209
3427 0.000023070114253
3428 0.000023065987101
3429 0.000023061397634
3430 0.000023056952429
3431 0.000023053151132
3432 0.000023048474468
3433 0.000023044137848
3434 0.000023039247388
3435 0.000023035013044
3436 0.000023030745631
3437 0.000023025827666
3438 0.000023021343672
3439 0.000023015954760
3440 0.000023011018641
3441 0.000023007303682
3442 0.000023001048710
3443 0.000022996748797
3444 0.000022992409029
3445 0.000022986199212
3446 0.000022981504003
3447 0.000022976399364
3448 0.000022970789132
3449 0.000022967074287
3450 0.000022959927207
3451 0.000022955079778
3452 0.000022950271777
3453 0.000022942554693
3454 0.000022938598768
3455 0.000022932833325
3456 0.000022926139351
3457 0.000022921040603
3458 0.000022913141770
3459 0.000022908540799
3460 0.000022902475699
3461 0.000022894625815
3462 0.000022889390351
3463 0.000022882046835
3464 0.000022875740633
3465 0.000022869149369
3466 0.000022860798111
3467 0.000022854961649
3468 0.000022847480182
3469 0.000022838843691
3470 0.000022831753746
3471 0.000022823903414
3472 0.000022816820483
3473 0.000022808520441
3474 0.000022799734332
3475 0.000022790009162
3476 0.000022780990889
3477 0.000022773377232
3478 0.000022764379558
3479 0.000022755275339
3480 0.000022745842692
3481 0.000022734838062
3482 0.000022725949457
3483 0.000022713671349
3484 0.000022704884906
3485 0.000022695419986
3486 0.000022681743374
3487 0.000022671695064
3488 0.000022660845936
3489 0.000022648077689
3490 0.000022639911514
3491 0.000022626167400
3492 0.000022613915107
3493 0.000022603576710
3494 0.000022588075161
3495 0.000022577288334
3496 0.000022562768230
3497 0.000022548001141
3498 0.000022539365204
3499 0.000022520362471
3500 0.000022507505712
3501 0.000022493831466
3502 0.000022475517873
3503 0.000022465260841
3504 0.000022446552272
3505 0.000022429688464
3506 0.000022416709250
3507 0.000022397649929
3508 0.000022385415349
3509 0.000022367667626
3510 0.000022347502728
3511 0.000022333313822
3512 0.000022312942690
3513 0.000022296058802
3514 0.000022278954710
3515 0.000022258961771
3516 0.000022238838973
3517 0.000022221144526
3518 0.000022203198988
3519 0.000022180461457
3520 0.000022159571408
3521 0.000022140562344
3522 0.000022121396000
3523 0.000022103563964
3524 0.000022077259402
3525 0.000022057092714
3526 0.000022035656372
3527 0.000022011831113
3528 0.000021991781317
3529 0.000021966747205
3530 0.000021947279343
3531 0.000021929729975
3532 0.000021900200629
3533 0.000021877007931
3534 0.000021853517538
3535 0.000021827226824
3536 0.000021808367777
3537 0.000021785847586
3538 0.000021761471672
3539 0.000021739797397
3540 0.000021706599448
3541 0.000021685189111
3542 0.000021662566695
3543 0.000021629730043
3544 0.000021612156367
3545 0.000021585220303
3546 0.000021555944819
3547 0.000021530753486
3548 0.000021505030062
3549 0.000021480159219
3550 0.000021454368387
3551 0.000021428816872
3552 0.000021403496973
3553 0.000021378632397
3554 0.000021351054542
3555 0.000021321820164
3556 0.000021296736861
3557 0.000021265930044
3558 0.000021245490345
3559 0.000021217577157
3560 0.000021187204794
3561 0.000021166267608
3562 0.000021135657008
3563 0.000021106736384
3564 0.000021079295408
3565 0.000021048451508
3566 0.000021027131545
3567 0.000020999471950
3568 0.000020965083223
3569 0.000020939111948
3570 0.000020903870755
3571 0.000020876321969
3572 0.000020851811172
3573 0.000020817278305
3574 0.000020789767930
3575 0.000020761090134
3576 0.000020724417404
3577 0.000020691899174
3578 0.000020663700468
3579 0.000020633611342
3580 0.000020594961775
3581 0.000020566111864
3582 0.000020524313769
3583 0.000020489274334
3584 0.000020458368070
3585 0.000020421684390
3586 0.000020393230791
3587 0.000020344749416
3588 0.000020306768761
3589 0.000020276165529
3590 0.000020223174118
3591 0.000020194088314
3592 0.000020155679330
3593 0.000020114622586
3594 0.000020076441537
3595 0.000020024469976
3596 0.000019989070786
3597 0.000019943428057
3598 0.000019895574532
3599 0.000019858110683
3600 0.000019813227794
3601 0.000019763152878
3602 0.000019723423819
3603 0.000019673037457
3604 0.000019625739135
3605 0.000019581764903
3606 0.000019524063084
3607 0.000019467396342
3608 0.000019424059133
3609 0.000019369977430
3610 0.000019311188225
3611 0.000019264255293
3612 0.000019201219949
3613 0.000019146323531
3614 0.000019091592293
3615 0.000019027228326
3616 0.000018977886185
3617 0.000018904231915
3618 0.000018845637328
3619 0.000018793283985
3620 0.000018724487092
3621 0.000018661921679
3622 0.000018603433986
3623 0.000018530273294
3624 0.000018482118605
3625 0.000018410772292
3626 0.000018330469366
3627 0.000018264811352
3628 0.000018199796195
3629 0.000018146577467
3630 0.000018072990471
3631 0.000017999852723
3632 0.000017945861138
3633 0.000017873413050
3634 0.000017789112817
3635 0.000017738560580
3636 0.000017668659993
3637 0.000017600990859
3638 0.000017540970752
3639 0.000017464054665
3640 0.000017403503250
3641 0.000017334966472
3642 0.000017265418712
3643 0.000017204271074
3644 0.000017137751783
3645 0.000017070484709
3646 0.000017007354792
3647 0.000016939174074
3648 0.000016884989869
3649 0.000016833601180
3650 0.000016747784954
3651 0.000016695113942
3652 0.000016639980899
3653 0.000016570893372
3654 0.000016517259873
3655 0.000016467925050
3656 0.000016409370808
3657 0.000016356406739
3658 0.000016291263087
3659 0.000016250487327
3660 0.000016198926765
3661 0.000016132017514
3662 0.000016095349686
3663 0.000016037136895
3664 0.000015995948239
3665 0.000015952493335
3666 0.000015907773232
3667 0.000015853176023
3668 0.000015812192323
3669 0.000015774567935
3670 0.000015728953414
3671 0.000015690983062
3672 0.000015637759077
3673 0.000015599600502
3674 0.000015564782657
3675 0.000015525284788
3676 0.000015497614356
3677 0.000015447235818
3678 0.000015413238813
3679 0.000015381107097
3680 0.000015340101058
3681 0.000015312439892
3682 0.000015276808163
3683 0.000015241988805
3684 0.000015212297711
3685 0.000015175024920
3686 0.000015140925264
3687 0.000015109904048
3688 0.000015076909790
3689 0.000015048729551
3690 0.000015017078042
3691 0.000014983003851
3692 0.000014953722157
3693 0.000014926725903
3694 0.000014890709771
3695 0.000014859133792
3696 0.000014828511524
3697 0.000014788373768
3698 0.000014762982957
3699 0.000014734461743
3700 0.000014696568400
3701 0.000014675213450
3702 0.000014641219394
3703 0.000014611000474
3704 0.000014573957067
3705 0.000014533279568
3706 0.000014513862361
3707 0.000014480002875
3708 0.000014448176074
3709 0.000014419639520
3710 0.000014391736123
3711 0.000014355775178
3712 0.000014320673159
3713 0.000014289881193
3714 0.000014256213170
3715 0.000014234848202
3716 0.000014203498850
3717 0.000014167045350
3718 0.000014139076470
3719 0.000014102434839
3720 0.000014077563740
3721 0.000014043746205
3722 0.000014011530382
3723 0.000013985054970
3724 0.000013945265522
3725 0.000013915890364
3726 0.000013889964151
3727 0.000013857189430
3728 0.000013821226446
3729 0.000013794224110
3730 0.000013754780319
3731 0.000013724874350
3732 0.000013694930061
3733 0.000013665561212
3734 0.000013643313224
3735 0.000013604555043
3736 0.000013573010442
3737 0.000013543422405
3738 0.000013508247243
3739 0.000013483551911
3740 0.000013454240239
3741 0.000013424320940
3742 0.000013393409539
3743 0.000013369896330
3744 0.000013339540125
3745 0.000013312388397
3746 0.000013290981911
3747 0.000013258792478
3748 0.000013237886591
3749 0.000013209421482
3750 0.000013181893642
3751 0.000013162807328
3752 0.000013135000934
3753 0.000013113083597
3754 0.000013093899355
3755 0.000013067578287
3756 0.000013048180143
3757 0.000013027309137
3758 0.000013002821397
3759 0.000012984034008
3760 0.000012963687816
3761 0.000012942413960
3762 0.000012923809692
3763 0.000012907028378
3764 0.000012886040828
3765 0.000012867261297
3766 0.000012849647952
3767 0.000012829372032
3768 0.000012811298475
3769 0.000012790021806
3770 0.000012768438637
3771 0.000012752956785
3772 0.000012732339933
3773 0.000012715031083
3774 0.000012698777880
3775 0.000012673305392
3776 0.000012654345916
3777 0.000012634400981
3778 0.000012614170579
3779 0.000012597113411
3780 0.000012573792745
3781 0.000012553087835
3782 0.000012533100005
3783 0.000012510079856
3784 0.000012491795147
3785 0.000012471029585
3786 0.000012448855358
3787 0.000012427021112
3788 0.000012405621028
3789 0.000012378359415
3790 0.000012356514887
3791 0.000012339842264
3792 0.000012310265220
3793 0.000012288779779
3794 0.000012268262829
3795 0.000012238399471
3796 0.000012214887022
3797 0.000012189658428
3798 0.000012166064721
3799 0.000012147163204
3800 0.000012119066781
3801 0.000012092315508
3802 0.000012069844217
3803 0.000012040178810
3804 0.000012017008856
3805 0.000011995808350
3806 0.000011965134142
3807 0.000011940758107
3808 0.000011919672474
3809 0.000011888092736
3810 0.000011865092752
3811 0.000011836702107
3812 0.000011806331933
3813 0.000011781695704
3814 0.000011757571912
3815 0.000011733283792
3816 0.000011706713281
3817 0.000011679140698
3818 0.000011650046865
3819 0.000011625786890
3820 0.000011597792202
3821 0.000011566507943
3822 0.000011546230688
3823 0.000011518098681
3824 0.000011493764255
3825 0.000011471118768
3826 0.000011435905066
3827 0.000011416110048
3828 0.000011388635343
3829 0.000011366378551
3830 0.000011346546707
3831 0.000011317235725
3832 0.000011298247969
3833 0.000011272085871
3834 0.000011249486811
3835 0.000011232659944
3836 0.000011206927717
3837 0.000011188386438
3838 0.000011169931120
3839 0.000011153416359
3840 0.000011131253387
3841 0.000011112738321
3842 0.000011098160002
3843 0.000011078212985
3844 0.000011065647065
3845 0.000011049173871
3846 0.000011035486615
3847 0.000011023033053
3848 0.000011002570886
3849 0.000010991849230
3850 0.000010977048483
3851 0.000010959389080
3852 0.000010949886224
3853 0.000010933182615
3854 0.000010922392129
3855 0.000010910815014
3856 0.000010893994883
3857 0.000010880723508
3858 0.000010865525603
3859 0.000010853802301
3860 0.000010840012536
3861 0.000010825871897
3862 0.000010812664733
3863 0.000010797854621
3864 0.000010785761020
3865 0.000010768899820
3866 0.000010758152747
3867 0.000010745863321
3868 0.000010727863760
3869 0.000010718181734
3870 0.000010701146685
3871 0.000010689572022
3872 0.000010679649897
3873 0.000010664163952
3874 0.000010654785285
3875 0.000010642087162
3876 0.000010630708474
3877 0.000010621194889
3878 0.000010605776012
3879 0.000010596777855
3880 0.000010585584342
3881 0.000010574557358
3882 0.000010565503153
3883 0.000010555157530
3884 0.000010546265450
3885 0.000010534796104
3886 0.000010525749616
3887 0.000010515407226
3888 0.000010503096100
3889 0.000010494947446
3890 0.000010484237770
3891 0.000010476834994
3892 0.000010465746790
3893 0.000010454110118
3894 0.000010447013423
3895 0.000010432818264
3896 0.000010425293752
3897 0.000010415470300
3898 0.000010402290876
3899 0.000010395554213
3900 0.000010382756010
3901 0.000010375090184
3902 0.000010366742309
3903 0.000010354959429
3904 0.000010347661018
3905 0.000010336936725
3906 0.000010329593373
3907 0.000010320872946
3908 0.000010311533693
3909 0.000010303896708
3910 0.000010295636514
3911 0.000010288646799
3912 0.000010278867599
3913 0.000010272697395
3914 0.000010265608680
3915 0.000010255214974
3916 0.000010250405218
3917 0.000010240815953
3918 0.000010233996910
3919 0.000010227898734
3920 0.000010218647539
3921 0.000010213995473
3922 0.000010205439274
3923 0.000010198030765
3924 0.000010192138390
3925 0.000010182765330
3926 0.000010177555744
3927 0.000010169627018
3928 0.000010162544385
3929 0.000010156548292
3930 0.000010149569341
3931 0.000010143464621
3932 0.000010135186059
3933 0.000010128565222
3934 0.000010121585248
3935 0.000010114314229
3936 0.000010109057797
3937 0.000010101377221
3938 0.000010095384248
3939 0.000010087896214
3940 0.000010080664303
3941 0.000010075297048
3942 0.000010066129221
3943 0.000010060739292
3944 0.000010053370190
3945 0.000010045024453
3946 0.000010040490089
3947 0.000010030673167
3948 0.000010024754111
3949 0.000010018413448
3950 0.000010009750667
3951 0.000010004517542
3952 0.000009994372512
3953 0.000009988693037
3954 0.000009983015779
3955 0.000009973319699
3956 0.000009967477901
3957 0.000009960510184
3958 0.000009954061248
3959 0.000009947200404
3960 0.000009940388246
3961 0.000009934329377
3962 0.000009927282164
3963 0.000009921297753
3964 0.000009913642835
3965 0.000009908244046
3966 0.000009903048095
3967 0.000009896260515
3968 0.000009891327920
3969 0.000009884860489
3970 0.000009879222368
3971 0.000009874540311
3972 0.000009868122831
3973 0.000009864209531
3974 0.000009858911056
3975 0.000009853213420
3976 0.000009849449818
3977 0.000009843626138
3978 0.000009838712081
3979 0.000009834872571
3980 0.000009829474536
3981 0.000009825679456
3982 0.000009820978377
3983 0.000009816082674
3984 0.000009812102498
3985 0.000009806635525
3986 0.000009802860212
3987 0.000009798982141
3988 0.000009793601770
3989 0.000009789350955
3990 0.000009784553299
3991 0.000009780568824
3992 0.000009776335482
3993 0.000009772066569
3994 0.000009767812486
3995 0.000009763606727
3996 0.000009759998782
3997 0.000009755877890
3998 0.000009751719681
3999 0.000009747881244
4000 0.000009744413624
4001 0.000009741191789
4002 0.000009736498775
4003 0.000009733522205
4004 0.000009730813964
4005 0.000009727087779
4006 0.000009724642084
4007 0.000009720855935
4008 0.000009717593443
4009 0.000009715569433
4010 0.000009712149627
4011 0.000009709981612
4012 0.000009707003052
4013 0.000009704031960
4014 0.000009702111541
4015 0.000009698558728
4016 0.000009696371151
4017 0.000009694127201
4018 0.000009690928081
4019 0.000009688693588
4020 0.000009685853470
4021 0.000009683210358
4022 0.000009680440108
4023 0.000009678108320
4024 0.000009675783488
4025 0.000009672609544
4026 0.000009670327607
4027 0.000009667214101
4028 0.000009665034078
4029 0.000009662540087
4030 0.000009659113402
4031 0.000009657276351
4032 0.000009654057422
4033 0.000009651833530
4034 0.000009649560099
4035 0.000009645997203
4036 0.000009644350854
4037 0.000009641218718
4038 0.000009638803959
4039 0.000009636802254
4040 0.000009633999106
4041 0.000009632373569
4042 0.000009629538802
4043 0.000009627438935
4044 0.000009625766189
4045 0.000009622959176
4046 0.000009621338052
4047 0.000009619149814
4048 0.000009616976641
4049 0.000009615150560
4050 0.000009613235498
4051 0.000009611576267
4052 0.000009609469970
4053 0.000009607767453
4054 0.000009605860093
4055 0.000009603733034
4056 0.000009602258132
4057 0.000009600013421
4058 0.000009598518446
4059 0.000009596610248
4060 0.000009594701474
4061 0.000009593528439
4062 0.000009590929380
4063 0.000009589387560
4064 0.000009587789521
4065 0.000009585220916
4066 0.000009584126126
4067 0.000009582039887
4068 0.000009580392636
4069 0.000009578972382
4070 0.000009577059366
4071 0.000009575758746
4072 0.000009573836643
4073 0.000009572058140
4074 0.000009570638881
4075 0.000009569100875
4076 0.000009567811780
4077 0.000009566142488
4078 0.000009564679168
4079 0.000009563142996
4080 0.000009561828364
4081 0.000009560456164
4082 0.000009558392250
4083 0.000009557341897
4084 0.000009556051317
4085 0.000009554679053
4086 0.000009553560162
4087 0.000009551932358
4088 0.000009550802673
4089 0.000009549465815
4090 0.000009548054074
4091 0.000009547106366
4092 0.000009545353123
4093 0.000009544167497
4094 0.000009543170918
4095 0.000009541755453
4096 0.000009540598811
4097 0.000009539245703
4098 0.000009537936627
4099 0.000009536859878
4100 0.000009535472110
4101 0.000009534317151
4102 0.000009533044910
4103 0.000009531641140
4104 0.000009530454378
4105 0.000009529246270
4106 0.000009527997030
4107 0.000009526752933
4108 0.000009525595161
4109 0.000009524308716
4110 0.000009523075335
4111 0.000009521989412
4112 0.000009520511689
4113 0.000009519569907
4114 0.000009518453311
4115 0.000009517214714
4116 0.000009516287832
4117 0.000009514856373
4118 0.000009513930586
4119 0.000009512945390
4120 0.000009511635959
4121 0.000009510808212
4122 0.000009509644428
4123 0.000009508517273
4124 0.000009507692845
4125 0.000009506553376
4126 0.000009505597141
4127 0.000009504693189
4128 0.000009503504131
4129 0.000009502332091
4130 0.000009501408897
4131 0.000009500517187
4132 0.000009499544049
4133 0.000009498572638
4134 0.000009497450378
4135 0.000009496482058
4136 0.000009495573018
4137 0.000009494447184
4138 0.000009493652428
4139 0.000009492532620
4140 0.000009491489671
4141 0.000009490711555
4142 0.000009489616119
4143 0.000009488651145
4144 0.000009487683386
4145 0.000009486524696
4146 0.000009485785860
4147 0.000009484848988
4148 0.000009483806778
4149 0.000009482921513
4150 0.000009481873704
4151 0.000009481225341
4152 0.000009480321708
4153 0.000009479225454
4154 0.000009478503941
4155 0.000009477573705
4156 0.000009476796315
4157 0.000009476034364
4158 0.000009475256391
4159 0.000009474525186
4160 0.000009473744889
4161 0.000009473038126
4162 0.000009472305464
4163 0.000009471648006
4164 0.000009470905638
4165 0.000009470235845
4166 0.000009469656838
4167 0.000009468843494
4168 0.000009468279814
4169 0.000009467670409
4170 0.000009466848979
4171 0.000009466378167
4172 0.000009465648539
4173 0.000009464926350
4174 0.000009464352111
4175 0.000009463511304
4176 0.000009462885785
4177 0.000009462320811
4178 0.000009461591532
4179 0.000009460916985
4180 0.000009460163611
4181 0.000009459470249
4182 0.000009458851011
4183 0.000009458215111
4184 0.000009457527995
4185 0.000009456881870
4186 0.000009456137740
4187 0.000009455439020
4188 0.000009454906269
4189 0.000009454219075
4190 0.000009453558341
4191 0.000009453026060
4192 0.000009452291458
4193 0.000009451695824
4194 0.000009451144784
4195 0.000009450452744
4196 0.000009449944216
4197 0.000009449279574
4198 0.000009448714181
4199 0.000009448195350
4200 0.000009447391321
4201 0.000009446870109
4202 0.000009446340776
4203 0.000009445711207
4204 0.000009445200703
4205 0.000009444534335
4206 0.000009443944286
4207 0.000009443294694
4208 0.000009442729812
4209 0.000009442207990
4210 0.000009441614175
4211 0.000009441029171
4212 0.000009440369460
4213 0.000009439810327
4214 0.000009439192176
4215 0.000009438577393
4216 0.000009438052068
4217 0.000009437268083
4218 0.000009436848721
4219 0.000009436235914
4220 0.000009435395064
4221 0.000009434914453
4222 0.000009434149298
4223 0.000009433589454
4224 0.000009432981265
4225 0.000009432143223
4226 0.000009431650582
4227 0.000009430801860
4228 0.000009430214185
4229 0.000009429690436
4230 0.000009428743645
4231 0.000009428051634
4232 0.000009427304938
4233 0.000009426621865
4234 0.000009425952797
4235 0.000009425232250
4236 0.000009424518964
4237 0.000009423620206
4238 0.000009423004826
4239 0.000009422189365
4240 0.000009421381378
4241 0.000009420773438
4242 0.000009419740401
4243 0.000009419126663
4244 0.000009418217175
4245 0.000009417390174
4246 0.000009416904504
4247 0.000009415671556
4248 0.000009415005501
4249 0.000009414189542
4250 0.000009413187144
4251 0.000009412598921
4252 0.000009411521660
4253 0.000009410865736
4254 0.000009410072430
4255 0.000009409075091
4256 0.000009408368747
4257 0.000009407237549
4258 0.000009406554405
4259 0.000009405777256
4260 0.000009404699107
4261 0.000009403885798
4262 0.000009402824467
4263 0.000009402029157
4264 0.000009401096726
4265 0.000009400314617
4266 0.000009399470009
4267 0.000009398314468
4268 0.000009397453169
4269 0.000009396375297
4270 0.000009395492953
4271 0.000009394694843
4272 0.000009393552922
4273 0.000009392824602
4274 0.000009391655347
4275 0.000009390810270
4276 0.000009390123125
4277 0.000009388726220
4278 0.000009387980533
4279 0.000009387180874
4280 0.000009386133698
4281 0.000009385541581
4282 0.000009384532461
4283 0.000009383711756
4284 0.000009382984452
4285 0.000009382050060
4286 0.000009381326166
4287 0.000009380489466
4288 0.000009379712473
4289 0.000009379094585
4290 0.000009378251995
4291 0.000009377491885
4292 0.000009376736870
4293 0.000009376014638
4294 0.000009375236921
4295 0.000009374563717
4296 0.000009373934581
4297 0.000009373138859
4298 0.000009372432750
4299 0.000009371684136
4300 0.000009370949968
4301 0.000009370309890
4302 0.000009369564360
4303 0.000009368877940
4304 0.000009368148653
4305 0.000009367470007
4306 0.000009366920757
4307 0.000009366123429
4308 0.000009365455583
4309 0.000009364896378
4310 0.000009364009216
4311 0.000009363477197
4312 0.000009362878920
4313 0.000009362188983
4314 0.000009361711534
4315 0.000009360860538
4316 0.000009360360238
4317 0.000009359813468
4318 0.000009359009695
4319 0.000009358586183
4320 0.000009357959961
4321 0.000009357385288
4322 0.000009356916181
4323 0.000009356196472
4324 0.000009355731585
4325 0.000009355182264
4326 0.000009354637236
4327 0.000009354140076
4328 0.000009353579294
4329 0.000009353088430
4330 0.000009352483850
4331 0.000009352036990
4332 0.000009351578434
4333 0.000009351007250
4334 0.000009350539734
4335 0.000009349860441
4336 0.000009349457102
4337 0.000009348977052
4338 0.000009348404980
4339 0.000009348056992
4340 0.000009347408252
4341 0.000009346922319
4342 0.000009346535123
4343 0.000009345878929
4344 0.000009345545315
4345 0.000009345062864
4346 0.000009344513231
4347 0.000009344119100
4348 0.000009343476783
4349 0.000009343130806
4350 0.000009342710236
4351 0.000009342136792
4352 0.000009341755913
4353 0.000009341221066
4354 0.000009340792190
4355 0.000009340380963
4356 0.000009339898725
4357 0.000009339470239
4358 0.000009338947493
4359 0.000009338534390
4360 0.000009338064721
4361 0.000009337623531
4362 0.000009337217946
4363 0.000009336759291
4364 0.000009336335395
4365 0.000009335843373
4366 0.000009335386828
4367 0.000009334974834
4368 0.000009334495701
4369 0.000009334162939
4370 0.000009333656728
4371 0.000009333194164
4372 0.000009332837415
4373 0.000009332294979
4374 0.000009331896074
4375 0.000009331512729
4376 0.000009331087568
4377 0.000009330757145
4378 0.000009330244175
4379 0.000009329765639
4380 0.000009329401330
4381 0.000009328892610
4382 0.000009328498450
4383 0.000009328156516
4384 0.000009327609000
4385 0.000009327178986
4386 0.000009326779136
4387 0.000009326278473
4388 0.000009325849312
4389 0.000009325378102
4390 0.000009324897583
4391 0.000009324485205
4392 0.000009324048008
4393 0.000009323515421
4394 0.000009323083951
4395 0.000009322669378
4396 0.000009322187417
4397 0.000009321750632
4398 0.000009321253557
4399 0.000009320789545
4400 0.000009320455881
4401 0.000009319910561
4402 0.000009319501508
4403 0.000009319128011
4404 0.000009318519567
4405 0.000009318147328
4406 0.000009317744649
4407 0.000009317259376
4408 0.000009316919027
4409 0.000009316451084
4410 0.000009316040860
4411 0.000009315612246
4412 0.000009315136516
4413 0.000009314813312
4414 0.000009314389487
4415 0.000009314000714
4416 0.000009313618236
4417 0.000009313131976
4418 0.000009312736573
4419 0.000009312367197
4420 0.000009312007919
4421 0.000009311608217
4422 0.000009311189451
4423 0.000009310831942
4424 0.000009310380207
4425 0.000009310015457
4426 0.000009309629725
4427 0.000009309275470
4428 0.000009308951668
4429 0.000009308487599
4430 0.000009308185057
4431 0.000009307777432
4432 0.000009307313285
4433 0.000009307033586
4434 0.000009306503614
4435 0.000009306187827
4436 0.000009305863841
4437 0.000009305372380
4438 0.000009305087140
4439 0.000009304655805
4440 0.000009304314709
4441 0.000009303955515
4442 0.000009303442944
4443 0.000009303159750
4444 0.000009302743685
4445 0.000009302336863
4446 0.000009302031629
4447 0.000009301680990
4448 0.000009301324262
4449 0.000009300827024
4450 0.000009300484706
4451 0.000009300076655
4452 0.000009299702825
4453 0.000009299392147
4454 0.000009298897012
4455 0.000009298579812
4456 0.000009298184267
4457 0.000009297744100
4458 0.000009297478222
4459 0.000009296944491
4460 0.000009296625414
4461 0.000009296254959
4462 0.000009295670665
4463 0.000009295376827
4464 0.000009294914157
4465 0.000009294496792
4466 0.000009294165828
4467 0.000009293636339
4468 0.000009293255474
4469 0.000009292807334
4470 0.000009292386352
4471 0.000009291974287
4472 0.000009291481739
4473 0.000009291100618
4474 0.000009290603103
4475 0.000009290197212
4476 0.000009289772521
4477 0.000009289298745
4478 0.000009288897324
4479 0.000009288320150
4480 0.000009287913350
4481 0.000009287475343
4482 0.000009286928027
4483 0.000009286604566
4484 0.000009286063452
4485 0.000009285598857
4486 0.000009285104532
4487 0.000009284551098
4488 0.000009284169025
4489 0.000009283553553
4490 0.000009283168914
4491 0.000009282797336
4492 0.000009282146003
4493 0.000009281762978
4494 0.000009281281024
4495 0.000009280711183
4496 0.000009280289881
4497 0.000009279741427
4498 0.000009279188284
4499 0.000009278732186
4500 0.000009278189566
4501 0.000009277726484
4502 0.000009277226511
4503 0.000009276612502
4504 0.000009276064496
4505 0.000009275515716
4506 0.000009274948766
4507 0.000009274409145
4508 0.000009273805730
4509 0.000009273163798
4510 0.000009272637541
4511 0.000009272076532
4512 0.000009271306553
4513 0.000009270821892
4514 0.000009270214619
4515 0.000009269389459
4516 0.000009268893592
4517 0.000009268180840
4518 0.000009267533365
4519 0.000009266979703
4520 0.000009266112066
4521 0.000009265586002
4522 0.000009264917843
4523 0.000009264101905
4524 0.000009263448923
4525 0.000009262658430
4526 0.000009262044266
4527 0.000009261430172
4528 0.000009260634677
4529 0.000009259805161
4530 0.000009259067753
4531 0.000009258342558
4532 0.000009257543610
4533 0.000009256860359
4534 0.000009256117494
4535 0.000009255263002
4536 0.000009254535158
4537 0.000009253618188
4538 0.000009252819169
4539 0.000009251992033
4540 0.000009251028935
4541 0.000009250273031
4542 0.000009249308548
4543 0.000009248438488
4544 0.000009247662369
4545 0.000009246323181
4546 0.000009245578688
4547 0.000009244651729
4548 0.000009243338987
4549 0.000009242499026
4550 0.000009241295565
4551 0.000009240363994
4552 0.000009239359471
4553 0.000009237924822
4554 0.000009237070032
4555 0.000009235800945
4556 0.000009234512746
4557 0.000009233487603
4558 0.000009232110656
4559 0.000009230970740
4560 0.000009229725784
4561 0.000009228545792
4562 0.000009227103874
4563 0.000009225921808
4564 0.000009224855177
4565 0.000009223118795
4566 0.000009221992180
4567 0.000009220555754
4568 0.000009218878688
4569 0.000009217853659
4570 0.000009215902715
4571 0.000009214628179
4572 0.000009213235309
4573 0.000009211416668
4574 0.000009210363316
4575 0.000009208319192
4576 0.000009206675891
4577 0.000009205335552
4578 0.000009203222440
4579 0.000009201748021
4580 0.000009200132062
4581 0.000009198429552
4582 0.000009196708369
4583 0.000009194672181
4584 0.000009193017306
4585 0.000009190986610
4586 0.000009189234213
4587 0.000009187322590
4588 0.000009185370821
4589 0.000009183587579
4590 0.000009181026570
4591 0.000009179268403
4592 0.000009177240045
4593 0.000009174723424
4594 0.000009173307738
4595 0.000009170515675
4596 0.000009168106786
4597 0.000009166245057
4598 0.000009163553592
4599 0.000009161916651
4600 0.000009159542749
4601 0.000009156897868
4602 0.000009154906685
4603 0.000009152043205
4604 0.000009150228543
4605 0.000009148172474
4606 0.000009145355683
4607 0.000009143330310
4608 0.000009140578072
4609 0.000009138371475
4610 0.000009136255784
4611 0.000009133864872
4612 0.000009131520947
4613 0.000009129030218
4614 0.000009126964763
4615 0.000009124474388
4616 0.000009121943172
4617 0.000009119770532
4618 0.000009117372485
4619 0.000009115282936
4620 0.000009112183129
4621 0.000009109855839
4622 0.000009107914643
4623 0.000009104427086
4624 0.000009102570196
4625 0.000009100295493
4626 0.000009097156195
4627 0.000009095096054
4628 0.000009091903713
4629 0.000009089222708
4630 0.000009087029362
4631 0.000009084096504
4632 0.000009081751664
4633 0.000009079053228
4634 0.000009076173519
4635 0.000009073427321
4636 0.000009070617736
4637 0.000009067357105
4638 0.000009064536194
4639 0.000009061958416
4640 0.000009058184325
4641 0.000009055241399
4642 0.000009052639861
4643 0.000009048642809
4644 0.000009046051161
4645 0.000009042977801
4646 0.000009038970305
4647 0.000009036322723
4648 0.000009032209420
4649 0.000009028897196
4650 0.000009026083063
4651 0.000009022257650
4652 0.000009018973856
4653 0.000009014833971
4654 0.000009010144574
4655 0.000009007081339
4656 0.000009003473210
4657 0.000008999202386
4658 0.000008995021737
4659 0.000008990555813
4660 0.000008986216315
4661 0.000008982459804
4662 0.000008978191644
4663 0.000008972630212
4664 0.000008967950684
4665 0.000008963660811
4666 0.000008959012717
4667 0.000008953949575
4668 0.000008948175910
4669 0.000008943558761
4670 0.000008938851352
4671 0.000008932746020
4672 0.000008927743082
4673 0.000008920990538
4674 0.000008914928635
4675 0.000008910279291
4676 0.000008903098696
4677 0.000008897451124
4678 0.000008892093859
4679 0.000008885232674
4680 0.000008879769581
4681 0.000008872698750
4682 0.000008864988587
4683 0.000008858944298
4684 0.000008851755332
4685 0.000008845188098
4686 0.000008839025490
4687 0.000008829271039
4688 0.000008821942949
4689 0.000008815575818
4690 0.000008807364999
4691 0.000008799780034
4692 0.000008791268485
4693 0.000008782266910
4694 0.000008774019868
4695 0.000008765271510
4696 0.000008756848686
4697 0.000008748326913
4698 0.000008739354755
4699 0.000008730036214
4700 0.000008720141395
4701 0.000008710339017
4702 0.000008700371737
4703 0.000008692392221
4704 0.000008679855242
4705 0.000008670159453
4706 0.000008662391011
4707 0.000008647427343
4708 0.000008638587538
4709 0.000008627661437
4710 0.000008614252287
4711 0.000008605312829
4712 0.000008588495490
4713 0.000008578180662
4714 0.000008567227361
4715 0.000008552854979
4716 0.000008542255401
4717 0.000008526262462
4718 0.000008513776500
4719 0.000008500833751
4720 0.000008485285001
4721 0.000008471862579
4722 0.000008457158025
4723 0.000008444230353
4724 0.000008425955720
4725 0.000008412105082
4726 0.000008396535506
4727 0.000008376767980
4728 0.000008364879442
4729 0.000008345779591
4730 0.000008330835854
4731 0.000008315844461
4732 0.000008296433414
4733 0.000008283674980
4734 0.000008259030452
4735 0.000008244589274
4736 0.000008230205957
4737 0.000008207967305
4738 0.000008195744542
4739 0.000008173650897
4740 0.000008158041545
4741 0.000008144660328
4742 0.000008118856115
4743 0.000008104597612
4744 0.000008083799862
4745 0.000008068035832
4746 0.000008055205491
4747 0.000008033314025
4748 0.000008018025376
4749 0.000008000453064
4750 0.000007981464563
4751 0.000007963068853
4752 0.000007946319343
4753 0.000007930033803
4754 0.000007910373597
4755 0.000007897834898
4756 0.000007880023226
4757 0.000007860109022
4758 0.000007848038194
4759 0.000007824584792
4760 0.000007808913786
4761 0.000007794571282
4762 0.000007775077066
4763 0.000007762438130
4764 0.000007744403838
4765 0.000007728540027
4766 0.000007716581798
4767 0.000007694820717
4768 0.000007678692747
4769 0.000007664827073
4770 0.000007645514074
4771 0.000007629430272
4772 0.000007614944913
4773 0.000007599361524
4774 0.000007583353153
4775 0.000007570133107
4776 0.000007556043762
4777 0.000007538474037
4778 0.000007523498795
4779 0.000007506020260
4780 0.000007490686514
4781 0.000007479242804
4782 0.000007462274397
4783 0.000007450145176
4784 0.000007435345729
4785 0.000007417574899
4786 0.000007405935136
4787 0.000007387746628
4788 0.000007374006813
4789 0.000007362506615
4790 0.000007344922125
4791 0.000007332338534
4792 0.000007319635671
4793 0.000007305981306
4794 0.000007292784247
4795 0.000007277133960
4796 0.000007263593005
4797 0.000007250854090
4798 0.000007238017666
4799 0.000007223466490
4800 0.000007211905832
4801 0.000007198575062
4802 0.000007183249558
4803 0.000007172278927
4804 0.000007156902342
4805 0.000007143654578
4806 0.000007133597727
4807 0.000007119731151
4808 0.000007107139488
4809 0.000007091699359
4810 0.000007078145572
4811 0.000007066158645
4812 0.000007051855981
4813 0.000007039724906
4814 0.000007026553661
4815 0.000007012957752
4816 0.000006999782165
4817 0.000006987669927
4818 0.000006971791734
4819 0.000006958460638
4820 0.000006947341511
4821 0.000006931523792
4822 0.000006920346294
4823 0.000006907087794
4824 0.000006892621400
4825 0.000006883019672
4826 0.000006866970111
4827 0.000006853646340
4828 0.000006839840523
4829 0.000006824615760
4830 0.000006813799757
4831 0.000006802193212
4832 0.000006789306624
4833 0.000006775543149
4834 0.000006764601885
4835 0.000006748218965
4836 0.000006734789217
4837 0.000006726010632
4838 0.000006709259630
4839 0.000006699153701
4840 0.000006686933325
4841 0.000006673152420
4842 0.000006664460251
4843 0.000006647568092
4844 0.000006637539997
4845 0.000006626846961
4846 0.000006612779480
4847 0.000006601984261
4848 0.000006589301606
4849 0.000006578140209
4850 0.000006565855827
4851 0.000006555948083
4852 0.000006544734923
4853 0.000006531250733
4854 0.000006522053262
4855 0.000006507270690
4856 0.000006496943328
4857 0.000006486549530
4858 0.000006473812540
4859 0.000006464462309
4860 0.000006449806598
4861 0.000006440259156
4862 0.000006430571894
4863 0.000006417542487
4864 0.000006408290325
4865 0.000006395258971
4866 0.000006383289254
4867 0.000006373089839
4868 0.000006361645823
4869 0.000006350676131
4870 0.000006340672243
4871 0.000006331273418
4872 0.000006319897068
4873 0.000006310416659
4874 0.000006298435238
4875 0.000006288214529
4876 0.000006280280417
4877 0.000006267746713
4878 0.000006258413983
4879 0.000006249015946
4880 0.000006237083973
4881 0.000006227707402
4882 0.000006218476081
4883 0.000006208320727
4884 0.000006198167149
4885 0.000006189500411
4886 0.000006178231232
4887 0.000006168239842
4888 0.000006159349816
4889 0.000006146878178
4890 0.000006139405301
4891 0.000006127279384
4892 0.000006116494440
4893 0.000006109444733
4894 0.000006097184588
4895 0.000006089582904
4896 0.000006078677025
4897 0.000006066069808
4898 0.000006058149410
4899 0.000006046191452
4900 0.000006036844091
4901 0.000006026564662
4902 0.000006017024909
4903 0.000006008146507
4904 0.000005997477089
4905 0.000005988908654
4906 0.000005976684861
4907 0.000005967125546
4908 0.000005956527936
4909 0.000005945949816
4910 0.000005938836566
4911 0.000005925680256
4912 0.000005916924401
4913 0.000005908895517
4914 0.000005895837120
4915 0.000005888038380
4916 0.000005876040568
4917 0.000005865534362
4918 0.000005857155323
4919 0.000005844847998
4920 0.000005836432578
4921 0.000005825341681
4922 0.000005814479763
4923 0.000005806198622
4924 0.000005794292221
4925 0.000005784422491
4926 0.000005774129178
4927 0.000005763009611
4928 0.000005753204555
4929 0.000005742526504
4930 0.000005733174227
4931 0.000005721770151
4932 0.000005711876966
4933 0.000005702177077
4934 0.000005691213367
4935 0.000005683526666
4936 0.000005671680476
4937 0.000005661854722
4938 0.000005654152893
4939 0.000005640759994
4940 0.000005633752110
4941 0.000005623202640
4942 0.000005612591877
4943 0.000005606575222
4944 0.000005593646890
4945 0.000005585244573
4946 0.000005577721211
4947 0.000005566797817
4948 0.000005558927640
4949 0.000005548634043
4950 0.000005540095515
4951 0.000005532427075
4952 0.000005523056075
4953 0.000005514799533
4954 0.000005504769781
4955 0.000005496970090
4956 0.000005486866314
4957 0.000005477944569
4958 0.000005470271979
4959 0.000005457507697
4960 0.000005451129468
4961 0.000005441930711
4962 0.000005430242183
4963 0.000005423944891
4964 0.000005410482991
4965 0.000005402086288
4966 0.000005393767438
4967 0.000005380436882
4968 0.000005372943463
4969 0.000005362256161
4970 0.000005352646959
4971 0.000005344045135
4972 0.000005329839482
4973 0.000005321650434
4974 0.000005310626477
4975 0.000005298982124
4976 0.000005289752309
4977 0.000005277673772
4978 0.000005268756283
4979 0.000005256804698
4980 0.000005245836483
4981 0.000005235800572
4982 0.000005222524585
4983 0.000005212880190
4984 0.000005199288246
4985 0.000005187736591
4986 0.000005175865326
4987 0.000005164012130
4988 0.000005155154717
4989 0.000005139502427
4990 0.000005129711575
4991 0.000005118944259
4992 0.000005102439424
4993 0.000005093487637
4994 0.000005077174656
4995 0.000005064855095
4996 0.000005053578079
4997 0.000005036698113
4998 0.000005027278640
4999 0.000005011601282
5000 0.000004996247014
5001 0.000004985477780
5002 0.000004968659063
5003 0.000004955953074
5004 0.000004941773916
5005 0.000004924418057
5006 0.000004911177321
5007 0.000004897140485
5008 0.000004883057649
5009 0.000004867169480
5010 0.000004852027246
5011 0.000004835391373
5012 0.000004819043575
5013 0.000004805464300
5014 0.000004787863027
5015 0.000004774583417
5016 0.000004757717598
5017 0.000004742076790
5018 0.000004731012233
5019 0.000004707988332
5020 0.000004696261641
5021 0.000004682765486
5022 0.000004662601420
5023 0.000004651303925
5024 0.000004630060374
5025 0.000004615218963
5026 0.000004602802811
5027 0.000004585406721
5028 0.000004573743652
5029 0.000004556304198
5030 0.000004541072478
5031 0.000004526417392
5032 0.000004510859085
5033 0.000004496338782
5034 0.000004479604151
5035 0.000004466594213
5036 0.000004449116709
5037 0.000004436650613
5038 0.000004425444786
5039 0.000004407038865
5040 0.000004396775623
5041 0.000004379927553
5042 0.000004365638389
5043 0.000004354630484
5044 0.000004338950525
5045 0.000004329802607
5046 0.000004314788868
5047 0.000004302177061
5048 0.000004291457003
5049 0.000004276383038
5050 0.000004267563277
5051 0.000004255128921
5052 0.000004243312404
5053 0.000004232866267
5054 0.000004219980788
5055 0.000004210227630
5056 0.000004197531908
5057 0.000004187855573
5058 0.000004176987098
5059 0.000004165674660
5060 0.000004154996468
5061 0.000004142946409
5062 0.000004135488886
5063 0.000004121244949
5064 0.000004112865078
5065 0.000004103983677
5066 0.000004088911652
5067 0.000004082566662
5068 0.000004070348652
5069 0.000004062202613
5070 0.000004053731296
5071 0.000004041301459
5072 0.000004034098943
5073 0.000004023309536
5074 0.000004014509479
5075 0.000004004556544
5076 0.000003995402324
5077 0.000003987924543
5078 0.000003978466701
5079 0.000003971347759
5080 0.000003958676416
5081 0.000003951692463
5082 0.000003944446966
5083 0.000003934216672
5084 0.000003928425159
5085 0.000003916431524
5086 0.000003909765411
5087 0.000003902656644
5088 0.000003892889893
5089 0.000003887591113
5090 0.000003876412244
5091 0.000003870190916
5092 0.000003862898438
5093 0.000003853413858
5094 0.000003847769143
5095 0.000003838976482
5096 0.000003832121074
5097 0.000003824423118
5098 0.000003817002771
5099 0.000003809884873
5100 0.000003801905777
5101 0.000003797272001
5102 0.000003788896379
5103 0.000003782730758
5104 0.000003775227789
5105 0.000003766464658
5106 0.000003762004610
5107 0.000003753510597
5108 0.000003748496219
5109 0.000003742421356
5110 0.000003734032610
5111 0.000003729407190
5112 0.000003720903919
5113 0.000003715666473
5114 0.000003709395571
5115 0.000003702476874
5116 0.000003697469211
5117 0.000003689901973
5118 0.000003685056754
5119 0.000003678968405
5120 0.000003673172159
5121 0.000003667386899
5122 0.000003660374098
5123 0.000003655598682
5124 0.000003648604157
5125 0.000003644527062
5126 0.000003637953299
5127 0.000003630902398
5128 0.000003627453495
5129 0.000003619964886
5130 0.000003615900383
5131 0.000003610526392
5132 0.000003604121858
5133 0.000003600540367
5134 0.000003593521733
5135 0.000003589040020
5136 0.000003584309553
5137 0.000003578533615
5138 0.000003573914697
5139 0.000003568869268
5140 0.000003564460968
5141 0.000003559042078
5142 0.000003555476276
5143 0.000003550004116
5144 0.000003544765214
5145 0.000003541444215
5146 0.000003535228828
5147 0.000003531717283
5148 0.000003527827083
5149 0.000003522880363
5150 0.000003519501107
5151 0.000003514363094
5152 0.000003510155700
5153 0.000003506073817
5154 0.000003502099659
5155 0.000003497835266
5156 0.000003494029919
5157 0.000003490100703
5158 0.000003485795716
5159 0.000003482688527
5160 0.000003477951964
5161 0.000003474812395
5162 0.000003471711608
5163 0.000003466413077
5164 0.000003463589515
5165 0.000003459563239
5166 0.000003455811054
5167 0.000003452781776
5168 0.000003449143939
5169 0.000003446301264
5170 0.000003442386060
5171 0.000003438717108
5172 0.000003435526907
5173 0.000003432158344
5174 0.000003428999740
5175 0.000003425255422
5176 0.000003422376444
5177 0.000003418599192
5178 0.000003415750633
5179 0.000003412932770
5180 0.000003409441135
5181 0.000003407152313
5182 0.000003403397365
5183 0.000003400527184
5184 0.000003397830653
5185 0.000003394323606
5186 0.000003392578904
5187 0.000003389256136
5188 0.000003386618275
5189 0.000003384331308
5190 0.000003381151750
5191 0.000003379024470
5192 0.000003376381443
5193 0.000003374131346
5194 0.000003371572177
5195 0.000003369264327
5196 0.000003367275632
5197 0.000003364534848
5198 0.000003362783275
5199 0.000003360217626
5200 0.000003358383474
5201 0.000003356259917
5202 0.000003353632898
5203 0.000003352290179
5204 0.000003349405212
5205 0.000003347839176
5206 0.000003346263433
5207 0.000003343628798
5208 0.000003342356244
5209 0.000003339885126
5210 0.000003338309611
5211 0.000003336556055
5212 0.000003334436208
5213 0.000003332972980
5214 0.000003330914922
5215 0.000003329320691
5216 0.000003327358371
5217 0.000003325943524
5218 0.000003324317063
5219 0.000003322339460
5220 0.000003321245124
5221 0.000003318798925
5222 0.000003317483191
5223 0.000003316197983
5224 0.000003314262912
5225 0.000003313318061
5226 0.000003311267349
5227 0.000003309823022
5228 0.000003308612847
5229 0.000003306929734
5230 0.000003305804121
5231 0.000003304177724
5232 0.000003302965588
5233 0.000003301641975
5234 0.000003300240714
5235 0.000003298987600
5236 0.000003297714066
5237 0.000003296817603
5238 0.000003295244959
5239 0.000003294152144
5240 0.000003293152986
5241 0.000003291698405
5242 0.000003290883086
5243 0.000003289571644
5244 0.000003288625820
5245 0.000003287642365
5246 0.000003286438464
5247 0.000003285780785
5248 0.000003284501211
5249 0.000003283705141
5250 0.000003282889971
5251 0.000003281763206
5252 0.000003281044727
5253 0.000003280093992
5254 0.000003279380863
5255 0.000003278594804
5256 0.000003277839404
5257 0.000003277104163
5258 0.000003276294059
5259 0.000003275680427
5260 0.000003274775985
5261 0.000003274224085
5262 0.000003273546902
5263 0.000003272726296
5264 0.000003272259903
5265 0.000003271423878
5266 0.000003270853284
5267 0.000003270333934
5268 0.000003269531106
5269 0.000003268978055
5270 0.000003268375529
5271 0.000003267795798
5272 0.000003267185271
5273 0.000003266632561
5274 0.000003265968807
5275 0.000003265406811
5276 0.000003264953840
5277 0.000003264312660
5278 0.000003263867924
5279 0.000003263225970
5280 0.000003262704745
5281 0.000003262342169
5282 0.000003261639790
5283 0.000003261221096
5284 0.000003260739092
5285 0.000003260232177
5286 0.000003259782545
5287 0.000003259305217
5288 0.000003258897628
5289 0.000003258403773
5290 0.000003257986840
5291 0.000003257472109
5292 0.000003257031409
5293 0.000003256654807
5294 0.000003256131109
5295 0.000003255819365
5296 0.000003255304073
5297 0.000003254881300
5298 0.000003254571695
5299 0.000003253981497
5300 0.000003253690636
5301 0.000003253228513
5302 0.000003252783877
5303 0.000003252485030
5304 0.000003252032592
5305 0.000003251699496
5306 0.000003251287076
5307 0.000003250929886
5308 0.000003250568007
5309 0.000003250175872
5310 0.000003249850948
5311 0.000003249401537
5312 0.000003249111202
5313 0.000003248728767
5314 0.000003248375648
5315 0.000003248102161
5316 0.000003247671273
5317 0.000003247409531
5318 0.000003247070083
5319 0.000003246697226
5320 0.000003246431113
5321 0.000003246053261
5322 0.000003245789948
5323 0.000003245471241
5324 0.000003245118762
5325 0.000003244868871
5326 0.000003244569683
5327 0.000003244279640
5328 0.000003244023652
5329 0.000003243777051
5330 0.000003243471070
5331 0.000003243228250
5332 0.000003242994268
5333 0.000003242708971
5334 0.000003242518041
5335 0.000003242289658
5336 0.000003242033600
5337 0.000003241823336
5338 0.000003241611047
5339 0.000003241396577
5340 0.000003241211822
5341 0.000003240999845
5342 0.000003240768280
5343 0.000003240603746
5344 0.000003240401419
5345 0.000003240183695
5346 0.000003240042183
5347 0.000003239795966
5348 0.000003239631965
5349 0.000003239492138
5350 0.000003239238907
5351 0.000003239091612
5352 0.000003238926332
5353 0.000003238748839
5354 0.000003238586153
5355 0.000003238394434
5356 0.000003238218468
5357 0.000003238047633
5358 0.000003237901055
5359 0.000003237727029
5360 0.000003237562751
5361 0.000003237426306
5362 0.000003237242666
5363 0.000003237111407
5364 0.000003236968034
5365 0.000003236785822
5366 0.000003236656276
5367 0.000003236490429
5368 0.000003236326080
5369 0.000003236201891
5370 0.000003236070107
5371 0.000003235929810
5372 0.000003235795788
5373 0.000003235646837
5374 0.000003235510022
5375 0.000003235383289
5376 0.000003235220731
5377 0.000003235099378
5378 0.000003234960850
5379 0.000003234821357
5380 0.000003234713361
5381 0.000003234566634
5382 0.000003234431226
5383 0.000003234318235
5384 0.000003234183225
5385 0.000003234051363
5386 0.000003233915102
5387 0.000003233793350
5388 0.000003233656678
5389 0.000003233543865
5390 0.000003233427314
5391 0.000003233301889
5392 0.000003233199891
5393 0.000003233050059
5394 0.000003232939946
5395 0.000003232849814
5396 0.000003232706504
5397 0.000003232606900
5398 0.000003232509712
5399 0.000003232378830
5400 0.000003232282765
5401 0.000003232180845
5402 0.000003232078789
5403 0.000003231986341
5404 0.000003231876498
5405 0.000003231772155
5406 0.000003231682172
5407 0.000003231583335
5408 0.000003231488016
5409 0.000003231399425
5410 0.000003231306067
5411 0.000003231201667
5412 0.000003231115585
5413 0.000003231010041
5414 0.000003230884424
5415 0.000003230805746
5416 0.000003230706056
5417 0.000003230601834
5418 0.000003230512306
5419 0.000003230385417
5420 0.000003230282360
5421 0.000003230196718
5422 0.000003230069225
5423 0.000003229972421
5424 0.000003229858265
5425 0.000003229717706
5426 0.000003229628049
5427 0.000003229501921
5428 0.000003229374919
5429 0.000003229274945
5430 0.000003229144554
5431 0.000003229004491
5432 0.000003228883138
5433 0.000003228770552
5434 0.000003228640502
5435 0.000003228511545
5436 0.000003228395840
5437 0.000003228241205
5438 0.000003228108525
5439 0.000003227979263
5440 0.000003227828714
5441 0.000003227715681
5442 0.000003227557329
5443 0.000003227412193
5444 0.000003227281120
5445 0.000003227087355
5446 0.000003226945104
5447 0.000003226814734
5448 0.000003226661789
5449 0.000003226519709
5450 0.000003226340993
5451 0.000003226181988
5452 0.000003226046147
5453 0.000003225874551
5454 0.000003225712298
5455 0.000003225552859
5456 0.000003225361681
5457 0.000003225199507
5458 0.000003225041461
5459 0.000003224856151
5460 0.000003224696442
5461 0.000003224540919
5462 0.000003224319158
5463 0.000003224125869
5464 0.000003223968307
5465 0.000003223786727
5466 0.000003223607060
5467 0.000003223450946
5468 0.000003223236519
5469 0.000003223054115
5470 0.000003222871207
5471 0.000003222643500
5472 0.000003222493106
5473 0.000003222312600
5474 0.000003222100887
5475 0.000003221954138
5476 0.000003221746177
5477 0.000003221533447
5478 0.000003221380105
5479 0.000003221197467
5480 0.000003221011156
5481 0.000003220829228
5482 0.000003220637119
5483 0.000003220421966
5484 0.000003220251990
5485 0.000003220099082
5486 0.000003219895873
5487 0.000003219711914
5488 0.000003219519776
5489 0.000003219308667
5490 0.000003219156291
5491 0.000003218915936
5492 0.000003218712358
5493 0.000003218550617
5494 0.000003218305785
5495 0.000003218132349
5496 0.000003217929340
5497 0.000003217683059
5498 0.000003217501444
5499 0.000003217269068
5500 0.000003217056971
5501 0.000003216828468
5502 0.000003216594621
5503 0.000003216372072
5504 0.000003216133521
5505 0.000003215930732
5506 0.000003215687478
5507 0.000003215458847
5508 0.000003215230272
5509 0.000003214943284
5510 0.000003214755630
5511 0.000003214487080
5512 0.000003214217365
5513 0.000003214033406
5514 0.000003213723879
5515 0.000003213498324
5516 0.000003213256306
5517 0.000003212961538
5518 0.000003212761300
5519 0.000003212456775
5520 0.000003212216164
5521 0.000003211980598
5522 0.000003211650572
5523 0.000003211402394
5524 0.000003211131471
5525 0.000003210889403
5526 0.000003210627902
5527 0.000003210347728
5528 0.000003210049989
5529 0.000003209711579
5530 0.000003209451613
5531 0.000003209133872
5532 0.000003208839701
5533 0.000003208593895
5534 0.000003208219944
5535 0.000003207940829
5536 0.000003207664300
5537 0.000003207321399
5538 0.000003207082813
5539 0.000003206735563
5540 0.000003206381557
5541 0.000003206129350
5542 0.000003205770163
5543 0.000003205433586
5544 0.000003205174487
5545 0.000003204849783
5546 0.000003204560066
5547 0.000003204312705
5548 0.000003204006106
5549 0.000003203666957
5550 0.000003203392801
5551 0.000003203100633
5552 0.000003202781194
5553 0.000003202508047
5554 0.000003202182562
5555 0.000003201891673
5556 0.000003201642301
5557 0.000003201332497
5558 0.000003201048052
5559 0.000003200800847
5560 0.000003200426214
5561 0.000003200138444
5562 0.000003199885462
5563 0.000003199541780
5564 0.000003199243444
5565 0.000003198953337
5566 0.000003198643952
5567 0.000003198366464
5568 0.000003198032630
5569 0.000003197668960
5570 0.000003197381332
5571 0.000003197068658
5572 0.000003196776646
5573 0.000003196457627
5574 0.000003196078566
5575 0.000003195726748
5576 0.000003195398556
5577 0.000003195051299
5578 0.000003194733630
5579 0.000003194428643
5580 0.000003194045995
5581 0.000003193681707
5582 0.000003193358950
5583 0.000003192954011
5584 0.000003192589325
5585 0.000003192230125
5586 0.000003191833322
5587 0.000003191531718
5588 0.000003191114125
5589 0.000003190712377
5590 0.000003190429560
5591 0.000003189992491
5592 0.000003189611540
5593 0.000003189251267
5594 0.000003188806147
5595 0.000003188403404
5596 0.000003188028188
5597 0.000003187638129
5598 0.000003187227527
5599 0.000003186847323
5600 0.000003186452346
5601 0.000003186000242
5602 0.000003185623719
5603 0.000003185171508
5604 0.000003184747030
5605 0.000003184373327
5606 0.000003183827012
5607 0.000003183463740
5608 0.000003183087045
5609 0.000003182576663
5610 0.000003182224830
5611 0.000003181756902
5612 0.000003181268525
5613 0.000003180920565
5614 0.000003180468902
5615 0.000003180060936
5616 0.000003179658165
5617 0.000003179196092
5618 0.000003178769596
5619 0.000003178348571
5620 0.000003177986109
5621 0.000003177556451
5622 0.000003177159698
5623 0.000003176732122
5624 0.000003176256961
5625 0.000003175933088
5626 0.000003175443105
5627 0.000003174989011
5628 0.000003174695685
5629 0.000003174190745
5630 0.000003173749661
5631 0.000003173382680
5632 0.000003172875246
5633 0.000003172488903
5634 0.000003172061021
5635 0.000003171620037
5636 0.000003171213464
5637 0.000003170721705
5638 0.000003170278120
5639 0.000003169874809
5640 0.000003169436290
5641 0.000003168935613
5642 0.000003168433246
5643 0.000003167990329
5644 0.000003167445996
5645 0.000003167025682
5646 0.000003166572860
5647 0.000003165978562
5648 0.000003165520262
5649 0.000003165006305
5650 0.000003164497201
5651 0.000003164008746
5652 0.000003163401587
5653 0.000003162942996
5654 0.000003162449893
5655 0.000003161847822
5656 0.000003161369769
5657 0.000003160771101
5658 0.000003160219293
5659 0.000003159823876
5660 0.000003159303994
5661 0.000003158704615
5662 0.000003158170600
5663 0.000003157641011
5664 0.000003157123281
5665 0.000003156642478
5666 0.000003156091296
5667 0.000003155554239
5668 0.000003155084812
5669 0.000003154551983
5670 0.000003153986199
5671 0.000003153527778
5672 0.000003152971004
5673 0.000003152443462
5674 0.000003152018884
5675 0.000003151396044
5676 0.000003150774994
5677 0.000003150373253
5678 0.000003149795432
5679 0.000003149244648
5680 0.000003148805604
5681 0.000003148179403
5682 0.000003147697917
5683 0.000003147178987
5684 0.000003146612059
5685 0.000003146139861
5686 0.000003145611693
5687 0.000003145048133
5688 0.000003144494556
5689 0.000003144001830
5690 0.000003143489018
5691 0.000003142954199
5692 0.000003142525500
5693 0.000003141906639
5694 0.000003141408037
5695 0.000003140949083
5696 0.000003140271915
5697 0.000003139870685
5698 0.000003139380780
5699 0.000003138780620
5700 0.000003138338833
5701 0.000003137771628
5702 0.000003137332754
5703 0.000003136844320
5704 0.000003136299192
5705 0.000003135832820
5706 0.000003135274170
5707 0.000003134750109
5708 0.000003134219661
5709 0.000003133767621
5710 0.000003133263569
5711 0.000003132662137
5712 0.000003132210004
5713 0.000003131571965
5714 0.000003130997534
5715 0.000003130529649
5716 0.000003129872290
5717 0.000003129367030
5718 0.000003128733987
5719 0.000003128053685
5720 0.000003127532359
5721 0.000003126794311
5722 0.000003126192652
5723 0.000003125661102
5724 0.000003124878987
5725 0.000003124234119
5726 0.000003123584840
5727 0.000003122961409
5728 0.000003122280525
5729 0.000003121598716
5730 0.000003120919047
5731 0.000003120191721
5732 0.000003119545816
5733 0.000003118807001
5734 0.000003118101752
5735 0.000003117513387
5736 0.000003116717508
5737 0.000003116027699
5738 0.000003115305091
5739 0.000003114416771
5740 0.000003113811722
5741 0.000003113063777
5742 0.000003112143588
5743 0.000003111439383
5744 0.000003110603352
5745 0.000003109764918
5746 0.000003109123334
5747 0.000003108242026
5748 0.000003107272434
5749 0.000003106449654
5750 0.000003105542753
5751 0.000003104690158
5752 0.000003103818685
5753 0.000003102861669
5754 0.000003101917315
5755 0.000003101120591
5756 0.000003100135800
5757 0.000003099088019
5758 0.000003098236093
5759 0.000003097141203
5760 0.000003096016428
5761 0.000003095202658
5762 0.000003094110042
5763 0.000003093037215
5764 0.000003092231992
5765 0.000003091013397
5766 0.000003090075914
5767 0.000003089169851
5768 0.000003087919858
5769 0.000003086995463
5770 0.000003086008263
5771 0.000003085001559
5772 0.000003084123414
5773 0.000003083073629
5774 0.000003081955100
5775 0.000003080908797
5776 0.000003079977951
5777 0.000003078904641
5778 0.000003077906662
5779 0.000003077002731
5780 0.000003075744317
5781 0.000003074846312
5782 0.000003073864242
5783 0.000003072534490
5784 0.000003071630985
5785 0.000003070487629
5786 0.000003069263698
5787 0.000003068317035
5788 0.000003067184934
5789 0.000003066132905
5790 0.000003065038683
5791 0.000003063845448
5792 0.000003062891274
5793 0.000003061677603
5794 0.000003060318562
5795 0.000003059172599
5796 0.000003058088161
5797 0.000003056960701
5798 0.000003055817750
5799 0.000003054674650
5800 0.000003053364040
5801 0.000003052077069
5802 0.000003050906479
5803 0.000003049693007
5804 0.000003048664787
5805 0.000003047518867
5806 0.000003046041655
5807 0.000003044915033
5808 0.000003043522554
5809 0.000003042241872
5810 0.000003041273601
5811 0.000003039800106
5812 0.000003038558418
5813 0.000003037480106
5814 0.000003035987547
5815 0.000003034789323
5816 0.000003033554783
5817 0.000003032192637
5818 0.000003030940427
5819 0.000003029647125
5820 0.000003028343805
5821 0.000003026924297
5822 0.000003025732632
5823 0.000003024440986
5824 0.000003023188306
5825 0.000003021935839
5826 0.000003020192892
5827 0.000003018996075
5828 0.000003017835709
5829 0.000003016279010
5830 0.000003015178002
5831 0.000003013640224
5832 0.000003011965845
5833 0.000003010872028
5834 0.000003009467257
5835 0.000003008223004
5836 0.000003006939124
5837 0.000003005557552
5838 0.000003004312724
5839 0.000003002930221
5840 0.000003001556195
5841 0.000003000177308
5842 0.000002999012104
5843 0.000002997630489
5844 0.000002996157598
5845 0.000002995138068
5846 0.000002993596844
5847 0.000002992217510
5848 0.000002991143717
5849 0.000002989458167
5850 0.000002988227543
5851 0.000002986989259
5852 0.000002985335733
5853 0.000002984082123
5854 0.000002982728169
5855 0.000002981206215
5856 0.000002979845803
5857 0.000002978380458
5858 0.000002976947371
5859 0.000002975558594
5860 0.000002974031730
5861 0.000002972445259
5862 0.000002971041930
5863 0.000002969515762
5864 0.000002967644207
5865 0.000002966276597
5866 0.000002964749285
5867 0.000002962946283
5868 0.000002961423768
5869 0.000002959783899
5870 0.000002958110990
5871 0.000002956463042
5872 0.000002954618601
5873 0.000002952963662
5874 0.000002951177578
5875 0.000002949254572
5876 0.000002947820285
5877 0.000002946034847
5878 0.000002943821457
5879 0.000002942144526
5880 0.000002940264281
5881 0.000002938276069
5882 0.000002936625883
5883 0.000002934338490
5884 0.000002932229286
5885 0.000002930304497
5886 0.000002928094354
5887 0.000002926257110
5888 0.000002924271691
5889 0.000002922035449
5890 0.000002919962064
5891 0.000002917990699
5892 0.000002915497213
5893 0.000002913017468
5894 0.000002911045236
5895 0.000002908484596
5896 0.000002906245541
5897 0.000002904373929
5898 0.000002901321537
5899 0.000002899152101
5900 0.000002896933715
5901 0.000002893897047
5902 0.000002891954622
5903 0.000002889399411
5904 0.000002886706660
5905 0.000002884402249
5906 0.000002881580265
5907 0.000002879267420
5908 0.000002876789928
5909 0.000002873907356
5910 0.000002871313946
5911 0.000002868885893
5912 0.000002866168110
5913 0.000002862888003
5914 0.000002860501802
5915 0.000002857810195
5916 0.000002854575285
5917 0.000002852275166
5918 0.000002849135420
5919 0.000002846332016
5920 0.000002843799635
5921 0.000002840416954
5922 0.000002838034639
5923 0.000002835088004
5924 0.000002831523368
5925 0.000002828968299
5926 0.000002825726476
5927 0.000002822843847
5928 0.000002820363626
5929 0.000002817296320
5930 0.000002814150278
5931 0.000002811155007
5932 0.000002808357813
5933 0.000002805152576
5934 0.000002802518623
5935 0.000002799894133
5936 0.000002796325276
5937 0.000002793272877
5938 0.000002790031694
5939 0.000002786805226
5940 0.000002784329595
5941 0.000002780945835
5942 0.000002778061180
5943 0.000002775158563
5944 0.000002771251602
5945 0.000002768437398
5946 0.000002765248801
5947 0.000002761768606
5948 0.000002758920687
5949 0.000002755494926
5950 0.000002752040494
5951 0.000002748778648
5952 0.000002745453891
5953 0.000002742531642
5954 0.000002739115608
5955 0.000002735431686
5956 0.000002731840368
5957 0.000002728592740
5958 0.000002724830544
5959 0.000002721025716
5960 0.000002718378354
5961 0.000002714486790
5962 0.000002710280434
5963 0.000002706822876
5964 0.000002702204817
5965 0.000002698786275
5966 0.000002695749039
5967 0.000002691058022
5968 0.000002687674531
5969 0.000002683749571
5970 0.000002679286332
5971 0.000002676060895
5972 0.000002671791862
5973 0.000002667686822
5974 0.000002663993278
5975 0.000002659891599
5976 0.000002655534352
5977 0.000002651462971
5978 0.000002647830492
5979 0.000002643637153
5980 0.000002640265258
5981 0.000002636535250
5982 0.000002630999688
5983 0.000002627650915
5984 0.000002623830646
5985 0.000002618947249
5986 0.000002615757651
5987 0.000002611560923
5988 0.000002607869085
5989 0.000002604609534
5990 0.000002600055957
5991 0.000002596475511
5992 0.000002592916388
5993 0.000002588764538
5994 0.000002585167678
5995 0.000002581174421
5996 0.000002577301167
5997 0.000002573834763
5998 0.000002570725222
5999 0.000002566999193
6000 0.000002563168138
6001 0.000002559949252
6002 0.000002555653026
6003 0.000002551910967
6004 0.000002548523042
6005 0.000002544491437
6006 0.000002541089778
6007 0.000002537487063
6008 0.000002533509559
6009 0.000002530145835
6010 0.000002526082248
6011 0.000002522189767
6012 0.000002518744211
6013 0.000002514466878
6014 0.000002510602314
6015 0.000002507057737
6016 0.000002502472178
6017 0.000002498523379
6018 0.000002495076728
6019 0.000002490669196
6020 0.000002486804746
6021 0.000002482786975
6022 0.000002478743291
6023 0.000002474943649
6024 0.000002470543457
6025 0.000002466211917
6026 0.000002462176042
6027 0.000002457690009
6028 0.000002453139103
6029 0.000002449356188
6030 0.000002445279470
6031 0.000002440174981
6032 0.000002435998063
6033 0.000002431676833
6034 0.000002426999401
6035 0.000002423337158
6036 0.000002418291530
6037 0.000002414154075
6038 0.000002410280345
6039 0.000002404846917
6040 0.000002401020360
6041 0.000002396515171
6042 0.000002391708001
6043 0.000002387905710
6044 0.000002382665571
6045 0.000002377681483
6046 0.000002373643539
6047 0.000002369438484
6048 0.000002364792628
6049 0.000002360290999
6050 0.000002355811475
6051 0.000002349923342
6052 0.000002345644582
6053 0.000002341427823
6054 0.000002335591034
6055 0.000002331601991
6056 0.000002326332357
6057 0.000002320660101
6058 0.000002316434141
6059 0.000002310222243
6060 0.000002305942793
6061 0.000002301270428
6062 0.000002294497193
6063 0.000002289811690
6064 0.000002284448087
6065 0.000002278630305
6066 0.000002273416698
6067 0.000002268151519
6068 0.000002262386730
6069 0.000002255764379
6070 0.000002250916594
6071 0.000002245248410
6072 0.000002239286069
6073 0.000002234644697
6074 0.000002228035484
6075 0.000002222861170
6076 0.000002216695236
6077 0.000002210045110
6078 0.000002205448276
6079 0.000002198754707
6080 0.000002193449326
6081 0.000002188228002
6082 0.000002181230599
6083 0.000002176191806
6084 0.000002169946200
6085 0.000002163958357
6086 0.000002158710437
6087 0.000002152397151
6088 0.000002146809742
6089 0.000002141049009
6090 0.000002134698718
6091 0.000002129485495
6092 0.000002123570312
6093 0.000002116782902
6094 0.000002111060127
6095 0.000002105793193
6096 0.000002099270432
6097 0.000002093253954
6098 0.000002088134231
6099 0.000002081300465
6100 0.000002076205156
6101 0.000002071069595
6102 0.000002064203706
6103 0.000002058848061
6104 0.000002053100204
6105 0.000002047432474
6106 0.000002042752612
6107 0.000002035724393
6108 0.000002029608424
6109 0.000002024287134
6110 0.000002017738311
6111 0.000002012577255
6112 0.000002007166337
6113 0.000002000730468
6114 0.000001994909326
6115 0.000001989491970
6116 0.000001983096340
6117 0.000001976493706
6118 0.000001971217429
6119 0.000001964926824
6120 0.000001959589852
6121 0.000001954173790
6122 0.000001947517035
6123 0.000001942921671
6124 0.000001936661583
6125 0.000001930637453
6126 0.000001925681389
6127 0.000001918735428
6128 0.000001913440663
6129 0.000001908239305
6130 0.000001902206762
6131 0.000001897226596
6132 0.000001891997634
6133 0.000001886712198
6134 0.000001880384509
6135 0.000001875755025
6136 0.000001870326031
6137 0.000001864447341
6138 0.000001860078839
6139 0.000001853532716
6140 0.000001849066635
6141 0.000001843980890
6142 0.000001838357733
6143 0.000001834738455
6144 0.000001828166454
6145 0.000001823190829
6146 0.000001818908345
6147 0.000001813038693
6148 0.000001808042121
6149 0.000001801880991
6150 0.000001797021461
6151 0.000001792208892
6152 0.000001787329509
6153 0.000001782925423
6154 0.000001776851668
6155 0.000001771545982
6156 0.000001766312437
6157 0.000001761372062
6158 0.000001756585256
6159 0.000001750007414
6160 0.000001745420263
6161 0.000001739344576
6162 0.000001733911589
6163 0.000001729923312
6164 0.000001723233673
6165 0.000001718714543
6166 0.000001713738342
6167 0.000001707431998
6168 0.000001702816917
6169 0.000001696538931
6170 0.000001691073592
6171 0.000001686390434
6172 0.000001680434075
6173 0.000001675024706
6174 0.000001669587171
6175 0.000001664337901
6176 0.000001659020270
6177 0.000001653840961
6178 0.000001647837834
6179 0.000001640419107
6180 0.000001635976211
6181 0.000001630616559
6182 0.000001624667661
6183 0.000001620647964
6184 0.000001613925370
6185 0.000001608051640
6186 0.000001602360975
6187 0.000001595568989
6188 0.000001591260101
6189 0.000001585893557
6190 0.000001579810323
6191 0.000001574841242
6192 0.000001568776128
6193 0.000001562996815
6194 0.000001557784039
6195 0.000001552199357
6196 0.000001546191243
6197 0.000001540697539
6198 0.000001535126707
6199 0.000001529182406
6200 0.000001524041487
6201 0.000001518448641
6202 0.000001512544706
6203 0.000001507303864
6204 0.000001501426873
6205 0.000001495691343
6206 0.000001490730270
6207 0.000001485281210
6208 0.000001480128738
6209 0.000001474711688
6210 0.000001468355933
6211 0.000001463629495
6212 0.000001457999566
6213 0.000001451887030
6214 0.000001447774451
6215 0.000001441584772
6216 0.000001436255459
6217 0.000001431627339
6218 0.000001425954281
6219 0.000001421605184
6220 0.000001416065835
6221 0.000001410570789
6222 0.000001405740377
6223 0.000001400037661
6224 0.000001395318307
6225 0.000001390453825
6226 0.000001385511148
6227 0.000001380600786
6228 0.000001376266191
6229 0.000001372185430
6230 0.000001366385021
6231 0.000001362140296
6232 0.000001357361597
6233 0.000001352335858
6234 0.000001348746700
6235 0.000001343513340
6236 0.000001339460134
6237 0.000001335596615
6238 0.000001330238725
6239 0.000001326707050
6240 0.000001322215468
6241 0.000001317665927
6242 0.000001313937709
6243 0.000001309281956
6244 0.000001305160822
6245 0.000001301460422
6246 0.000001297396075
6247 0.000001292935622
6248 0.000001289369429
6249 0.000001285739778
6250 0.000001281312656
6251 0.000001277931666
6252 0.000001274230293
6253 0.000001269976870
6254 0.000001266786875
6255 0.000001262770475
6256 0.000001259557571
6257 0.000001256464365
6258 0.000001251907982
6259 0.000001248953637
6260 0.000001245885315
6261 0.000001241822865
6262 0.000001238394397
6263 0.000001234808167
6264 0.000001231488710
6265 0.000001228528561
6266 0.000001225303528
6267 0.000001221852031
6268 0.000001218839188
6269 0.000001216134706
6270 0.000001212911855
6271 0.000001209770744
6272 0.000001206455629
6273 0.000001203361400
6274 0.000001200820940
6275 0.000001197859120
6276 0.000001195374317
6277 0.000001192808973
6278 0.000001189446159
6279 0.000001187066445
6280 0.000001184329392
6281 0.000001181579627
6282 0.000001179248706
6283 0.000001176402307
6284 0.000001173728165
6285 0.000001171263641
6286 0.000001168953268
6287 0.000001166722441
6288 0.000001164546468
6289 0.000001162032497
6290 0.000001159618570
6291 0.000001157594845
6292 0.000001154687432
6293 0.000001152521264
6294 0.000001150942822
6295 0.000001148504531
6296 0.000001146682202
6297 0.000001144751934
6298 0.000001142561331
6299 0.000001140823393
6300 0.000001139090188
6301 0.000001137414941
6302 0.000001135488823
6303 0.000001133592818
6304 0.000001131781602
6305 0.000001130232484
6306 0.000001128859473
6307 0.000001126958452
6308 0.000001125653768
6309 0.000001124188991
6310 0.000001122198711
6311 0.000001121053117
6312 0.000001119393566
6313 0.000001117953744
6314 0.000001116779231
6315 0.000001115100886
6316 0.000001113780336
6317 0.000001112432876
6318 0.000001111178356
6319 0.000001109942751
6320 0.000001108587902
6321 0.000001107332551
6322 0.000001105851418
6323 0.000001104573833
6324 0.000001103193739
6325 0.000001101891534
6326 0.000001100920606
6327 0.000001099408500
6328 0.000001098392154
6329 0.000001097365235
6330 0.000001095780306
6331 0.000001094780330
6332 0.000001093573310
6333 0.000001092431191
6334 0.000001091438030
6335 0.000001090129430
6336 0.000001089124432
6337 0.000001088105058
6338 0.000001087053555
6339 0.000001086127824
6340 0.000001085067197
6341 0.000001084045429
6342 0.000001082973611
6343 0.000001082088282
6344 0.000001081121908
6345 0.000001080028120
6346 0.000001079257686
6347 0.000001078299888
6348 0.000001077322835
6349 0.000001076457117
6350 0.000001075346461
6351 0.000001074609685
6352 0.000001073725919
6353 0.000001072745135
6354 0.000001072030919
6355 0.000001070971877
6356 0.000001070073779
6357 0.000001069329727
6358 0.000001068411308
6359 0.000001067587256
6360 0.000001066813560
6361 0.000001065888490
6362 0.000001065023056
6363 0.000001064335493
6364 0.000001063558059
6365 0.000001062707831
6366 0.000001062007293
6367 0.000001061211044
6368 0.000001060404017
6369 0.000001059712872
6370 0.000001058900743
6371 0.000001058241587
6372 0.000001057611975
6373 0.000001056771076
6374 0.000001056115799
6375 0.000001055477199
6376 0.000001054629976
6377 0.000001054037611
6378 0.000001053467322
6379 0.000001052693833
6380 0.000001052103919
6381 0.000001051505102
6382 0.000001050847636
6383 0.000001050341623
6384 0.000001049722677
6385 0.000001049055491
6386 0.000001048502071
6387 0.000001047889413
6388 0.000001047375363
6389 0.000001046850052
6390 0.000001046283280
6391 0.000001045718015
6392 0.000001045199099
6393 0.000001044710650
6394 0.000001044123799
6395 0.000001043688478
6396 0.000001043185172
6397 0.000001042637273
6398 0.000001042230672
6399 0.000001041707499
6400 0.000001041272128
6401 0.000001040856731
6402 0.000001040307531
6403 0.000001039944657
6404 0.000001039454411
6405 0.000001039014464
6406 0.000001038681731
6407 0.000001038195357
6408 0.000001037819622
6409 0.000001037452343
6410 0.000001037034913
6411 0.000001036639958
6412 0.000001036283884
6413 0.000001035958491
6414 0.000001035566129
6415 0.000001035250818
6416 0.000001034906681
6417 0.000001034537974
6418 0.000001034261423
6419 0.000001033881091
6420 0.000001033583061
6421 0.000001033299327
6422 0.000001032898091
6423 0.000001032633918
6424 0.000001032345722
6425 0.000001032019462
6426 0.000001031758977
6427 0.000001031445542
6428 0.000001031128264
6429 0.000001030854044
6430 0.000001030564114
6431 0.000001030267953
6432 0.000001030033140
6433 0.000001029788372
6434 0.000001029480487
6435 0.000001029229580
6436 0.000001028962771
6437 0.000001028692274
6438 0.000001028467700
6439 0.000001028181913
6440 0.000001027939440
6441 0.000001027730193
6442 0.000001027462865
6443 0.000001027233083
6444 0.000001027023053
6445 0.000001026775884
6446 0.000001026557513
6447 0.000001026380062
6448 0.000001026154422
6449 0.000001025941152
6450 0.000001025759616
6451 0.000001025540477
6452 0.000001025378531
6453 0.000001025194138
6454 0.000001024992933
6455 0.000001024845425
6456 0.000001024649038
6457 0.000001024486302
6458 0.000001024341152
6459 0.000001024159211
6460 0.000001023999445
6461 0.000001023842188
6462 0.000001023686423
6463 0.000001023524007
6464 0.000001023379362
6465 0.000001023243854
6466 0.000001023092395
6467 0.000001022960120
6468 0.000001022807339
6469 0.000001022673210
6470 0.000001022546677
6471 0.000001022375024
6472 0.000001022265238
6473 0.000001022131464
6474 0.000001021977461
6475 0.000001021882092
6476 0.000001021717054
6477 0.000001021602770
6478 0.000001021498697
6479 0.000001021318099
6480 0.000001021208703
6481 0.000001021077523
6482 0.000001020949711
6483 0.000001020836329
6484 0.000001020697496
6485 0.000001020582765
6486 0.000001020460836
6487 0.000001020331965
6488 0.000001020200429
6489 0.000001020079473
6490 0.000001019971442
6491 0.000001019805609
6492 0.000001019688355
6493 0.000001019580871
6494 0.000001019425156
6495 0.000001019336715
6496 0.000001019194372
6497 0.000001019060662
6498 0.000001018961939
6499 0.000001018815190
6500 0.000001018712588
6501 0.000001018591064
6502 0.000001018447577
6503 0.000001018351625
6504 0.000001018204408
6505 0.000001018092412
6506 0.000001017995906
6507 0.000001017872876
6508 0.000001017767346
6509 0.000001017633579
6510 0.000001017521519
6511 0.000001017403733
6512 0.000001017293599
6513 0.000001017192659
6514 0.000001017063845
6515 0.000001016966138
6516 0.000001016840002
6517 0.000001016730543
6518 0.000001016643665
6519 0.000001016503845
6520 0.000001016419155
6521 0.000001016300502
6522 0.000001016151231
6523 0.000001016074442
6524 0.000001015947916
6525 0.000001015846564
6526 0.000001015753405
6527 0.000001015619077
6528 0.000001015523672
6529 0.000001015405203
6530 0.000001015303610
6531 0.000001015214252
6532 0.000001015093332
6533 0.000001014992982
6534 0.000001014880482
6535 0.000001014772053
6536 0.000001014652717
6537 0.000001014556794
6538 0.000001014478308
6539 0.000001014348761
6540 0.000001014251275
6541 0.000001014146655
6542 0.000001014021500
6543 0.000001013947688
6544 0.000001013833895
6545 0.000001013728436
6546 0.000001013640336
6547 0.000001013503280
6548 0.000001013423336
6549 0.000001013330206
6550 0.000001013213350
6551 0.000001013135808
6552 0.000001013029795
6553 0.000001012925424
6554 0.000001012837757
6555 0.000001012729577
6556 0.000001012640872
6557 0.000001012549724
6558 0.000001012463819
6559 0.000001012368372
6560 0.000001012268577
6561 0.000001012184562
6562 0.000001012093456
6563 0.000001012010692
6564 0.000001011906257
6565 0.000001011812707
6566 0.000001011736536
6567 0.000001011629919
6568 0.000001011561189
6569 0.000001011474104
6570 0.000001011367694
6571 0.000001011299631
6572 0.000001011178995
6573 0.000001011087761
6574 0.000001011001025
6575 0.000001010889427
6576 0.000001010823951
6577 0.000001010718236
6578 0.000001010610106
6579 0.000001010528266
6580 0.000001010408376
6581 0.000001010309141
6582 0.000001010226292
6583 0.000001010125857
6584 0.000001010021101
6585 0.000001009913738
6586 0.000001009820458
6587 0.000001009712747
6588 0.000001009635284
6589 0.000001009537350
6590 0.000001009419243
6591 0.000001009338064
6592 0.000001009228313
6593 0.000001009134003
6594 0.000001009056305
6595 0.000001008945610
6596 0.000001008868807
6597 0.000001008773069
6598 0.000001008655808
6599 0.000001008584654
6600 0.000001008488930
6601 0.000001008398328
6602 0.000001008312893
6603 0.000001008200442
6604 0.000001008110992
6605 0.000001008011658
6606 0.000001007925761
6607 0.000001007842911
6608 0.000001007737310
6609 0.000001007648635
6610 0.000001007543908
6611 0.000001007442080
6612 0.000001007331512
6613 0.000001007247384
6614 0.000001007174227
6615 0.000001007047338
6616 0.000001006959536
6617 0.000001006845608
6618 0.000001006728105
6619 0.000001006656831
6620 0.000001006523036
6621 0.000001006437245
6622 0.000001006332440
6623 0.000001006199341
6624 0.000001006130951
6625 0.000001006001369
6626 0.000001005911081
6627 0.000001005827038
6628 0.000001005692383
6629 0.000001005611836
6630 0.000001005482211
6631 0.000001005378650
6632 0.000001005290706
6633 0.000001005173289
6634 0.000001005082041
6635 0.000001004968553
6636 0.000001004866995
6637 0.000001004770560
6638 0.000001004661705
6639 0.000001004571750
6640 0.000001004446503
6641 0.000001004345940
6642 0.000001004217040
6643 0.000001004105897
6644 0.000001004022081
6645 0.000001003876257
6646 0.000001003792818
6647 0.000001003698550
6648 0.000001003542934
6649 0.000001003461570
6650 0.000001003320143
6651 0.000001003216866
6652 0.000001003111656
6653 0.000001002941374
6654 0.000001002850560
6655 0.000001002721000
6656 0.000001002602950
6657 0.000001002504320
6658 0.000001002363618
6659 0.000001002266551
6660 0.000001002145765
6661 0.000001002007522
6662 0.000001001887334
6663 0.000001001743527
6664 0.000001001643746
6665 0.000001001513070
6666 0.000001001405145
6667 0.000001001289071
6668 0.000001001162644
6669 0.000001001056688
6670 0.000001000914196
6671 0.000001000811480
6672 0.000001000696919
6673 0.000001000530176
6674 0.000001000437827
6675 0.000001000281642
6676 0.000001000155436
6677 0.000001000070178
6678 0.000000999901815
6679 0.000000999796683
6680 0.000000999685120
6681 0.000000999536439
6682 0.000000999436317
6683 0.000000999283607
6684 0.000000999171831
6685 0.000000999074892
6686 0.000000998925778
6687 0.000000998817235
6688 0.000000998691625
6689 0.000000998563166
6690 0.000000998446453
6691 0.000000998328993
6692 0.000000998223491
6693 0.000000998085206
6694 0.000000997978127
6695 0.000000997871574
6696 0.000000997738390
6697 0.000000997641330
6698 0.000000997492684
6699 0.000000997382280
6700 0.000000997277930
6701 0.000000997135359
6702 0.000000997046250
6703 0.000000996911730
6704 0.000000996806165
6705 0.000000996715869
6706 0.000000996552032
6707 0.000000996451242
6708 0.000000996341875
6709 0.000000996196739
6710 0.000000996110472
6711 0.000000995984792
6712 0.000000995880008
6713 0.000000995773171
6714 0.000000995632213
6715 0.000000995530584
6716 0.000000995427307
6717 0.000000995308369
6718 0.000000995198626
6719 0.000000995093650
6720 0.000000994972908
6721 0.000000994851035
6722 0.000000994751794
6723 0.000000994633616
6724 0.000000994511240
6725 0.000000994414464
6726 0.000000994291561
6727 0.000000994183615
6728 0.000000994078064
6729 0.000000993956320
6730 0.000000993862258
6731 0.000000993742546
6732 0.000000993619658
6733 0.000000993526811
6734 0.000000993396533
6735 0.000000993291160
6736 0.000000993208239
6737 0.000000993090424
6738 0.000000992998544
6739 0.000000992904226
6740 0.000000992786504
6741 0.000000992693650
6742 0.000000992593833
6743 0.000000992490079
6744 0.000000992398270
6745 0.000000992297856
6746 0.000000992198402
6747 0.000000992116910
6748 0.000000992027957
6749 0.000000991940297
6750 0.000000991861640
6751 0.000000991766022
6752 0.000000991664933
6753 0.000000991594767
6754 0.000000991497117
6755 0.000000991402445
6756 0.000000991323461
6757 0.000000991229655
6758 0.000000991150578
6759 0.000000991068255
6760 0.000000990989022
6761 0.000000990926324
6762 0.000000990840761
6763 0.000000990758117
6764 0.000000990691454
6765 0.000000990607269
6766 0.000000990525244
6767 0.000000990457700
6768 0.000000990376897
6769 0.000000990298496
6770 0.000000990235229
6771 0.000000990159300
6772 0.000000990093078
6773 0.000000990033861
6774 0.000000989953470
6775 0.000000989897238
6776 0.000000989828870
6777 0.000000989752230
6778 0.000000989692225
6779 0.000000989615984
6780 0.000000989547154
6781 0.000000989487837
6782 0.000000989414723
6783 0.000000989347477
6784 0.000000989286519
6785 0.000000989216765
6786 0.000000989142997
6787 0.000000989076675
6788 0.000000989004107
6789 0.000000988928313
6790 0.000000988856108
6791 0.000000988777032
6792 0.000000988705494
6793 0.000000988631285
6794 0.000000988545764
6795 0.000000988480352
6796 0.000000988397218
6797 0.000000988307370
6798 0.000000988241084
6799 0.000000988141316
6800 0.000000988054310
6801 0.000000987982837
6802 0.000000987869832
6803 0.000000987793740
6804 0.000000987704539
6805 0.000000987613490
6806 0.000000987540901
6807 0.000000987426546
6808 0.000000987344009
6809 0.000000987267931
6810 0.000000987162906
6811 0.000000987067935
6812 0.000000986971372
6813 0.000000986890775
6814 0.000000986799023
6815 0.000000986715193
6816 0.000000986629381
6817 0.000000986535298
6818 0.000000986464784
6819 0.000000986358884
6820 0.000000986268724
6821 0.000000986194948
6822 0.000000986095721
6823 0.000000986031161
6824 0.000000985945867
6825 0.000000985864226
6826 0.000000985802700
6827 0.000000985691379
6828 0.000000985619756
6829 0.000000985549455
6830 0.000000985455671
6831 0.000000985389441
6832 0.000000985298428
6833 0.000000985207009
6834 0.000000985141732
6835 0.000000985058350
6836 0.000000984990486
6837 0.000000984915346
6838 0.000000984819877
6839 0.000000984751992
6840 0.000000984673527
6841 0.000000984594564
6842 0.000000984516561
6843 0.000000984436213
6844 0.000000984351537
6845 0.000000984264574
6846 0.000000984197918
6847 0.000000984112624
6848 0.000000984028453
6849 0.000000983966700
6850 0.000000983872589
6851 0.000000983797598
6852 0.000000983722934
6853 0.000000983623664
6854 0.000000983563666
6855 0.000000983476632
6856 0.000000983389526
6857 0.000000983321861
6858 0.000000983220410
6859 0.000000983150933
6860 0.000000983072056
6861 0.000000982972104
6862 0.000000982902826
6863 0.000000982814015
6864 0.000000982727194
6865 0.000000982641453
6866 0.000000982556571
6867 0.000000982479179
6868 0.000000982387064
6869 0.000000982294765
6870 0.000000982200802
6871 0.000000982117157
6872 0.000000982031253
6873 0.000000981931983
6874 0.000000981853525
6875 0.000000981745650
6876 0.000000981640973
6877 0.000000981567965
6878 0.000000981450306
6879 0.000000981357694
6880 0.000000981272571
6881 0.000000981159474
6882 0.000000981075793
6883 0.000000980980076
6884 0.000000980880884
6885 0.000000980797012
6886 0.000000980692256
6887 0.000000980595004
6888 0.000000980518969
6889 0.000000980418235
6890 0.000000980325765
6891 0.000000980238475
6892 0.000000980138395
6893 0.000000980053393
6894 0.000000979978132
6895 0.000000979888476
6896 0.000000979794542
6897 0.000000979719829
6898 0.000000979636965
6899 0.000000979544922
6900 0.000000979461866
6901 0.000000979366227
6902 0.000000979290448
6903 0.000000979208139
6904 0.000000979101081
6905 0.000000979025479
6906 0.000000978934338
6907 0.000000978843232
6908 0.000000978765463
6909 0.000000978651549
6910 0.000000978543568
6911 0.000000978467320
6912 0.000000978363985
6913 0.000000978266982
6914 0.000000978164231
6915 0.000000978061387
6916 0.000000977976285
6917 0.000000977869959
6918 0.000000977754837
6919 0.000000977657571
6920 0.000000977556027
6921 0.000000977439512
6922 0.000000977343973
6923 0.000000977237441
6924 0.000000977112776
6925 0.000000977015389
6926 0.000000976903422
6927 0.000000976789806
6928 0.000000976696590
6929 0.000000976572899
6930 0.000000976456107
6931 0.000000976343287
6932 0.000000976197981
6933 0.000000976090561
6934 0.000000975966017
6935 0.000000975841260
6936 0.000000975734132
6937 0.000000975587710
6938 0.000000975446760
6939 0.000000975332000
6940 0.000000975193359
6941 0.000000975037416
6942 0.000000974893794
6943 0.000000974758372
6944 0.000000974594712
6945 0.000000974453329
6946 0.000000974296590
6947 0.000000974113178
6948 0.000000973977819
6949 0.000000973797547
6950 0.000000973633888
6951 0.000000973478009
6952 0.000000973256086
6953 0.000000973109053
6954 0.000000972963448
6955 0.000000972747323
6956 0.000000972584324
6957 0.000000972401232
6958 0.000000972198244
6959 0.000000972050024
6960 0.000000971863187
6961 0.000000971696018
6962 0.000000971511390
6963 0.000000971294149
6964 0.000000971143756
6965 0.000000970963320
6966 0.000000970767495
6967 0.000000970593149
6968 0.000000970412628
6969 0.000000970228605
6970 0.000000970031671
6971 0.000000969872382
6972 0.000000969670594
6973 0.000000969476538
6974 0.000000969307308
6975 0.000000969079132
6976 0.000000968922720
6977 0.000000968726162
6978 0.000000968501951
6979 0.000000968340537
6980 0.000000968113469
6981 0.000000967924016
6982 0.000000967763228
6983 0.000000967496106
6984 0.000000967326663
6985 0.000000967139101
6986 0.000000966900032
6987 0.000000966722020
6988 0.000000966509610
6989 0.000000966293747
6990 0.000000966091619
6991 0.000000965870520
6992 0.000000965661904
6993 0.000000965440130
6994 0.000000965211910
6995 0.000000964984530
6996 0.000000964777250
6997 0.000000964540973
6998 0.000000964279153
6999 0.000000964067695
7000 0.000000963808475
7001 0.000000963534532
7002 0.000000963315117
7003 0.000000963033962
7004 0.000000962769619
7005 0.000000962529931
7006 0.000000962216106
7007 0.000000961972788
7008 0.000000961678481
7009 0.000000961327984
7010 0.000000961082193
7011 0.000000960725025
7012 0.000000960415235
7013 0.000000960142728
7014 0.000000959767149
7015 0.000000959450055
7016 0.000000959139953
7017 0.000000958764069
7018 0.000000958452446
7019 0.000000958127195
7020 0.000000957781396
7021 0.000000957433485
7022 0.000000957079287
7023 0.000000956691871
7024 0.000000956306650
7025 0.000000955967536
7026 0.000000955576560
7027 0.000000955264682
7028 0.000000954920530
7029 0.000000954490524
7030 0.000000954191840
7031 0.000000953784273
7032 0.000000953368932
7033 0.000000953074689
7034 0.000000952596693
7035 0.000000952197610
7036 0.000000951855483
7037 0.000000951472167
7038 0.000000951175736
7039 0.000000950778876
7040 0.000000950380027
7041 0.000000950042356
7042 0.000000949627932
7043 0.000000949207120
7044 0.000000948833524
7045 0.000000948471488
7046 0.000000948059814
7047 0.000000947679659
7048 0.000000947291149
7049 0.000000946816492
7050 0.000000946464688
7051 0.000000946019348
7052 0.000000945564125
7053 0.000000945222403
7054 0.000000944700631
7055 0.000000944270859
7056 0.000000943832596
7057 0.000000943303824
7058 0.000000942950386
7059 0.000000942446029
7060 0.000000941903139
7061 0.000000941489489
7062 0.000000940908933
7063 0.000000940427086
7064 0.000000939991359
7065 0.000000939445975
7066 0.000000938962380
7067 0.000000938414736
7068 0.000000937817696
7069 0.000000937280163
7070 0.000000936731887
7071 0.000000936189331
7072 0.000000935666797
7073 0.000000935115331
7074 0.000000934467153
7075 0.000000933861635
7076 0.000000933328259
7077 0.000000932603008
7078 0.000000932080646
7079 0.000000931519459
7080 0.000000930662743
7081 0.000000930093783
7082 0.000000929376817
7083 0.000000928686283
7084 0.000000928145049
7085 0.000000927212675
7086 0.000000926508861
7087 0.000000925813659
7088 0.000000924941567
7089 0.000000924356556
7090 0.000000923543851
7091 0.000000922761167
7092 0.000000922038211
7093 0.000000920980170
7094 0.000000920176930
7095 0.000000919419755
7096 0.000000918517131
7097 0.000000917649999
7098 0.000000916755859
7099 0.000000915900081
7100 0.000000914903012
7101 0.000000913953045
7102 0.000000913034746
7103 0.000000912207746
7104 0.000000911437816
7105 0.000000910321802
7106 0.000000909384752
7107 0.000000908395407
7108 0.000000907198711
7109 0.000000906450438
7110 0.000000905474991
7111 0.000000904316153
7112 0.000000903465448
7113 0.000000902362032
7114 0.000000901387679
7115 0.000000900498314
7116 0.000000899333749
7117 0.000000898427878
7118 0.000000897295919
7119 0.000000895945540
7120 0.000000895036365
7121 0.000000894051702
7122 0.000000892921385
7123 0.000000891888064
7124 0.000000890691553
7125 0.000000889452650
7126 0.000000888353476
7127 0.000000887192734
7128 0.000000885837224
7129 0.000000884641835
7130 0.000000883435170
7131 0.000000882014191
7132 0.000000880697080
7133 0.000000879262828
7134 0.000000877983624
7135 0.000000876909567
7136 0.000000875326577
7137 0.000000873909123
7138 0.000000872549251
7139 0.000000870736869
7140 0.000000869548877
7141 0.000000868096464
7142 0.000000866436949
7143 0.000000865248239
7144 0.000000863726896
7145 0.000000862197012
7146 0.000000860681418
7147 0.000000859098968
7148 0.000000857799300
7149 0.000000856434731
7150 0.000000854641620
7151 0.000000853097653
7152 0.000000851721119
7153 0.000000849994734
7154 0.000000848594297
7155 0.000000847162092
7156 0.000000845377613
7157 0.000000843987529
7158 0.000000842336753
7159 0.000000840784899
7160 0.000000839507841
7161 0.000000837724230
7162 0.000000836167899
7163 0.000000834534468
7164 0.000000832586586
7165 0.000000831151361
7166 0.000000829632732
7167 0.000000827982291
7168 0.000000826557937
7169 0.000000824738592
7170 0.000000822898414
7171 0.000000821406005
7172 0.000000819993737
7173 0.000000818197933
7174 0.000000816551783
7175 0.000000815013188
7176 0.000000813261707
7177 0.000000811869363
7178 0.000000810163364
7179 0.000000808453649
7180 0.000000807116969
7181 0.000000805300431
7182 0.000000803873391
7183 0.000000802501383
7184 0.000000800487911
7185 0.000000799212359
7186 0.000000797739169
7187 0.000000795936032
7188 0.000000794580288
7189 0.000000792915486
7190 0.000000791549887
7191 0.000000790352274
7192 0.000000788744188
7193 0.000000787513983
7194 0.000000785914814
7195 0.000000784204794
7196 0.000000783055256
7197 0.000000781669961
7198 0.000000780274149
7199 0.000000778931117
7200 0.000000777620706
7201 0.000000776253103
7202 0.000000774827718
7203 0.000000773602935
7204 0.000000772116238
7205 0.000000770885038
7206 0.000000769621820
7207 0.000000767882085
7208 0.000000766764309
7209 0.000000765194521
7210 0.000000763771510
7211 0.000000762679882
7212 0.000000760780992
7213 0.000000759622871
7214 0.000000758271661
7215 0.000000756470648
7216 0.000000755361391
7217 0.000000753648699
7218 0.000000752057453
7219 0.000000750688713
7220 0.000000748906551
7221 0.000000747692283
7222 0.000000746109869
7223 0.000000744457445
7224 0.000000743055999
7225 0.000000741430405
7226 0.000000739800065
7227 0.000000738140628
7228 0.000000736625637
7229 0.000000734964757
7230 0.000000733403191
7231 0.000000731934186
7232 0.000000729987086
7233 0.000000728424673
7234 0.000000726897007
7235 0.000000724959584
7236 0.000000723432258
7237 0.000000721609368
7238 0.000000719954755
7239 0.000000718548456
7240 0.000000716385024
7241 0.000000714734938
7242 0.000000713158286
7243 0.000000711096547
7244 0.000000709710569
7245 0.000000707759192
7246 0.000000705723934
7247 0.000000704319191
7248 0.000000702295317
7249 0.000000700586035
7250 0.000000698889842
7251 0.000000696693263
7252 0.000000695006271
7253 0.000000693280612
7254 0.000000691367127
7255 0.000000689674863
7256 0.000000687763006
7257 0.000000685742833
7258 0.000000683974051
7259 0.000000682164888
7260 0.000000680096512
7261 0.000000678385952
7262 0.000000676598056
7263 0.000000674365715
7264 0.000000672641605
7265 0.000000670724127
7266 0.000000668698078
7267 0.000000666951493
7268 0.000000664794300
7269 0.000000662949205
7270 0.000000661004911
7271 0.000000658632381
7272 0.000000656922325
7273 0.000000654926573
7274 0.000000652816489
7275 0.000000651051792
7276 0.000000649095703
7277 0.000000646982109
7278 0.000000645105999
7279 0.000000643057213
7280 0.000000640907558
7281 0.000000639107121
7282 0.000000636769734
7283 0.000000634829149
7284 0.000000633156084
7285 0.000000630877821
7286 0.000000629349344
7287 0.000000627525644
7288 0.000000625246322
7289 0.000000623815453
7290 0.000000621441835
7291 0.000000619461012
7292 0.000000618009800
7293 0.000000615865311
7294 0.000000614188309
7295 0.000000612373171
7296 0.000000610360082
7297 0.000000608828579
7298 0.000000606938059
7299 0.000000605150007
7300 0.000000603380691
7301 0.000000601525279
7302 0.000000599813454
7303 0.000000597894349
7304 0.000000596021422
7305 0.000000593945593
7306 0.000000592237001
7307 0.000000590450320
7308 0.000000587959896
7309 0.000000586206433
7310 0.000000584412660
7311 0.000000582248468
7312 0.000000580565150
7313 0.000000578160488
7314 0.000000576396083
7315 0.000000574663119
7316 0.000000571882318
7317 0.000000570160260
7318 0.000000568054887
7319 0.000000565841809
7320 0.000000564350010
7321 0.000000561893565
7322 0.000000559942350
7323 0.000000558301366
7324 0.000000555728903
7325 0.000000554016935
7326 0.000000552037562
7327 0.000000550057607
7328 0.000000548375191
7329 0.000000546045243
7330 0.000000544177155
7331 0.000000542475895
7332 0.000000540489957
7333 0.000000538585560
7334 0.000000536649281
7335 0.000000534598243
7336 0.000000532460902
7337 0.000000530818753
7338 0.000000528936305
7339 0.000000526807320
7340 0.000000525089916
7341 0.000000522786848
7342 0.000000520866351
7343 0.000000519126317
7344 0.000000517264375
7345 0.000000515704812
7346 0.000000513550958
7347 0.000000511411024
7348 0.000000509886561
7349 0.000000507839012
7350 0.000000505824261
7351 0.000000504304168
7352 0.000000502432449
7353 0.000000500685339
7354 0.000000499067909
7355 0.000000497196083
7356 0.000000495515046
7357 0.000000493964919
7358 0.000000492065645
7359 0.000000490488425
7360 0.000000488766766
7361 0.000000486840264
7362 0.000000485497800
7363 0.000000483826561
7364 0.000000482044150
7365 0.000000480674686
7366 0.000000478849152
7367 0.000000477299118
7368 0.000000475781327
7369 0.000000473788376
7370 0.000000472296598
7371 0.000000470591502
7372 0.000000468856364
7373 0.000000467379607
7374 0.000000465589061
7375 0.000000464054082
7376 0.000000462644188
7377 0.000000460700953
7378 0.000000459000901
7379 0.000000457378299
7380 0.000000455642898
7381 0.000000453738132
7382 0.000000452266370
7383 0.000000450777641
7384 0.000000448891548
7385 0.000000447504178
7386 0.000000445565362
7387 0.000000443647799
7388 0.000000442274199
7389 0.000000440377462
7390 0.000000439006122
7391 0.000000437456919
7392 0.000000435357428
7393 0.000000434164065
7394 0.000000432292211
7395 0.000000430637648
7396 0.000000429394149
7397 0.000000427432795
7398 0.000000426095390
7399 0.000000424630251
7400 0.000000422921666
7401 0.000000421800394
7402 0.000000420112485
7403 0.000000418695528
7404 0.000000417359388
7405 0.000000415633536
7406 0.000000414408113
7407 0.000000413057492
7408 0.000000411616981
7409 0.000000410319458
7410 0.000000409033220
7411 0.000000407632513
7412 0.000000406207675
7413 0.000000404958840
7414 0.000000403580444
7415 0.000000402209061
7416 0.000000401024920
7417 0.000000399517894
7418 0.000000398237688
7419 0.000000397013601
7420 0.000000395570538
7421 0.000000394404964
7422 0.000000392913407
7423 0.000000391490389
7424 0.000000390492204
7425 0.000000388884729
7426 0.000000387460645
7427 0.000000386407784
7428 0.000000384967002
7429 0.000000383813699
7430 0.000000382531063
7431 0.000000381162252
7432 0.000000380085694
7433 0.000000378759140
7434 0.000000377474265
7435 0.000000376433178
7436 0.000000375182694
7437 0.000000373981869
7438 0.000000372925399
7439 0.000000371592705
7440 0.000000370424630
7441 0.000000369455158
7442 0.000000368132142
7443 0.000000367050980
7444 0.000000366078680
7445 0.000000364925199
7446 0.000000364028672
7447 0.000000362906690
7448 0.000000361772649
7449 0.000000360833155
7450 0.000000359755454
7451 0.000000358815207
7452 0.000000357815246
7453 0.000000356697271
7454 0.000000355849942
7455 0.000000354995329
7456 0.000000354124346
7457 0.000000353154803
7458 0.000000352233570
7459 0.000000351308543
7460 0.000000350393570
7461 0.000000349690772
7462 0.000000348766555
7463 0.000000348039762
7464 0.000000347326768
7465 0.000000346385740
7466 0.000000345710532
7467 0.000000344787807
7468 0.000000343982201
7469 0.000000343461082
7470 0.000000342488903
7471 0.000000341753427
7472 0.000000341137593
7473 0.000000340293902
7474 0.000000339753782
7475 0.000000339042707
7476 0.000000338267732
7477 0.000000337743067
7478 0.000000336961861
7479 0.000000336272969
7480 0.000000335720912
7481 0.000000335082937
7482 0.000000334581244
7483 0.000000333935361
7484 0.000000333266868
7485 0.000000332740719
7486 0.000000332213823
7487 0.000000331670570
7488 0.000000331119473
7489 0.000000330645882
7490 0.000000330117146
7491 0.000000329568699
7492 0.000000329117029
7493 0.000000328578061
7494 0.000000328120329
7495 0.000000327679778
7496 0.000000327186520
7497 0.000000326798258
7498 0.000000326279931
7499 0.000000325842144
7500 0.000000325456817
7501 0.000000324907468
7502 0.000000324523839
7503 0.000000324146093
7504 0.000000323617002
7505 0.000000323248585
7506 0.000000322828406
7507 0.000000322441352
7508 0.000000322107503
7509 0.000000321673056
7510 0.000000321238893
7511 0.000000320857211
7512 0.000000320465787
7513 0.000000320075301
7514 0.000000319759792
7515 0.000000319341872
7516 0.000000318967402
7517 0.000000318666721
7518 0.000000318254138
7519 0.000000317917973
7520 0.000000317597909
7521 0.000000317197994
7522 0.000000316888048
7523 0.000000316519504
7524 0.000000316156104
7525 0.000000315867929
7526 0.000000315537712
7527 0.000000315241387
7528 0.000000314918260
7529 0.000000314513656
7530 0.000000314192341
7531 0.000000313894191
7532 0.000000313541555
7533 0.000000313252848
7534 0.000000312953560
7535 0.000000312611022
7536 0.000000312304550
7537 0.000000312022770
7538 0.000000311676338
7539 0.000000311340408
7540 0.000000311035009
7541 0.000000310692627
7542 0.000000310414009
7543 0.000000310076558
7544 0.000000309721507
7545 0.000000309472490
7546 0.000000309117297
7547 0.000000308780983
7548 0.000000308512149
7549 0.000000308099807
7550 0.000000307816954
7551 0.000000307501921
7552 0.000000307093750
7553 0.000000306829911
7554 0.000000306474540
7555 0.000000306149786
7556 0.000000305874252
7557 0.000000305495504
7558 0.000000305225619
7559 0.000000304915439
7560 0.000000304531945
7561 0.000000304259892
7562 0.000000303905679
7563 0.000000303541931
7564 0.000000303231268
7565 0.000000302949289
7566 0.000000302640018
7567 0.000000302328388
7568 0.000000302019828
7569 0.000000301656598
7570 0.000000301349203
7571 0.000000301016662
7572 0.000000300671196
7573 0.000000300394895
7574 0.000000300037961
7575 0.000000299714586
7576 0.000000299396952
7577 0.000000298971187
7578 0.000000298680327
7579 0.000000298390972
7580 0.000000298040078
7581 0.000000297714124
7582 0.000000297375685
7583 0.000000297056161
7584 0.000000296747011
7585 0.000000296374878
7586 0.000000296036845
7587 0.000000295727901
7588 0.000000295380985
7589 0.000000295076070
7590 0.000000294808537
7591 0.000000294438152
7592 0.000000294116212
7593 0.000000293831640
7594 0.000000293426844
7595 0.000000293153064
7596 0.000000292861451
7597 0.000000292489439
7598 0.000000292242085
7599 0.000000291940232
7600 0.000000291607940
7601 0.000000291362412
7602 0.000000291010210
7603 0.000000290752816
7604 0.000000290494334
7605 0.000000290125854
7606 0.000000289896960
7607 0.000000289633874
7608 0.000000289326586
7609 0.000000289090679
7610 0.000000288791817
7611 0.000000288554034
7612 0.000000288330575
7613 0.000000288077068
7614 0.000000287857198
7615 0.000000287605602
7616 0.000000287377325
7617 0.000000287158223
7618 0.000000286926273
7619 0.000000286691225
7620 0.000000286456753
7621 0.000000286267699
7622 0.000000286031757
7623 0.000000285811083
7624 0.000000285622910
7625 0.000000285366113
7626 0.000000285175098
7627 0.000000284957189
7628 0.000000284698366
7629 0.000000284505070
7630 0.000000284249829
7631 0.000000284035835
7632 0.000000283825052
7633 0.000000283538277
7634 0.000000283330245
7635 0.000000283102160
7636 0.000000282855403
7637 0.000000282664004
7638 0.000000282406333
7639 0.000000282144939
7640 0.000000281934298
7641 0.000000281700707
7642 0.000000281463635
7643 0.000000281266210
7644 0.000000281021308
7645 0.000000280785670
7646 0.000000280580622
7647 0.000000280326852
7648 0.000000280154502
7649 0.000000279956787
7650 0.000000279722883
7651 0.000000279564127
7652 0.000000279345187
7653 0.000000279135627
7654 0.000000278988530
7655 0.000000278769200
7656 0.000000278577581
7657 0.000000278404457
7658 0.000000278210948
7659 0.000000278073294
7660 0.000000277900341
7661 0.000000277717490
7662 0.000000277564119
7663 0.000000277367995
7664 0.000000277202780
7665 0.000000277033919
7666 0.000000276862075
7667 0.000000276717856
7668 0.000000276555625
7669 0.000000276410617
7670 0.000000276222977
7671 0.000000276057946
7672 0.000000275905791
7673 0.000000275705474
7674 0.000000275556019
7675 0.000000275363135
7676 0.000000275199845
7677 0.000000275067499
7678 0.000000274867936
7679 0.000000274738255
7680 0.000000274575719
7681 0.000000274382565
7682 0.000000274259676
7683 0.000000274048340
7684 0.000000273891359
7685 0.000000273768535
7686 0.000000273564872
7687 0.000000273435880
7688 0.000000273281323
7689 0.000000273106231
7690 0.000000272982348
7691 0.000000272823186
7692 0.000000272679351
7693 0.000000272533313
7694 0.000000272368673
7695 0.000000272225272
7696 0.000000272090261
7697 0.000000271925643
7698 0.000000271786256
7699 0.000000271652603
7700 0.000000271481895
7701 0.000000271321021
7702 0.000000271184916
7703 0.000000271056159
7704 0.000000270930983
7705 0.000000270783978
7706 0.000000270625868
7707 0.000000270488890
7708 0.000000270345858
7709 0.000000270201937
7710 0.000000270061228
7711 0.000000269914054
7712 0.000000269786526
7713 0.000000269664064
7714 0.000000269504923
7715 0.000000269380081
7716 0.000000269269876
7717 0.000000269121230
7718 0.000000268995088
7719 0.000000268872718
7720 0.000000268731903
7721 0.000000268621548
7722 0.000000268497800
7723 0.000000268372368
7724 0.000000268280544
7725 0.000000268149776
7726 0.000000268026376
7727 0.000000267926787
7728 0.000000267787982
7729 0.000000267697892
7730 0.000000267606673
7731 0.000000267472082
7732 0.000000267367597
7733 0.000000267258137
7734 0.000000267161333
7735 0.000000267071549
7736 0.000000266970233
7737 0.000000266881251
7738 0.000000266783736
7739 0.000000266679976
7740 0.000000266588223
7741 0.000000266501985
7742 0.000000266409998
7743 0.000000266305207
7744 0.000000266223019
7745 0.000000266124431
7746 0.000000266020990
7747 0.000000265951591
7748 0.000000265851675
7749 0.000000265770048
7750 0.000000265691035
7751 0.000000265574123
7752 0.000000265491892
7753 0.000000265402754
7754 0.000000265304379
7755 0.000000265233744
7756 0.000000265128214
7757 0.000000265042729
7758 0.000000264962431
7759 0.000000264844346
7760 0.000000264773696
7761 0.000000264697412
7762 0.000000264604559
7763 0.000000264521013
7764 0.000000264427641
7765 0.000000264344813
7766 0.000000264268778
7767 0.000000264178468
7768 0.000000264096229
7769 0.000000264012932
7770 0.000000263935426
7771 0.000000263851071
7772 0.000000263773202
7773 0.000000263696428
7774 0.000000263612236
7775 0.000000263553886
7776 0.000000263470859
7777 0.000000263366601
7778 0.000000263306006
7779 0.000000263223477
7780 0.000000263151101
7781 0.000000263088019
7782 0.000000262990689
7783 0.000000262935082
7784 0.000000262857448
7785 0.000000262784773
7786 0.000000262731241
7787 0.000000262655050
7788 0.000000262590810
7789 0.000000262526697
7790 0.000000262452154
7791 0.000000262397414
7792 0.000000262339604
7793 0.000000262278114
7794 0.000000262212311
7795 0.000000262155694
7796 0.000000262103491
7797 0.000000262043244
7798 0.000000261990309
7799 0.000000261928783
7800 0.000000261880281
7801 0.000000261831616
7802 0.000000261771874
7803 0.000000261728999
7804 0.000000261670600
7805 0.000000261621892
7806 0.000000261583629
7807 0.000000261524228
7808 0.000000261469502
7809 0.000000261427644
7810 0.000000261379057
7811 0.000000261333838
7812 0.000000261289401
7813 0.000000261247742
7814 0.000000261208591
7815 0.000000261169461
7816 0.000000261118430
7817 0.000000261081752
7818 0.000000261044406
7819 0.000000260996821
7820 0.000000260962857
7821 0.000000260925361
7822 0.000000260883880
7823 0.000000260851756
7824 0.000000260816385
7825 0.000000260779579
7826 0.000000260749481
7827 0.000000260710259
7828 0.000000260672913
7829 0.000000260640618
7830 0.000000260603201
7831 0.000000260571049
7832 0.000000260539721
7833 0.000000260500556
7834 0.000000260472703
7835 0.000000260435655
7836 0.000000260398473
7837 0.000000260366129
7838 0.000000260332939
7839 0.000000260299309
7840 0.000000260263846
7841 0.000000260228113
7842 0.000000260189829
7843 0.000000260158572
7844 0.000000260126207
7845 0.000000260085393
7846 0.000000260056098
7847 0.000000260020876
7848 0.000000259989420
7849 0.000000259960281
7850 0.000000259913882
7851 0.000000259891550
7852 0.000000259860911
7853 0.000000259822649
7854 0.000000259794682
7855 0.000000259751133
7856 0.000000259722228
7857 0.000000259697210
7858 0.000000259664134
7859 0.000000259638774
7860 0.000000259606466
7861 0.000000259577519
7862 0.000000259551790
7863 0.000000259522579
7864 0.000000259494357
7865 0.000000259463299
7866 0.000000259435694
7867 0.000000259406008
7868 0.000000259379938
7869 0.000000259354216
7870 0.000000259321588
7871 0.000000259300890
7872 0.000000259274053
7873 0.000000259243691
7874 0.000000259219568
7875 0.000000259189392
7876 0.000000259161908
7877 0.000000259139362
7878 0.000000259105143
7879 0.000000259084175
7880 0.000000259056833
7881 0.000000259024958
7882 0.000000259003336
7883 0.000000258974296
7884 0.000000258949299
7885 0.000000258926214
7886 0.000000258896357
7887 0.000000258871687
7888 0.000000258844317
7889 0.000000258822404
7890 0.000000258798515
7891 0.000000258771671
7892 0.000000258748010
7893 0.000000258721350
7894 0.000000258702784
7895 0.000000258677950
7896 0.000000258655774
7897 0.000000258638870
7898 0.000000258609603
7899 0.000000258594277
7900 0.000000258571895
7901 0.000000258548546
7902 0.000000258534044
7903 0.000000258504386
7904 0.000000258489159
7905 0.000000258468518
7906 0.000000258442221
7907 0.000000258428045
7908 0.000000258405329
7909 0.000000258391424
7910 0.000000258373078
7911 0.000000258345615
7912 0.000000258330118
7913 0.000000258311623
7914 0.000000258294051
7915 0.000000258274447
7916 0.000000258256215
7917 0.000000258239126
7918 0.000000258219679
7919 0.000000258203883
7920 0.000000258185601
7921 0.000000258166551
7922 0.000000258151211
7923 0.000000258131983
7924 0.000000258118448
7925 0.000000258105217
7926 0.000000258087042
7927 0.000000258075595
7928 0.000000258060403
7929 0.000000258044892
7930 0.000000258036259
7931 0.000000258018147
7932 0.000000258007141
7933 0.000000257990813
7934 0.000000257971706
7935 0.000000257958902
7936 0.000000257941565
7937 0.000000257929663
7938 0.000000257918344
7939 0.000000257901739
7940 0.000000257891564
7941 0.000000257877268
7942 0.000000257860741
7943 0.000000257850893
7944 0.000000257828198
7945 0.000000257817028
7946 0.000000257801140
7947 0.000000257779391
7948 0.000000257769301
7949 0.000000257747629
7950 0.000000257735685
7951 0.000000257721375
7952 0.000000257698588
7953 0.000000257690715
7954 0.000000257672596
7955 0.000000257659451
7956 0.000000257647265
7957 0.000000257628251
7958 0.000000257616662
7959 0.000000257602167
7960 0.000000257587075
7961 0.000000257575635
7962 0.000000257560416
7963 0.000000257550468
7964 0.000000257537835
7965 0.000000257522466
7966 0.000000257511132
7967 0.000000257492694
7968 0.000000257482085
7969 0.000000257467612
7970 0.000000257452136
7971 0.000000257439318
7972 0.000000257421206
7973 0.000000257411095
7974 0.000000257395541
7975 0.000000257379256
7976 0.000000257368349
7977 0.000000257352752
7978 0.000000257339778
7979 0.000000257323308
7980 0.000000257308365
7981 0.000000257297231
7982 0.000000257280291
7983 0.000000257266841
7984 0.000000257249255
7985 0.000000257235136
7986 0.000000257223455
7987 0.000000257203467
7988 0.000000257190450
7989 0.000000257176708
7990 0.000000257157915
7991 0.000000257144961
7992 0.000000257125734
7993 0.000000257109583
7994 0.000000257095465
7995 0.000000257075797
7996 0.000000257061565
7997 0.000000257046899
7998 0.000000257026407
7999 0.000000257014918
8000 0.000000256991292
8001 0.000000256972690
8002 0.000000256957186
8003 0.000000256928338
8004 0.000000256913715
8005 0.000000256888427
8006 0.000000256870401
8007 0.000000256851713
8008 0.000000256821984
8009 0.000000256806423
8010 0.000000256784610
8011 0.000000256761439
8012 0.000000256745054
8013 0.000000256722927
8014 0.000000256703707
8015 0.000000256686889
8016 0.000000256660599
8017 0.000000256638373
8018 0.000000256620623
8019 0.000000256592209
8020 0.000000256574985
8021 0.000000256555779
8022 0.000000256532189
8023 0.000000256517524
8024 0.000000256492882
8025 0.000000256473555
8026 0.000000256454875
8027 0.000000256423363
8028 0.000000256403808
8029 0.000000256377014
8030 0.000000256349871
8031 0.000000256326032
8032 0.000000256298080
8033 0.000000256272351
8034 0.000000256250139
8035 0.000000256224922
8036 0.000000256204011
8037 0.000000256178730
8038 0.000000256148802
8039 0.000000256126860
8040 0.000000256091404
8041 0.000000256066969
8042 0.000000256045944
8043 0.000000256008590
8044 0.000000255986677
8045 0.000000255962739
8046 0.000000255933372
8047 0.000000255916461
8048 0.000000255882796
8049 0.000000255859739
8050 0.000000255834252
8051 0.000000255792528
8052 0.000000255769855
8053 0.000000255741277
8054 0.000000255711463
8055 0.000000255685343
8056 0.000000255652232
8057 0.000000255620343
8058 0.000000255595630
8059 0.000000255552877
8060 0.000000255519353
8061 0.000000255491763
8062 0.000000255448079
8063 0.000000255421661
8064 0.000000255383746
8065 0.000000255346052
8066 0.000000255314177
8067 0.000000255264730
8068 0.000000255228571
8069 0.000000255186308
8070 0.000000255149750
8071 0.000000255112639
8072 0.000000255064982
8073 0.000000255019579
8074 0.000000254985714
8075 0.000000254946698
8076 0.000000254904045
8077 0.000000254869626
8078 0.000000254814196
8079 0.000000254769304
8080 0.000000254727844
8081 0.000000254672798
8082 0.000000254639986
8083 0.000000254585828
8084 0.000000254539771
8085 0.000000254504876
8086 0.000000254452281
8087 0.000000254408242
8088 0.000000254362320
8089 0.000000254299160
8090 0.000000254248960
8091 0.000000254202270
8092 0.000000254139437
8093 0.000000254099120
8094 0.000000254042810
8095 0.000000253979373
8096 0.000000253938083
8097 0.000000253868720
8098 0.000000253815038
8099 0.000000253765087
8100 0.000000253696534
8101 0.000000253643272
8102 0.000000253584126
8103 0.000000253532917
8104 0.000000253483272
8105 0.000000253419245
8106 0.000000253369350
8107 0.000000253311974
8108 0.000000253250427
8109 0.000000253193249
8110 0.000000253132079
8111 0.000000253080756
8112 0.000000253025718
8113 0.000000252970075
8114 0.000000252908904
8115 0.000000252850349
8116 0.000000252788432
8117 0.000000252728789
8118 0.000000252674532
8119 0.000000252603776
8120 0.000000252548418
8121 0.000000252489464
8122 0.000000252414985
8123 0.000000252362568
8124 0.000000252294306
8125 0.000000252231118
8126 0.000000252177117
8127 0.000000252093606
8128 0.000000252032478
8129 0.000000251963392
8130 0.000000251898257
8131 0.000000251845712
8132 0.000000251760618
8133 0.000000251700470
8134 0.000000251625835
8135 0.000000251552656
8136 0.000000251498996
8137 0.000000251420843
8138 0.000000251340012
8139 0.000000251271437
8140 0.000000251193889
8141 0.000000251107416
8142 0.000000251031445
8143 0.000000250955623
8144 0.000000250882444
8145 0.000000250801982
8146 0.000000250701191
8147 0.000000250629164
8148 0.000000250546741
8149 0.000000250444614
8150 0.000000250372452
8151 0.000000250267441
8152 0.000000250184613
8153 0.000000250111881
8154 0.000000250026766
8155 0.000000249942751
8156 0.000000249847162
8157 0.000000249758422
8158 0.000000249660019
8159 0.000000249577866
8160 0.000000249501610
8161 0.000000249395654
8162 0.000000249307369
8163 0.000000249214757
8164 0.000000249116034
8165 0.000000249026620
8166 0.000000248933397
8167 0.000000248850718
8168 0.000000248756592
8169 0.000000248651247
8170 0.000000248538115
8171 0.000000248445950
8172 0.000000248357836
8173 0.000000248248760
8174 0.000000248157725
8175 0.000000248066122
8176 0.000000247976850
8177 0.000000247897873
8178 0.000000247787824
8179 0.000000247704719
8180 0.000000247624300
8181 0.000000247503174
8182 0.000000247409410
8183 0.000000247314574
8184 0.000000247219980
8185 0.000000247137997
8186 0.000000247048014
8187 0.000000246965023
8188 0.000000246857816
8189 0.000000246752315
8190 0.000000246667327
8191 0.000000246563374
8192 0.000000246465099
8193 0.000000246371577
8194 0.000000246268655
8195 0.000000246150790
8196 0.000000246042958
8197 0.000000245920774
8198 0.000000245798958
8199 0.000000245700043
8200 0.000000245565062
8201 0.000000245456583
8202 0.000000245345255
8203 0.000000245217997
8204 0.000000245130408
8205 0.000000244987426
8206 0.000000244865156
8207 0.000000244756684
8208 0.000000244611797
8209 0.000000244505664
8210 0.000000244378882
8211 0.000000244261685
8212 0.000000244160177
8213 0.000000244054625
8214 0.000000243938814
8215 0.000000243810028
8216 0.000000243715213
8217 0.000000243597093
8218 0.000000243484223
8219 0.000000243377009
8220 0.000000243264886
8221 0.000000243163875
8222 0.000000243048532
8223 0.000000242949461
8224 0.000000242819809
8225 0.000000242714179
8226 0.000000242626044
8227 0.000000242496640
8228 0.000000242415638
8229 0.000000242307976
8230 0.000000242182288
8231 0.000000242103688
8232 0.000000241971861
8233 0.000000241883228
8234 0.000000241773265
8235 0.000000241644841
8236 0.000000241566184
8237 0.000000241462565
8238 0.000000241345894
8239 0.000000241251712
8240 0.000000241158119
8241 0.000000241053499
8242 0.000000240952041
8243 0.000000240845225
8244 0.000000240750268
8245 0.000000240667440
8246 0.000000240552914
8247 0.000000240459386
8248 0.000000240370596
8249 0.000000240268534
8250 0.000000240187624
8251 0.000000240080119
8252 0.000000239996666
8253 0.000000239915217
8254 0.000000239783056
8255 0.000000239709408
8256 0.000000239629102
8257 0.000000239516638
8258 0.000000239437959
8259 0.000000239330745
8260 0.000000239232889
8261 0.000000239147376
8262 0.000000239040425
8263 0.000000238960190
8264 0.000000238862675
8265 0.000000238750509
8266 0.000000238654629
8267 0.000000238554193
8268 0.000000238448948
8269 0.000000238342075
8270 0.000000238226654
8271 0.000000238106601
8272 0.000000237997661
8273 0.000000237890049
8274 0.000000237774969
8275 0.000000237650809
8276 0.000000237524603
8277 0.000000237422341
8278 0.000000237277796
8279 0.000000237161707
8280 0.000000237054458
8281 0.000000236882627
8282 0.000000236784707
8283 0.000000236649669
8284 0.000000236521984
8285 0.000000236424860
8286 0.000000236275739
8287 0.000000236152843
8288 0.000000236031461
8289 0.000000235893346
8290 0.000000235768297
8291 0.000000235641522
8292 0.000000235522556
8293 0.000000235385876
8294 0.000000235251299
8295 0.000000235119622
8296 0.000000235002503
8297 0.000000234847093
8298 0.000000234691775
8299 0.000000234569171
8300 0.000000234408333
8301 0.000000234282275
8302 0.000000234138248
8303 0.000000234006393
8304 0.000000233850464
8305 0.000000233649558
8306 0.000000233539701
8307 0.000000233368866
8308 0.000000233197525
8309 0.000000233055161
8310 0.000000232865524
8311 0.000000232708338
8312 0.000000232546910
8313 0.000000232364116
8314 0.000000232198623
8315 0.000000232013065
8316 0.000000231782174
8317 0.000000231615516
8318 0.000000231444751
8319 0.000000231271684
8320 0.000000231116488
8321 0.000000230861254
8322 0.000000230716324
8323 0.000000230554363
8324 0.000000230324311
8325 0.000000230182650
8326 0.000000229947254
8327 0.000000229788093
8328 0.000000229629855
8329 0.000000229387062
8330 0.000000229246190
8331 0.000000229072171
8332 0.000000228882875
8333 0.000000228731245
8334 0.000000228517543
8335 0.000000228335033
8336 0.000000228204939
8337 0.000000227973608
8338 0.000000227802673
8339 0.000000227660529
8340 0.000000227366243
8341 0.000000227216297
8342 0.000000227057122
8343 0.000000226818187
8344 0.000000226669272
8345 0.000000226436981
8346 0.000000226261797
8347 0.000000226100923
8348 0.000000225833503
8349 0.000000225700425
8350 0.000000225508231
8351 0.000000225251824
8352 0.000000225089138
8353 0.000000224834167
8354 0.000000224660177
8355 0.000000224473169
8356 0.000000224252808
8357 0.000000224088545
8358 0.000000223879091
8359 0.000000223657182
8360 0.000000223478068
8361 0.000000223273709
8362 0.000000223084463
8363 0.000000222902216
8364 0.000000222613693
8365 0.000000222430764
8366 0.000000222251501
8367 0.000000221979697
8368 0.000000221850058
8369 0.000000221607870
8370 0.000000221392064
8371 0.000000221240420
8372 0.000000220898237
8373 0.000000220749946
8374 0.000000220547307
8375 0.000000220287482
8376 0.000000220129671
8377 0.000000219834213
8378 0.000000219667726
8379 0.000000219488740
8380 0.000000219193588
8381 0.000000219033659
8382 0.000000218790397
8383 0.000000218526885
8384 0.000000218334563
8385 0.000000218099935
8386 0.000000217896549
8387 0.000000217696943
8388 0.000000217388582
8389 0.000000217178275
8390 0.000000216946582
8391 0.000000216658833
8392 0.000000216503686
8393 0.000000216224080
8394 0.000000215963198
8395 0.000000215782585
8396 0.000000215413330
8397 0.000000215212758
8398 0.000000214983203
8399 0.000000214673307
8400 0.000000214496552
8401 0.000000214163030
8402 0.000000213910909
8403 0.000000213703984
8404 0.000000213394806
8405 0.000000213169891
8406 0.000000212869750
8407 0.000000212588574
8408 0.000000212358444
8409 0.000000212032482
8410 0.000000211751093
8411 0.000000211521780
8412 0.000000211189473
8413 0.000000210875122
8414 0.000000210564444
8415 0.000000210205847
8416 0.000000209975816
8417 0.000000209630961
8418 0.000000209261103
8419 0.000000209024023
8420 0.000000208575628
8421 0.000000208260289
8422 0.000000208003243
8423 0.000000207537497
8424 0.000000207268265
8425 0.000000206915480
8426 0.000000206461394
8427 0.000000206187408
8428 0.000000205732121
8429 0.000000205372359
8430 0.000000205101522
8431 0.000000204655343
8432 0.000000204351124
8433 0.000000203968320
8434 0.000000203532416
8435 0.000000203239743
8436 0.000000202790758
8437 0.000000202434300
8438 0.000000202053499
8439 0.000000201618036
8440 0.000000201265564
8441 0.000000200817162
8442 0.000000200388904
8443 0.000000200034641
8444 0.000000199612181
8445 0.000000199161420
8446 0.000000198755579
8447 0.000000198271607
8448 0.000000197868786
8449 0.000000197444230
8450 0.000000196848966
8451 0.000000196490141
8452 0.000000195999370
8453 0.000000195405811
8454 0.000000195033515
8455 0.000000194401935
8456 0.000000193897698
8457 0.000000193379250
8458 0.000000192804464
8459 0.000000192409189
8460 0.000000191721099
8461 0.000000191224316
8462 0.000000190794950
8463 0.000000190050827
8464 0.000000189592605
8465 0.000000188976145
8466 0.000000188417680
8467 0.000000187985634
8468 0.000000187287100
8469 0.000000186707410
8470 0.000000186229222
8471 0.000000185662500
8472 0.000000185124165
8473 0.000000184595280
8474 0.000000183972531
8475 0.000000183473567
8476 0.000000182983065
8477 0.000000182354107
8478 0.000000181901157
8479 0.000000181317063
8480 0.000000180710778
8481 0.000000180264941
8482 0.000000179638334
8483 0.000000179154668
8484 0.000000178621910
8485 0.000000178027221
8486 0.000000177532783
8487 0.000000176877059
8488 0.000000176373533
8489 0.000000175783974
8490 0.000000175131305
8491 0.000000174711182
8492 0.000000174000441
8493 0.000000173446139
8494 0.000000172966452
8495 0.000000172282888
8496 0.000000171697828
8497 0.000000171107914
8498 0.000000170511633
8499 0.000000169937984
8500 0.000000169301671
8501 0.000000168651837
8502 0.000000168100293
8503 0.000000167441371
8504 0.000000166713285
8505 0.000000166174544
8506 0.000000165566362
8507 0.000000164838056
8508 0.000000164206959
8509 0.000000163450423
8510 0.000000162819831
8511 0.000000162199228
8512 0.000000161486604
8513 0.000000160866193
8514 0.000000160231743
8515 0.000000159547369
8516 0.000000158875409
8517 0.000000158151899
8518 0.000000157605847
8519 0.000000156852636
8520 0.000000156081455
8521 0.000000155512666
8522 0.000000154772437
8523 0.000000154168553
8524 0.000000153502754
8525 0.000000152825855
8526 0.000000152267013
8527 0.000000151557217
8528 0.000000150899233
8529 0.000000150201963
8530 0.000000149549500
8531 0.000000148969782
8532 0.000000148286261
8533 0.000000147644919
8534 0.000000146888851
8535 0.000000146260938
8536 0.000000145566275
8537 0.000000144799280
8538 0.000000144223925
8539 0.000000143563881
8540 0.000000142833741
8541 0.000000142124399
8542 0.000000141506611
8543 0.000000140834373
8544 0.000000139989957
8545 0.000000139402211
8546 0.000000138729959
8547 0.000000137923450
8548 0.000000137221662
8549 0.000000136433570
8550 0.000000135825466
8551 0.000000135188486
8552 0.000000134489952
8553 0.000000133771685
8554 0.000000133130477
8555 0.000000132519638
8556 0.000000131730559
8557 0.000000131139409
8558 0.000000130445457
8559 0.000000129709576
8560 0.000000129196913
8561 0.000000128331394
8562 0.000000127718806
8563 0.000000127112166
8564 0.000000126266414
8565 0.000000125755953
8566 0.000000125015895
8567 0.000000124270834
8568 0.000000123732981
8569 0.000000122952677
8570 0.000000122300101
8571 0.000000121653144
8572 0.000000121005925
8573 0.000000120303959
8574 0.000000119426709
8575 0.000000118817233
8576 0.000000118096573
8577 0.000000117327801
8578 0.000000116744744
8579 0.000000116037590
8580 0.000000115305355
8581 0.000000114634894
8582 0.000000113900676
8583 0.000000113223791
8584 0.000000112550097
8585 0.000000111837103
8586 0.000000111181492
8587 0.000000110575243
8588 0.000000109788289
8589 0.000000109190594
8590 0.000000108584281
8591 0.000000107874698
8592 0.000000107341997
8593 0.000000106587635
8594 0.000000105860217
8595 0.000000105317582
8596 0.000000104625073
8597 0.000000104108970
8598 0.000000103432342
8599 0.000000102642240
8600 0.000000102152427
8601 0.000000101459527
8602 0.000000100897104
8603 0.000000100368403
8604 0.000000099492439
8605 0.000000098971164
8606 0.000000098368886
8607 0.000000097675567
8608 0.000000097239351
8609 0.000000096546060
8610 0.000000095923120
8611 0.000000095435944
8612 0.000000094846854
8613 0.000000094229406
8614 0.000000093684186
8615 0.000000093146319
8616 0.000000092650261
8617 0.000000092100088
8618 0.000000091425569
8619 0.000000091031602
8620 0.000000090596458
8621 0.000000090013678
8622 0.000000089544045
8623 0.000000088890474
8624 0.000000088443208
8625 0.000000087960665
8626 0.000000087351054
8627 0.000000087030344
8628 0.000000086473399
8629 0.000000085961844
8630 0.000000085596746
8631 0.000000084966246
8632 0.000000084621824
8633 0.000000084187398
8634 0.000000083604419
8635 0.000000083303803
8636 0.000000082781213
8637 0.000000082345153
8638 0.000000082047954
8639 0.000000081514912
8640 0.000000081155569
8641 0.000000080779543
8642 0.000000080349061
8643 0.000000080038298
8644 0.000000079600277
8645 0.000000079216072
8646 0.000000078912244
8647 0.000000078550762
8648 0.000000078200635
8649 0.000000077848917
8650 0.000000077432546
8651 0.000000077110244
8652 0.000000076789043
8653 0.000000076375336
8654 0.000000076085307
8655 0.000000075734768
8656 0.000000075428822
8657 0.000000075151959
8658 0.000000074702044
8659 0.000000074430936
8660 0.000000074121580
8661 0.000000073679466
8662 0.000000073440034
8663 0.000000073162973
8664 0.000000072863585
8665 0.000000072602482
8666 0.000000072271952
8667 0.000000072041097
8668 0.000000071756169
8669 0.000000071415350
8670 0.000000071193213
8671 0.000000070927292
8672 0.000000070695783
8673 0.000000070445047
8674 0.000000070150655
8675 0.000000069963839
8676 0.000000069759210
8677 0.000000069496956
8678 0.000000069264232
8679 0.000000069070261
8680 0.000000068842567
8681 0.000000068613325
8682 0.000000068420299
8683 0.000000068202318
8684 0.000000068008717
8685 0.000000067798275
8686 0.000000067573112
8687 0.000000067418554
8688 0.000000067191834
8689 0.000000066960332
8690 0.000000066798506
8691 0.000000066576838
8692 0.000000066381915
8693 0.000000066199419
8694 0.000000065971285
8695 0.000000065799490
8696 0.000000065600048
8697 0.000000065394815
8698 0.000000065203743
8699 0.000000065023244
8700 0.000000064851356
8701 0.000000064624878
8702 0.000000064442112
8703 0.000000064265407
8704 0.000000064083963
8705 0.000000063918954
8706 0.000000063734547
8707 0.000000063573246
8708 0.000000063385087
8709 0.000000063212447
8710 0.000000063026420
8711 0.000000062848194
8712 0.000000062700593
8713 0.000000062495495
8714 0.000000062325419
8715 0.000000062159110
8716 0.000000061965174
8717 0.000000061829397
8718 0.000000061637977
8719 0.000000061455665
8720 0.000000061305457
8721 0.000000061078111
8722 0.000000060915575
8723 0.000000060754196
8724 0.000000060557838
8725 0.000000060389702
8726 0.000000060220394
8727 0.000000060056124
8728 0.000000059878921
8729 0.000000059698543
8730 0.000000059540135
8731 0.000000059392335
8732 0.000000059211466
8733 0.000000059043188
8734 0.000000058903545
8735 0.000000058705197
8736 0.000000058566570
8737 0.000000058435788
8738 0.000000058251018
8739 0.000000058121287
8740 0.000000057952903
8741 0.000000057820685
8742 0.000000057702827
8743 0.000000057500166
8744 0.000000057368993
8745 0.000000057231382
8746 0.000000057056063
8747 0.000000056941886
8748 0.000000056800907
8749 0.000000056662969
8750 0.000000056543612
8751 0.000000056377864
8752 0.000000056233091
8753 0.000000056108050
8754 0.000000055963461
8755 0.000000055820443
8756 0.000000055689803
8757 0.000000055554501
8758 0.000000055369043
8759 0.000000055239902
8760 0.000000055107733
8761 0.000000054974301
8762 0.000000054841422
8763 0.000000054687028
8764 0.000000054558228
8765 0.000000054411871
8766 0.000000054261911
8767 0.000000054138049
8768 0.000000054006328
8769 0.000000053873556
8770 0.000000053716768
8771 0.000000053598200
8772 0.000000053470508
8773 0.000000053350199
8774 0.000000053240782
8775 0.000000053100429
8776 0.000000052978208
8777 0.000000052861232
8778 0.000000052742294
8779 0.000000052645369
8780 0.000000052547577
8781 0.000000052453046
8782 0.000000052345577
8783 0.000000052253007
8784 0.000000052154242
8785 0.000000052050972
8786 0.000000051972826
8787 0.000000051874970
8788 0.000000051794643
8789 0.000000051704312
8790 0.000000051615004
8791 0.000000051541207
8792 0.000000051462834
8793 0.000000051367273
8794 0.000000051283109
8795 0.000000051210286
8796 0.000000051112785
8797 0.000000051048758
8798 0.000000050966847
8799 0.000000050876700
8800 0.000000050827076
8801 0.000000050714902
8802 0.000000050650897
8803 0.000000050596981
8804 0.000000050483216
8805 0.000000050427616
8806 0.000000050343672
8807 0.000000050262649
8808 0.000000050203852
8809 0.000000050102997
8810 0.000000050041727
8811 0.000000049976350
8812 0.000000049892918
8813 0.000000049835727
8814 0.000000049762036
8815 0.000000049682406
8816 0.000000049628042
8817 0.000000049548404
8818 0.000000049477244
8819 0.000000049430483
8820 0.000000049347506
8821 0.000000049293760
8822 0.000000049241315
8823 0.000000049163653
8824 0.000000049123408
8825 0.000000049050257
8826 0.000000048996753
8827 0.000000048961958
8828 0.000000048886434
8829 0.000000048847241
8830 0.000000048809312
8831 0.000000048749314
8832 0.000000048707960
8833 0.000000048658272
8834 0.000000048614204
8835 0.000000048579068
8836 0.000000048525031
8837 0.000000048479613
8838 0.000000048444520
8839 0.000000048400601
8840 0.000000048354494
8841 0.000000048320040
8842 0.000000048276824
8843 0.000000048233709
8844 0.000000048196171
8845 0.000000048151136
8846 0.000000048119631
8847 0.000000048079691
8848 0.000000048037556
8849 0.000000048001247
8850 0.000000047965663
8851 0.000000047922867
8852 0.000000047886950
8853 0.000000047853931
8854 0.000000047809237
8855 0.000000047780262
8856 0.000000047745161
8857 0.000000047701555
8858 0.000000047676814
8859 0.000000047633350
8860 0.000000047603066
8861 0.000000047572357
8862 0.000000047526548
8863 0.000000047505338
8864 0.000000047469705
8865 0.000000047440636
8866 0.000000047418517
8867 0.000000047374385
8868 0.000000047347875
8869 0.000000047318338
8870 0.000000047284765
8871 0.000000047260471
8872 0.000000047227033
8873 0.000000047194519
8874 0.000000047171106
8875 0.000000047136524
8876 0.000000047104955
8877 0.000000047083461
8878 0.000000047045802
8879 0.000000047023235
8880 0.000000046998409
8881 0.000000046958640
8882 0.000000046939626
8883 0.000000046905200
8884 0.000000046879165
8885 0.000000046858823
8886 0.000000046818698
8887 0.000000046799137
8888 0.000000046771866
8889 0.000000046742556
8890 0.000000046719812
8891 0.000000046689173
8892 0.000000046667807
8893 0.000000046640494
8894 0.000000046612804
8895 0.000000046593129
8896 0.000000046566313
8897 0.000000046539135
8898 0.000000046518075
8899 0.000000046491387
8900 0.000000046465807
8901 0.000000046445379
8902 0.000000046417732
8903 0.000000046400295
8904 0.000000046382731
8905 0.000000046353009
8906 0.000000046336886
8907 0.000000046313765
8908 0.000000046290097
8909 0.000000046274792
8910 0.000000046251877
8911 0.000000046236508
8912 0.000000046221366
8913 0.000000046198906
8914 0.000000046185960
8915 0.000000046168914
8916 0.000000046149069
8917 0.000000046135547
8918 0.000000046117201
8919 0.000000046107218
8920 0.000000046092424
8921 0.000000046078249
8922 0.000000046067044
8923 0.000000046046850
8924 0.000000046035211
8925 0.000000046023196
8926 0.000000046007088
8927 0.000000045995812
8928 0.000000045980116
8929 0.000000045967553
8930 0.000000045955723
8931 0.000000045944340
8932 0.000000045932204
8933 0.000000045919691
8934 0.000000045909474
8935 0.000000045897316
8936 0.000000045885010
8937 0.000000045873847
8938 0.000000045860546
8939 0.000000045851081
8940 0.000000045837929
8941 0.000000045825800
8942 0.000000045816428
8943 0.000000045805436
8944 0.000000045793762
8945 0.000000045783501
8946 0.000000045773128
8947 0.000000045761915
8948 0.000000045753900
8949 0.000000045743846
8950 0.000000045735597
8951 0.000000045725741
8952 0.000000045714273
8953 0.000000045705029
8954 0.000000045695970
8955 0.000000045686740
8956 0.000000045678412
8957 0.000000045668294
8958 0.000000045660016
8959 0.000000045651177
8960 0.000000045642359
8961 0.000000045632873
8962 0.000000045625129
8963 0.000000045613774
8964 0.000000045607273
8965 0.000000045599251
8966 0.000000045590305
8967 0.000000045584279
8968 0.000000045575206
8969 0.000000045568150
8970 0.000000045561464
8971 0.000000045549847
8972 0.000000045543366
8973 0.000000045534335
8974 0.000000045525240
8975 0.000000045518824
8976 0.000000045510653
8977 0.000000045501977
8978 0.000000045494311
8979 0.000000045485812
8980 0.000000045476177
8981 0.000000045469882
8982 0.000000045460808
8983 0.000000045451344
8984 0.000000045444779
8985 0.000000045436046
8986 0.000000045429296
8987 0.000000045422588
8988 0.000000045413842
8989 0.000000045406530
8990 0.000000045399972
8991 0.000000045391829
8992 0.000000045384873
8993 0.000000045378911
8994 0.000000045371230
8995 0.000000045364899
8996 0.000000045359293
8997 0.000000045352117
8998 0.000000045347676
8999 0.000000045343214
9000 0.000000045337018
9001 0.000000045331902
9002 0.000000045325848
9003 0.000000045320945
9004 0.000000045314685
9005 0.000000045309520
9006 0.000000045303246
9007 0.000000045295920
9008 0.000000045290328
9009 0.000000045284047
9010 0.000000045277702
9011 0.000000045272984
9012 0.000000045265928
9013 0.000000045259128
9014 0.000000045253479
9015 0.000000045246104
9016 0.000000045239283
9017 0.000000045233406
9018 0.000000045224006
9019 0.000000045216431
9020 0.000000045209482
9021 0.000000045199251
9022 0.000000045192742
9023 0.000000045186056
9024 0.000000045176321
9025 0.000000045170310
9026 0.000000045162196
9027 0.000000045154785
9028 0.000000045147466
9029 0.000000045139210
9030 0.000000045131607
9031 0.000000045124743
9032 0.000000045118540
9033 0.000000045111747
9034 0.000000045104755
9035 0.000000045098012
9036 0.000000045092463
9037 0.000000045084356
9038 0.000000045077279
9039 0.000000045071289
9040 0.000000045064127
9041 0.000000045058862
9042 0.000000045052587
9043 0.000000045046839
9044 0.000000045041709
9045 0.000000045035357
9046 0.000000045029878
9047 0.000000045024720
9048 0.000000045018218
9049 0.000000045013429
9050 0.000000045007702
9051 0.000000045001791
9052 0.000000044996163
9053 0.000000044990564
9054 0.000000044985484
9055 0.000000044979835
9056 0.000000044974172
9057 0.000000044969440
9058 0.000000044963699
9059 0.000000044958526
9060 0.000000044953879
9061 0.000000044947463
9062 0.000000044941835
9063 0.000000044936577
9064 0.000000044929671
9065 0.000000044924910
9066 0.000000044919609
9067 0.000000044911793
9068 0.000000044906557
9069 0.000000044900453
9070 0.000000044892488
9071 0.000000044888054
9072 0.000000044880814
9073 0.000000044873872
9074 0.000000044869623
9075 0.000000044862297
9076 0.000000044856179
9077 0.000000044850772
9078 0.000000044842224
9079 0.000000044835659
9080 0.000000044830387
9081 0.000000044821718
9082 0.000000044816105
9083 0.000000044809084
9084 0.000000044801837
9085 0.000000044794817
9086 0.000000044787754
9087 0.000000044781125
9088 0.000000044773316
9089 0.000000044766971
9090 0.000000044761507
9091 0.000000044751822
9092 0.000000044746130
9093 0.000000044738336
9094 0.000000044729177
9095 0.000000044724921
9096 0.000000044715442
9097 0.000000044710120
9098 0.000000044704073
9099 0.000000044695184
9100 0.000000044689529
9101 0.000000044683169
9102 0.000000044675204
9103 0.000000044670315
9104 0.000000044664148
9105 0.000000044656609
9106 0.000000044650996
9107 0.000000044645134
9108 0.000000044637389
9109 0.000000044631157
9110 0.000000044623455
9111 0.000000044617508
9112 0.000000044610331
9113 0.000000044605081
9114 0.000000044594110
9115 0.000000044590273
9116 0.000000044582372
9117 0.000000044575138
9118 0.000000044571969
9119 0.000000044565049
9120 0.000000044556820
9121 0.000000044552806
9122 0.000000044544976
9123 0.000000044541515
9124 0.000000044534964
9125 0.000000044528207
9126 0.000000044523716
9127 0.000000044515417
9128 0.000000044511921
9129 0.000000044505732
9130 0.000000044499920
9131 0.000000044495778
9132 0.000000044487813
9133 0.000000044484430
9134 0.000000044477432
9135 0.000000044470887
9136 0.000000044466681
9137 0.000000044458460
9138 0.000000044454985
9139 0.000000044448370
9140 0.000000044443297
9141 0.000000044436845
9142 0.000000044430315
9143 0.000000044425946
9144 0.000000044418009
9145 0.000000044413262
9146 0.000000044405105
9147 0.000000044398931
9148 0.000000044393538
9149 0.000000044385651
9150 0.000000044382134
9151 0.000000044373245
9152 0.000000044368221
9153 0.000000044360611
9154 0.000000044352703
9155 0.000000044347445
9156 0.000000044336389
9157 0.000000044329816
9158 0.000000044321325
9159 0.000000044312131
9160 0.000000044305096
9161 0.000000044295227
9162 0.000000044289450
9163 0.000000044277201
9164 0.000000044271005
9165 0.000000044259330
9166 0.000000044250022
9167 0.000000044241943
9168 0.000000044226901
9169 0.000000044220094
9170 0.000000044204270
9171 0.000000044191545
9172 0.000000044183416
9173 0.000000044166811
9174 0.000000044159322
9175 0.000000044143853
9176 0.000000044135014
9177 0.000000044125443
9178 0.000000044108617
9179 0.000000044099401
9180 0.000000044084707
9181 0.000000044074703
9182 0.000000044059320
9183 0.000000044044619
9184 0.000000044033989
9185 0.000000044015266
9186 0.000000044005311
9187 0.000000043989274
9188 0.000000043978012
9189 0.000000043965585
9190 0.000000043949591
9191 0.000000043940837
9192 0.000000043923265
9193 0.000000043913801
9194 0.000000043903434
9195 0.000000043891767
9196 0.000000043883105
9197 0.000000043867935
9198 0.000000043859110
9199 0.000000043848267
9200 0.000000043835819
9201 0.000000043830084
9202 0.000000043818176
9203 0.000000043812115
9204 0.000000043803958
9205 0.000000043793150
9206 0.000000043787082
9207 0.000000043777106
9208 0.000000043766832
9209 0.000000043760771
9210 0.000000043751129
9211 0.000000043745331
9212 0.000000043737359
9213 0.000000043727077
9214 0.000000043720952
9215 0.000000043708610
9216 0.000000043700901
9217 0.000000043694222
9218 0.000000043683229
9219 0.000000043676302
9220 0.000000043665615
9221 0.000000043656613
9222 0.000000043648264
9223 0.000000043637755
9224 0.000000043627608
9225 0.000000043618435
9226 0.000000043605837
9227 0.000000043595684
9228 0.000000043585715
9229 0.000000043574836
9230 0.000000043564491
9231 0.000000043554451
9232 0.000000043541917
9233 0.000000043530591
9234 0.000000043521169
9235 0.000000043507754
9236 0.000000043497039
9237 0.000000043485230
9238 0.000000043474095
9239 0.000000043464361
9240 0.000000043451728
9241 0.000000043443265
9242 0.000000043431697
9243 0.000000043422048
9244 0.000000043413699
9245 0.000000043402714
9246 0.000000043394458
9247 0.000000043383253
9248 0.000000043375941
9249 0.000000043367670
9250 0.000000043360799
9251 0.000000043352550
9252 0.000000043344805
9253 0.000000043339959
9254 0.000000043331205
9255 0.000000043323979
9256 0.000000043318018
9257 0.000000043309946
9258 0.000000043303956
9259 0.000000043296858
9260 0.000000043288928
9261 0.000000043283677
9262 0.000000043275776
9263 0.000000043268443
9264 0.000000043263391
9265 0.000000043256144
9266 0.000000043249948
9267 0.000000043242544
9268 0.000000043234643
9269 0.000000043228475
9270 0.000000043222009
9271 0.000000043213191
9272 0.000000043206718
9273 0.000000043198533
9274 0.000000043189438
9275 0.000000043183626
9276 0.000000043174573
9277 0.000000043168228
9278 0.000000043162800
9279 0.000000043153030
9280 0.000000043147537
9281 0.000000043141625
9282 0.000000043132580
9283 0.000000043128168
9284 0.000000043120281
9285 0.000000043115023
9286 0.000000043110028
9287 0.000000043100940
9288 0.000000043095646
9289 0.000000043088512
9290 0.000000043081833
9291 0.000000043076447
9292 0.000000043069100
9293 0.000000043063828
9294 0.000000043058435
9295 0.000000043050214
9296 0.000000043044977
9297 0.000000043039606
9298 0.000000043032195
9299 0.000000043027477
9300 0.000000043020563
9301 0.000000043014580
9302 0.000000043009869
9303 0.000000043001386
9304 0.000000042995538
9305 0.000000042989782
9306 0.000000042981213
9307 0.000000042974925
9308 0.000000042969312
9309 0.000000042961751
9310 0.000000042955868
9311 0.000000042949083
9312 0.000000042941927
9313 0.000000042934047
9314 0.000000042925542
9315 0.000000042917812
9316 0.000000042905825
9317 0.000000042897781
9318 0.000000042885759
9319 0.000000042876607
9320 0.000000042867683
9321 0.000000042851298
9322 0.000000042842764
9323 0.000000042829846
9324 0.000000042814406
9325 0.000000042802519
9326 0.000000042787050
9327 0.000000042770750
9328 0.000000042757492
9329 0.000000042738314
9330 0.000000042722966
9331 0.000000042710639
9332 0.000000042691227
9333 0.000000042679375
9334 0.000000042665789
9335 0.000000042648416
9336 0.000000042636962
9337 0.000000042622553
9338 0.000000042607027
9339 0.000000042596426
9340 0.000000042580169
9341 0.000000042569418
9342 0.000000042557140
9343 0.000000042541345
9344 0.000000042530253
9345 0.000000042518018
9346 0.000000042505484
9347 0.000000042495572
9348 0.000000042482917
9349 0.000000042471520
9350 0.000000042462915
9351 0.000000042451838
9352 0.000000042442281
9353 0.000000042433300
9354 0.000000042423686
9355 0.000000042413959
9356 0.000000042404821
9357 0.000000042394070
9358 0.000000042386013
9359 0.000000042376413
9360 0.000000042365102
9361 0.000000042357087
9362 0.000000042344986
9363 0.000000042337078
9364 0.000000042327194
9365 0.000000042317637
9366 0.000000042311044
9367 0.000000042299718
9368 0.000000042289855
9369 0.000000042282409
9370 0.000000042269356
9371 0.000000042259636
9372 0.000000042247663
9373 0.000000042235911
9374 0.000000042225729
9375 0.000000042214694
9376 0.000000042199837
9377 0.000000042190436
9378 0.000000042178691
9379 0.000000042164153
9380 0.000000042150972
9381 0.000000042136904
9382 0.000000042123517
9383 0.000000042107978
9384 0.000000042094314
9385 0.000000042082668
9386 0.000000042065736
9387 0.000000042051255
9388 0.000000042031090
9389 0.000000042019096
9390 0.000000042006491
9391 0.000000041984094
9392 0.000000041972122
9393 0.000000041952696
9394 0.000000041933660
9395 0.000000041920373
9396 0.000000041900641
9397 0.000000041885023
9398 0.000000041866095
9399 0.000000041846889
9400 0.000000041826624
9401 0.000000041808299
9402 0.000000041787899
9403 0.000000041768203
9404 0.000000041746112
9405 0.000000041723972
9406 0.000000041704361
9407 0.000000041679137
9408 0.000000041656122
9409 0.000000041633754
9410 0.000000041604586
9411 0.000000041579717
9412 0.000000041555346
9413 0.000000041523343
9414 0.000000041497451
9415 0.000000041459217
9416 0.000000041432664
9417 0.000000041405990
9418 0.000000041366974
9419 0.000000041346375
9420 0.000000041317236
9421 0.000000041283386
9422 0.000000041259014
9423 0.000000041223537
9424 0.000000041199662
9425 0.000000041171894
9426 0.000000041140105
9427 0.000000041118248
9428 0.000000041095063
9429 0.000000041069768
9430 0.000000041045382
9431 0.000000041020478
9432 0.000000040994692
9433 0.000000040970768
9434 0.000000040949942
9435 0.000000040928811
9436 0.000000040906968
9437 0.000000040886405
9438 0.000000040865551
9439 0.000000040843219
9440 0.000000040817383
9441 0.000000040798817
9442 0.000000040767361
9443 0.000000040750194
9444 0.000000040728345
9445 0.000000040698431
9446 0.000000040680995
9447 0.000000040649631
9448 0.000000040624741
9449 0.000000040604583
9450 0.000000040571607
9451 0.000000040545615
9452 0.000000040516689
9453 0.000000040486192
9454 0.000000040456648
9455 0.000000040428731
9456 0.000000040402362
9457 0.000000040371582
9458 0.000000040338108
9459 0.000000040297081
9460 0.000000040263359
9461 0.000000040232401
9462 0.000000040202025
9463 0.000000040161268
9464 0.000000040127752
9465 0.000000040094669
9466 0.000000040056555
9467 0.000000040021028
9468 0.000000039986709
9469 0.000000039940822
9470 0.000000039912557
9471 0.000000039870535
9472 0.000000039824577
9473 0.000000039792432
9474 0.000000039741884
9475 0.000000039700957
9476 0.000000039655369
9477 0.000000039602789
9478 0.000000039572015
9479 0.000000039516991
9480 0.000000039470322
9481 0.000000039423213
9482 0.000000039358937
9483 0.000000039313250
9484 0.000000039240618
9485 0.000000039190958
9486 0.000000039131713
9487 0.000000039055656
9488 0.000000038994884
9489 0.000000038930651
9490 0.000000038849535
9491 0.000000038776925
9492 0.000000038712813
9493 0.000000038640664
9494 0.000000038569112
9495 0.000000038480316
9496 0.000000038400941
9497 0.000000038333503
9498 0.000000038236827
9499 0.000000038146965
9500 0.000000038071882
9501 0.000000037964519
9502 0.000000037890047
9503 0.000000037810786
9504 0.000000037708318
9505 0.000000037645179
9506 0.000000037544353
9507 0.000000037447933
9508 0.000000037379301
9509 0.000000037274766
9510 0.000000037207535
9511 0.000000037132729
9512 0.000000037042490
9513 0.000000036968039
9514 0.000000036898022
9515 0.000000036816175
9516 0.000000036754443
9517 0.000000036691091
9518 0.000000036609542
9519 0.000000036540023
9520 0.000000036479740
9521 0.000000036417980
9522 0.000000036350770
9523 0.000000036284582
9524 0.000000036221849
9525 0.000000036161502
9526 0.000000036097703
9527 0.000000036036134
9528 0.000000035955651
9529 0.000000035902403
9530 0.000000035828478
9531 0.000000035738346
9532 0.000000035689773
9533 0.000000035608529
9534 0.000000035525282
9535 0.000000035461163
9536 0.000000035366220
9537 0.000000035309370
9538 0.000000035225824
9539 0.000000035129446
9540 0.000000035057901
9541 0.000000034988865
9542 0.000000034893084
9543 0.000000034795960
9544 0.000000034719363
9545 0.000000034615262
9546 0.000000034533272
9547 0.000000034435494
9548 0.000000034355011
9549 0.000000034262676
9550 0.000000034150325
9551 0.000000034065678
9552 0.000000033938775
9553 0.000000033850789
9554 0.000000033763747
9555 0.000000033630457
9556 0.000000033555999
9557 0.000000033445353
9558 0.000000033331965
9559 0.000000033239843
9560 0.000000033114439
9561 0.000000033002237
9562 0.000000032900751
9563 0.000000032778537
9564 0.000000032680553
9565 0.000000032557516
9566 0.000000032447709
9567 0.000000032331364
9568 0.000000032194770
9569 0.000000032105682
9570 0.000000031963744
9571 0.000000031859891
9572 0.000000031762418
9573 0.000000031620601
9574 0.000000031496647
9575 0.000000031379770
9576 0.000000031236965
9577 0.000000031104364
9578 0.000000030984133
9579 0.000000030833917
9580 0.000000030715690
9581 0.000000030576857
9582 0.000000030407620
9583 0.000000030274776
9584 0.000000030101432
9585 0.000000029964987
9586 0.000000029818203
9587 0.000000029649797
9588 0.000000029517928
9589 0.000000029359683
9590 0.000000029212828
9591 0.000000029107788
9592 0.000000028885019
9593 0.000000028764738
9594 0.000000028633188
9595 0.000000028430854
9596 0.000000028321111
9597 0.000000028142708
9598 0.000000027998155
9599 0.000000027858178
9600 0.000000027689808
9601 0.000000027555032
9602 0.000000027402365
9603 0.000000027290689
9604 0.000000027121693
9605 0.000000026975343
9606 0.000000026862303
9607 0.000000026687751
9608 0.000000026556712
9609 0.000000026442457
9610 0.000000026302338
9611 0.000000026154609
9612 0.000000026052625
9613 0.000000025866953
9614 0.000000025718180
9615 0.000000025590232
9616 0.000000025416668
9617 0.000000025288976
9618 0.000000025137830
9619 0.000000024963150
9620 0.000000024825958
9621 0.000000024648493
9622 0.000000024462473
9623 0.000000024249744
9624 0.000000024080705
9625 0.000000023919824
9626 0.000000023677046
9627 0.000000023529317
9628 0.000000023366709
9629 0.000000023126667
9630 0.000000022991173
9631 0.000000022752211
9632 0.000000022542238
9633 0.000000022396087
9634 0.000000022152982
9635 0.000000021968575
9636 0.000000021792921
9637 0.000000021576618
9638 0.000000021373843
9639 0.000000021196648
9640 0.000000021000105
9641 0.000000020829908
9642 0.000000020639192
9643 0.000000020452710
9644 0.000000020290756
9645 0.000000020120901
9646 0.000000019910438
9647 0.000000019722769
9648 0.000000019538355
9649 0.000000019380472
9650 0.000000019192569
9651 0.000000018984210
9652 0.000000018854493
9653 0.000000018656436
9654 0.000000018489217
9655 0.000000018358257
9656 0.000000018155220
9657 0.000000018028487
9658 0.000000017829237
9659 0.000000017631379
9660 0.000000017507070
9661 0.000000017303982
9662 0.000000017152281
9663 0.000000016963568
9664 0.000000016807064
9665 0.000000016674790
9666 0.000000016465833
9667 0.000000016336791
9668 0.000000016176642
9669 0.000000016010830
9670 0.000000015880964
9671 0.000000015715166
9672 0.000000015579303
9673 0.000000015457260
9674 0.000000015286595
9675 0.000000015142795
9676 0.000000015029904
9677 0.000000014887974
9678 0.000000014765845
9679 0.000000014667023
9680 0.000000014540376
9681 0.000000014437965
9682 0.000000014356011
9683 0.000000014242268
9684 0.000000014148384
9685 0.000000014059040
9686 0.000000013952807
9687 0.000000013886115
9688 0.000000013791706
9689 0.000000013716679
9690 0.000000013631890
9691 0.000000013545495
9692 0.000000013486670
9693 0.000000013404673
9694 0.000000013344952
9695 0.000000013282104
9696 0.000000013201223
9697 0.000000013146014
9698 0.000000013072629
9699 0.000000013004872
9700 0.000000012959049
9701 0.000000012878509
9702 0.000000012808407
9703 0.000000012743946
9704 0.000000012671293
9705 0.000000012619992
9706 0.000000012545399
9707 0.000000012477386
9708 0.000000012420124
9709 0.000000012336130
9710 0.000000012270128
9711 0.000000012203273
9712 0.000000012131224
9713 0.000000012048297
9714 0.000000011982237
9715 0.000000011898287
9716 0.000000011827630
9717 0.000000011761081
9718 0.000000011675937
9719 0.000000011614610
9720 0.000000011522225
9721 0.000000011442509
9722 0.000000011377004
9723 0.000000011290048
9724 0.000000011234519
9725 0.000000011147719
9726 0.000000011062660
9727 0.000000010998150
9728 0.000000010894752
9729 0.000000010832260
9730 0.000000010755883
9731 0.000000010669247
9732 0.000000010597368
9733 0.000000010521042
9734 0.000000010436274
9735 0.000000010355052
9736 0.000000010281909
9737 0.000000010193965
9738 0.000000010120694
9739 0.000000010037169
9740 0.000000009951570
9741 0.000000009876771
9742 0.000000009804182
9743 0.000000009729405
9744 0.000000009644801
9745 0.000000009561482
9746 0.000000009496461
9747 0.000000009399443
9748 0.000000009335196
9749 0.000000009277748
9750 0.000000009187900
9751 0.000000009133771
9752 0.000000009061715
9753 0.000000008988053
9754 0.000000008945143
9755 0.000000008861711
9756 0.000000008800569
9757 0.000000008743363
9758 0.000000008672401
9759 0.000000008624355
9760 0.000000008569145
9761 0.000000008511826
9762 0.000000008464752
9763 0.000000008411632
9764 0.000000008353325
9765 0.000000008305712
9766 0.000000008259221
9767 0.000000008216283
9768 0.000000008160647
9769 0.000000008119301
9770 0.000000008079688
9771 0.000000008036977
9772 0.000000007994657
9773 0.000000007962143
9774 0.000000007920491
9775 0.000000007879876
9776 0.000000007850751
9777 0.000000007807081
9778 0.000000007777395
9779 0.000000007744248
9780 0.000000007705907
9781 0.000000007682154
9782 0.000000007638754
9783 0.000000007605863
9784 0.000000007577292
9785 0.000000007543882
9786 0.000000007518004
9787 0.000000007482882
9788 0.000000007454830
9789 0.000000007420844
9790 0.000000007387797
9791 0.000000007360349
9792 0.000000007323280
9793 0.000000007291320
9794 0.000000007261939
9795 0.000000007226163
9796 0.000000007190607
9797 0.000000007164260
9798 0.000000007125266
9799 0.000000007085617
9800 0.000000007057565
9801 0.000000007011039
9802 0.000000006971547
9803 0.000000006940311
9804 0.000000006897650
9805 0.000000006861036
9806 0.000000006821324
9807 0.000000006777114
9808 0.000000006744614
9809 0.000000006701640
9810 0.000000006668635
9811 0.000000006616297
9812 0.000000006581523
9813 0.000000006554110
9814 0.000000006499370
9815 0.000000006469740
9816 0.000000006434206
9817 0.000000006392291
9818 0.000000006358988
9819 0.000000006319070
9820 0.000000006282626
9821 0.000000006247198
9822 0.000000006210513
9823 0.000000006168442
9824 0.000000006132744
9825 0.000000006105239
9826 0.000000006069627
9827 0.000000006025900
9828 0.000000005997009
9829 0.000000005962725
9830 0.000000005916931
9831 0.000000005885987
9832 0.000000005854716
9833 0.000000005805418
9834 0.000000005779256
9835 0.000000005741860
9836 0.000000005700272
9837 0.000000005663644
9838 0.000000005629865
9839 0.000000005599475
9840 0.000000005553908
9841 0.000000005529245
9842 0.000000005492552
9843 0.000000005454567
9844 0.000000005434892
9845 0.000000005394199
9846 0.000000005363844
9847 0.000000005338457
9848 0.000000005298915
9849 0.000000005270230
9850 0.000000005245795
9851 0.000000005218737
9852 0.000000005186202
9853 0.000000005159805
9854 0.000000005133799
9855 0.000000005098130
9856 0.000000005071868
9857 0.000000005049806
9858 0.000000005017213
9859 0.000000004986639
9860 0.000000004966857
9861 0.000000004928829
9862 0.000000004906333
9863 0.000000004882473
9864 0.000000004850421
9865 0.000000004825438
9866 0.000000004798011
9867 0.000000004771508
9868 0.000000004734140
9869 0.000000004710365
9870 0.000000004681880
9871 0.000000004637371
9872 0.000000004615217
9873 0.000000004580066
9874 0.000000004541960
9875 0.000000004510369
9876 0.000000004479745
9877 0.000000004441972
9878 0.000000004407092
9879 0.000000004372289
9880 0.000000004337039
9881 0.000000004300965
9882 0.000000004269275
9883 0.000000004233726
9884 0.000000004193012
9885 0.000000004163233
9886 0.000000004136410
9887 0.000000004090140
9888 0.000000004064482
9889 0.000000004035229
9890 0.000000003989896
9891 0.000000003963393
9892 0.000000003931277
9893 0.000000003900247
9894 0.000000003866219
9895 0.000000003837762
9896 0.000000003810044
9897 0.000000003766338
9898 0.000000003746706
9899 0.000000003720011
9900 0.000000003684207
9901 0.000000003661910
9902 0.000000003632685
9903 0.000000003605287
9904 0.000000003579885
9905 0.000000003550035
9906 0.000000003525010
9907 0.000000003496261
9908 0.000000003474625
9909 0.000000003446559
9910 0.000000003421583
9911 0.000000003399542
9912 0.000000003375639
9913 0.000000003341171
9914 0.000000003320480
9915 0.000000003298318
9916 0.000000003268454
9917 0.000000003248587
9918 0.000000003217700
9919 0.000000003192874
9920 0.000000003168900
9921 0.000000003136343
9922 0.000000003112525
9923 0.000000003078576
9924 0.000000003057387
9925 0.000000003030323
9926 0.000000003001034
9927 0.000000002981395
9928 0.000000002951090
9929 0.000000002921105
9930 0.000000002903185
9931 0.000000002876412
9932 0.000000002849653
9933 0.000000002829701
9934 0.000000002804285
9935 0.000000002775749
9936 0.000000002756984
9937 0.000000002731156
9938 0.000000002708319
9939 0.000000002686001
9940 0.000000002663391
9941 0.000000002641023
9942 0.000000002620453
9943 0.000000002607045
9944 0.000000002581274
9945 0.000000002561549
9946 0.000000002549797
9947 0.000000002528004
9948 0.000000002515023
9949 0.000000002500855
9950 0.000000002482302
9951 0.000000002466436
9952 0.000000002451046
9953 0.000000002436487
9954 0.000000002420904
9955 0.000000002405876
9956 0.000000002394799
9957 0.000000002379117
9958 0.000000002367173
9959 0.000000002357659
9960 0.000000002344855
9961 0.000000002332527
9962 0.000000002322842
9963 0.000000002308973
9964 0.000000002297860
9965 0.000000002288402
9966 0.000000002273921
9967 0.000000002265274
9968 0.000000002254488
9969 0.000000002242700
9970 0.000000002230820
9971 0.000000002218066
9972 0.000000002209561
9973 0.000000002196806
9974 0.000000002186461
9975 0.000000002178730
9976 0.000000002167113
9977 0.000000002158366
9978 0.000000002148589
9979 0.000000002137071
9980 0.000000002128125
9981 0.000000002118874
9982 0.000000002109196
9983 0.000000002099789
9984 0.000000002091035
9985 0.000000002083382
9986 0.000000002074827
9987 0.000000002066336
9988 0.000000002058826
9989 0.000000002049426
9990 0.000000002040842
9991 0.000000002036920
9992 0.000000002026248
9993 0.000000002021238
9994 0.000000002015859
9995 0.000000002008605
9996 0.000000002003112
9997 0.000000001997606
9998 0.000000001992355
9999 0.000000001985093

